Density Steering of Gaussian Mixture Models for Discrete-Time Linear Systems

In this paper, we study the finite-horizon optimal density steering problem for discrete-time stochastic linear dynamical systems. Specifically, we focus on steering probability densities represented as Gaussian mixture models which are known to give good approximations for general smooth probability density functions. We then revisit the covariance steering problem for Gaussian distributions and derive its optimal control policy. Subsequently, we propose a randomized policy to enhance the numerical tractability of the problem and demonstrate that under this policy the state distribution remains a Gaussian mixture. By leveraging these results, we reduce the Gaussian mixture steering problem to a linear program. We also discuss the problem of steering general distributions using Gaussian mixture approximations. Finally, we present results of non-trivial numerical experiments and demonstrate that our approach can be applied to general distribution steering problems.

==> example1/desired.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
% title={Desired State Distribution},
x grid style={darkgray176},
xmin=-1.00250626566416, xmax=1.00250626566416,
xtick style={color=black},
xtick={-1, -0.5, 0, 0.5 ,1},
xticklabels={
  \(\displaystyle {\ensuremath{-}1}\),
  \(\displaystyle {\ensuremath{-}0.5}\),
  \(\displaystyle {0}\),
  \(\displaystyle {0.5}\),
  \(\displaystyle {1}\),
},
y grid style={darkgray176},
ymin=-1.00250626566416, ymax=1.00250626566416,
ytick style={color=black},
ytick={-1, -0.5, 0, 0.5, 1},
yticklabels={
  \(\displaystyle {\ensuremath{-}1}\),
  \(\displaystyle {\ensuremath{-}0.5}\),
  \(\displaystyle {0}\),
  \(\displaystyle {0.5}\),
  \(\displaystyle {1}\),
},
xlabel=$x^1$, 
ylabel=$x^2$,
ylabel style={at={(-0.13,0.5)}},
label style={font=\LARGE}, 
tick label style={font=\Large}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-1.00250626566416, xmax=1.00250626566416, ymin=-1.00250626566416, ymax=1.00250626566416] {example1/Desired-State-Distribution-000.png};
\end{axis}

\end{tikzpicture}

\end{document}


==> example1/initial.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\begin{document}

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
% title={Initial State Distribution},
x grid style={darkgray176},
xmin=-1.00250626566416, xmax=1.00250626566416,
xtick style={color=black},
xtick={-1,-0.5,0,0.5,1},
xticklabels={
  \(\displaystyle {\ensuremath{-}1}\),
  \(\displaystyle {\ensuremath{-}0.5}\),
  \(\displaystyle {0}\),
  \(\displaystyle {0.5}\),
  \(\displaystyle {1}\),
},
y grid style={darkgray176},
ymin=-1.00250626566416, ymax=1.00250626566416,
ytick style={color=black},
ytick={-1,-0.5,0,0.5,1},
yticklabels={
  \(\displaystyle {\ensuremath{-}1}\),
  \(\displaystyle {\ensuremath{-}0.5}\),
  \(\displaystyle {0}\),
  \(\displaystyle {0.5}\),
  \(\displaystyle {1}\)
}, 
xlabel=$x^1$, 
ylabel=$x^2$,
ylabel style={at={(-0.13,0.5)}},
label style={font=\LARGE}, 
tick label style={font=\Large}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-1.00250626566416, xmax=1.00250626566416, ymin=-1.00250626566416, ymax=1.00250626566416] {example1/Initial-State-Distribution-000.png};
\end{axis}

\end{tikzpicture}

\end{document}


==> example1/t0.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\begin{document}

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$x^{1}$},
xmin=-2, xmax=2,
xtick style={color=black},
xtick={-2,-1,0, 1, 2},
xticklabels={
  \(\displaystyle {\ensuremath{-}2}\),
  \(\displaystyle {\ensuremath{-}1}\),
  \(\displaystyle {0}\),
  \(\displaystyle {1}\),
  \(\displaystyle {2}\)
},
y grid style={darkgray176},
ylabel={$x^2$},
ymin=-2, ymax=2,
ytick style={color=black},
ytick={-2,-1,0,1,2},
yticklabels={
  \(\displaystyle {\ensuremath{-}2}\),
  \(\displaystyle {\ensuremath{-}1}\),
  \(\displaystyle {0}\),
  \(\displaystyle {1}\),
  \(\displaystyle {2}\)
},
ylabel style={at={(-0.13,0.5)}},
label style={font=\LARGE}, 
tick label style={font=\Large}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-2, xmax=2, ymin=-2, ymax=2] {example1/t0-000.png};
\end{axis}
\end{tikzpicture}
\end{document}


==> example1/t10.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
% title={\(\displaystyle t = 10\)},
x grid style={darkgray176},
xlabel={$x^{1}$},
xmin=-2, xmax=2,
xtick style={color=black},
xtick={-2, -1, 0, 1, 2},
xticklabels={
  \(\displaystyle {\ensuremath{-}2}\),
  \(\displaystyle {\ensuremath{-}1}\),
  \(\displaystyle {0}\),
  \(\displaystyle {1}\),
  \(\displaystyle {2}\)
},
y grid style={darkgray176},
ylabel={$x^2$},
ymin=-2, ymax=2,
ytick style={color=black},
ytick={-2, -1, 0, 1, 2},
yticklabels={
  \(\displaystyle {\ensuremath{-}2}\),
  \(\displaystyle {\ensuremath{-}1}\),
  \(\displaystyle {0}\),
  \(\displaystyle {1}\),
  \(\displaystyle {2}\)
},
ylabel style={at={(-0.13,0.5)}},
label style={font=\LARGE}, 
tick label style={font=\Large}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-2, xmax=2, ymin=-2, ymax=2] {example1/t10-000.png};
\end{axis}

\end{tikzpicture}
\end{document}


==> example1/t2.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
% title={\(\displaystyle t = 2\)},
x grid style={darkgray176},
xlabel={$x^1$},
xmin=-2, xmax=2,
xtick style={color=black},
xtick={-2,-1,0, 1, 2},
xticklabels={
  \(\displaystyle {\ensuremath{-}2}\),
  \(\displaystyle {\ensuremath{-}1}\),
  \(\displaystyle {0}\),
  \(\displaystyle {1}\),
  \(\displaystyle {2}\)
},
y grid style={darkgray176},
ylabel={$x^2$},
ymin=-2, ymax=2,
ytick style={color=black},
ytick={-2,-1,0, 1, 2},
yticklabels={
  \(\displaystyle {\ensuremath{-}2}\),
  \(\displaystyle {\ensuremath{-}1}\),
  \(\displaystyle {0}\),
  \(\displaystyle {1}\),
  \(\displaystyle {2}\)
},
ylabel style={at={(-0.13,0.5)}},
label style={font=\LARGE}, 
tick label style={font=\Large}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-2, xmax=2, ymin=-2, ymax=2] {example1/t2-000.png};
\end{axis}

\end{tikzpicture}
\end{document}

==> example1/t5.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
title={\(\displaystyle t = 5\)},
x grid style={darkgray176},
xlabel={\(\displaystyle x\)},
xmin=-2, xmax=2,
xtick style={color=black},
xtick={-2,-1.5,-1,-0.5,0,0.5,1,1.5,2},
xticklabels={
  \(\displaystyle {\ensuremath{-}2.0}\),
  \(\displaystyle {\ensuremath{-}1.5}\),
  \(\displaystyle {\ensuremath{-}1.0}\),
  \(\displaystyle {\ensuremath{-}0.5}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.5}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.5}\),
  \(\displaystyle {2.0}\)
},
y grid style={darkgray176},
ylabel={\(\displaystyle y\)},
ymin=-2, ymax=2,
ytick style={color=black},
ytick={-2,-1.5,-1,-0.5,0,0.5,1,1.5,2},
yticklabels={
  \(\displaystyle {\ensuremath{-}2.0}\),
  \(\displaystyle {\ensuremath{-}1.5}\),
  \(\displaystyle {\ensuremath{-}1.0}\),
  \(\displaystyle {\ensuremath{-}0.5}\),
  \(\displaystyle {0.0}\),
  \(\displaystyle {0.5}\),
  \(\displaystyle {1.0}\),
  \(\displaystyle {1.5}\),
  \(\displaystyle {2.0}\)
},
ylabel style={at={(-0.13,0.5)}},
label style={font=\LARGE}, 
tick label style={font=\Large}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-2, xmax=2, ymin=-2, ymax=2] {example1/t5-000.png};
\end{axis}

\end{tikzpicture}
\end{document}


==> example1/t8.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
% title={\(\displaystyle t = 8\)},
x grid style={darkgray176},
xlabel={$x^1$},
xmin=-2, xmax=2,
xtick style={color=black},
xtick={-2,-1,0, 1, 2},
xticklabels={
  \(\displaystyle {\ensuremath{-}2}\),
  \(\displaystyle {\ensuremath{-}1}\),
  \(\displaystyle {0}\),
  \(\displaystyle {1}\),
  \(\displaystyle {2}\)
},
y grid style={darkgray176},
ylabel={$x^2$},
ymin=-2, ymax=2,
ytick style={color=black},
ytick={-2,-1,0, 1, 2},
yticklabels={
  \(\displaystyle {\ensuremath{-}2}\),
  \(\displaystyle {\ensuremath{-}1}\),
  \(\displaystyle {0}\),
  \(\displaystyle {1}\),
  \(\displaystyle {2}\)
},
ylabel style={at={(-0.13,0.5)}},
label style={font=\LARGE}, 
tick label style={font=\Large}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-2, xmax=2, ymin=-2, ymax=2] {example1/t8-000.png};
\end{axis}

\end{tikzpicture}
\end{document}


==> example3/actual-desired.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
% title={actual-desired},
xlabel={$x$},
ylabel={$y$},
x grid style={darkgray176},
xmin=-0.507518796992481, xmax=5.50751879699248,
xtick style={color=black},
xtick={-1,0,1,2,3,4,5,6},
xticklabels={
  \(\displaystyle {\ensuremath{-}1}\),
  \(\displaystyle {0}\),
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\),
  \(\displaystyle {5}\),
  \(\displaystyle {6}\)
},
y grid style={darkgray176},
ymin=-0.507518796992481, ymax=5.50751879699248,
ytick style={color=black},
ytick={-1,0,1,2,3,4,5,6},
yticklabels={
  \(\displaystyle {\ensuremath{-}1}\),
  \(\displaystyle {0}\),
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\),
  \(\displaystyle {5}\),
  \(\displaystyle {6}\)
},
label style={font=\LARGE}, 
tick label style={font=\Large}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.507518796992481, xmax=5.50751879699248, ymin=-0.507518796992481, ymax=5.50751879699248] {example3/actual-desired-000.png};
\end{axis}

\end{tikzpicture}
\end{document}


==> example3/actual-initial.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
% title={actual-initial},
xlabel={$x$},
ylabel={$y$},
x grid style={darkgray176},
xmin=-0.515075376884422, xmax=5.51507537688442,
xtick style={color=black},
xtick={-1,0,1,2,3,4,5,6},
xticklabels={
  \(\displaystyle {\ensuremath{-}1}\),
  \(\displaystyle {0}\),
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\),
  \(\displaystyle {5}\),
  \(\displaystyle {6}\)
},
y grid style={darkgray176},
ymin=-0.515075376884422, ymax=5.51507537688442,
ytick style={color=black},
ytick={-1,0,1,2,3,4,5,6},
yticklabels={
  \(\displaystyle {\ensuremath{-}1}\),
  \(\displaystyle {0}\),
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\),
  \(\displaystyle {5}\),
  \(\displaystyle {6}\)
},
label style={font=\LARGE}, 
tick label style={font=\Large}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.515075376884422, xmax=5.51507537688442, ymin=-0.515075376884422, ymax=5.51507537688442] {example3/actual-initial-000.png};
\end{axis}

\end{tikzpicture}
\end{document}


==> example3/approx-desired.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\begin{document}

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
% title={approx-desired},
xlabel={$x$},
ylabel={$y$},
x grid style={darkgray176},
xmin=-0.515075376884422, xmax=5.51507537688442,
xtick style={color=black},
xtick={-1,0,1,2,3,4,5,6},
xticklabels={
  \(\displaystyle {\ensuremath{-}1}\),
  \(\displaystyle {0}\),
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\),
  \(\displaystyle {5}\),
  \(\displaystyle {6}\)
},
y grid style={darkgray176},
ymin=-0.515075376884422, ymax=5.51507537688442,
ytick style={color=black},
ytick={-1,0,1,2,3,4,5,6},
yticklabels={
  \(\displaystyle {\ensuremath{-}1}\),
  \(\displaystyle {0}\),
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\),
  \(\displaystyle {5}\),
  \(\displaystyle {6}\)
},
label style={font=\LARGE}, 
tick label style={font=\Large}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.515075376884422, xmax=5.51507537688442, ymin=-0.515075376884422, ymax=5.51507537688442] {example3/approx-desired-000.png};
\end{axis}

\end{tikzpicture}
\end{document}


==> example3/approx-initial.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\begin{document}

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
% title={approx-initial},
xlabel={$x$},
ylabel={$y$},
x grid style={darkgray176},
xmin=-0.515075376884422, xmax=5.51507537688442,
xtick style={color=black},
xtick={-1,0,1,2,3,4,5,6},
xticklabels={
  \(\displaystyle {\ensuremath{-}1}\),
  \(\displaystyle {0}\),
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\),
  \(\displaystyle {5}\),
  \(\displaystyle {6}\)
},
y grid style={darkgray176},
ymin=-0.515075376884422, ymax=5.51507537688442,
ytick style={color=black},
ytick={-1,0,1,2,3,4,5,6},
yticklabels={
  \(\displaystyle {\ensuremath{-}1}\),
  \(\displaystyle {0}\),
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\),
  \(\displaystyle {5}\),
  \(\displaystyle {6}\)
},
label style={font=\LARGE}, 
tick label style={font=\Large}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.515075376884422, xmax=5.51507537688442, ymin=-0.515075376884422, ymax=5.51507537688442] {example3/approx-initial-000.png};
\end{axis}

\end{tikzpicture}
\end{document}


==> example3/t0.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$x$},
ylabel={$y$},
xmin=-0.5, xmax=5.5,
xtick style={color=black},
xtick={-1,0,1,2,3,4,5,6},
xticklabels={
  \(\displaystyle {\ensuremath{-}1}\),
  \(\displaystyle {0}\),
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\),
  \(\displaystyle {5}\),
  \(\displaystyle {6}\)
},
y grid style={darkgray176},
ymin=-0.5, ymax=5.5,
ytick style={color=black},
ytick={-1,0,1,2,3,4,5,6},
yticklabels={
  \(\displaystyle {\ensuremath{-}1}\),
  \(\displaystyle {0}\),
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\),
  \(\displaystyle {5}\),
  \(\displaystyle {6}\)
},
label style={font=\LARGE}, 
tick label style={font=\Large}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=5.5, ymin=-0.5, ymax=5.5] {example3/t0-000.png};
\end{axis}

\end{tikzpicture}
\end{document}

==> example3/t10.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$x$},
ylabel={$y$},
xmin=-0.5, xmax=5.5,
xtick style={color=black},
xtick={-1,0,1,2,3,4,5,6},
xticklabels={
  \(\displaystyle {\ensuremath{-}1}\),
  \(\displaystyle {0}\),
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\),
  \(\displaystyle {5}\),
  \(\displaystyle {6}\)
},
y grid style={darkgray176},
ymin=-0.5, ymax=5.5,
ytick style={color=black},
ytick={-1,0,1,2,3,4,5,6},
yticklabels={
  \(\displaystyle {\ensuremath{-}1}\),
  \(\displaystyle {0}\),
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\),
  \(\displaystyle {5}\),
  \(\displaystyle {6}\)
},
label style={font=\LARGE}, 
tick label style={font=\Large}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=5.5, ymin=-0.5, ymax=5.5] {example3/t10-000.png};
\end{axis}

\end{tikzpicture}
\end{document}


==> example3/t4.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\begin{document}

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$x$},
ylabel={$y$},
xmin=-0.5, xmax=5.5,
xtick style={color=black},
xtick={-1,0,1,2,3,4,5,6},
xticklabels={
  \(\displaystyle {\ensuremath{-}1}\),
  \(\displaystyle {0}\),
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\),
  \(\displaystyle {5}\),
  \(\displaystyle {6}\)
},
y grid style={darkgray176},
ymin=-0.5, ymax=5.5,
ytick style={color=black},
ytick={-1,0,1,2,3,4,5,6},
yticklabels={
  \(\displaystyle {\ensuremath{-}1}\),
  \(\displaystyle {0}\),
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\),
  \(\displaystyle {5}\),
  \(\displaystyle {6}\)
},
label style={font=\LARGE}, 
tick label style={font=\Large}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=5.5, ymin=-0.5, ymax=5.5] {example3/t4-000.png};
\end{axis}

\end{tikzpicture}

\end{document}


==> example3/t8.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={$x$},
ylabel={$y$},
xmin=-0.5, xmax=5.5,
xtick style={color=black},
xtick={-1,0,1,2,3,4,5,6},
xticklabels={
  \(\displaystyle {\ensuremath{-}1}\),
  \(\displaystyle {0}\),
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\),
  \(\displaystyle {5}\),
  \(\displaystyle {6}\)
},
y grid style={darkgray176},
ymin=-0.5, ymax=5.5,
ytick style={color=black},
ytick={-1,0,1,2,3,4,5,6},
yticklabels={
  \(\displaystyle {\ensuremath{-}1}\),
  \(\displaystyle {0}\),
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\),
  \(\displaystyle {5}\),
  \(\displaystyle {6}\)
},
label style={font=\LARGE}, 
tick label style={font=\Large}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.5, xmax=5.5, ymin=-0.5, ymax=5.5] {example3/t8-000.png};
\end{axis}

\end{tikzpicture}
\end{document}


==> figures/asd.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
title={Approx Desired Distribution},
x grid style={darkgray176},
xmin=-0.0252525252525253, xmax=5.02525252525253,
xtick style={color=black},
xtick={-1,0,1,2,3,4,5,6},
xticklabels={
  \(\displaystyle {\ensuremath{-}1}\),
  \(\displaystyle {0}\),
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\),
  \(\displaystyle {5}\),
  \(\displaystyle {6}\)
},
y grid style={darkgray176},
ymin=-0.0252525252525253, ymax=5.02525252525253,
ytick style={color=black},
ytick={-1,0,1,2,3,4,5,6},
yticklabels={
  \(\displaystyle {\ensuremath{-}1}\),
  \(\displaystyle {0}\),
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\),
  \(\displaystyle {5}\),
  \(\displaystyle {6}\)
}, 
xlabel={$x$},
ylabel={$y$},
% label style={font=\normalsize}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=-0.0252525252525253, xmax=5.02525252525253, ymin=-0.0252525252525253, ymax=5.02525252525253] {figures/asd-000.png};
\end{axis}

\end{tikzpicture}


==> figures/desired.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\begin{document}

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
% width=0.8\fwidth,
% height=0.75\fwidth,
tick align=outside,
tick pos=left,
% title={Desired State Distribution},
x grid style={darkgray176},
xmin=-1, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1, ymax=1,
ytick style={color=black},
xlabel=$x^1$, 
ylabel=$x^2$,
ylabel style={at={(-0.13,0.5)}},
label style={font=\LARGE},
tick label style={font=\Large}
]
\addplot [draw=blue, fill=blue, mark size=0.5pt, mark=*, only marks]
table{%
x  y
0.74750784811647 -0.628058813294382
0.467262896976008 0.438680136453761
0.461346178228147 0.583088321988713
0.426449705638735 -0.600878836295143
0.541679813487696 -0.595764279042388
0.43411537855338 0.782459222957606
0.780230413670896 -0.578341249917058
0.410838818606853 0.468661172392387
0.617035906792309 0.430972601802402
0.453898321695954 0.506157053586636
0.449729920055272 -0.581627962650266
0.416795778686001 0.506915528445823
0.726310699146934 -0.704859554279785
0.896726330558382 0.506902300883891
0.542089186074119 -0.622496032330968
0.430516116672799 -0.625945926793737
0.397491339112396 -0.428012644847311
0.65356160516332 0.4830327619827
0.389609697773566 0.464074616650137
0.779476093810123 -0.553446492788079
0.774054947430696 -0.653983967217131
0.536435198997432 0.477780862369737
0.569625389720323 -0.560539927710711
0.592548093088693 -0.702109775391533
0.782532263826814 -0.651370308450294
0.439490780942652 0.817239109201507
0.743539405035363 0.693029909304501
0.516881039442912 -0.584072291212298
0.537247330612823 0.540980264077781
0.436496073310899 0.578719894497821
0.609065907441099 0.724587768862251
0.205048768417901 -0.619784340298814
0.473467604487672 0.462774737725114
0.550025487389545 0.816231358525161
0.356405890863659 0.558372473975406
0.694057781755717 0.172339757169122
0.230321819947792 0.384666047378883
0.388908560582327 0.622619524592129
0.531744974139938 -0.539616370318387
0.217766223636492 -0.482154407017232
0.556527584582635 0.443384313247286
0.301743642561907 0.411691726608101
0.451745742828225 0.507184899590901
0.773676774507905 -0.548530173366045
0.598257376400056 -0.589641084681931
0.403530889487417 -0.583111740194938
0.607578316026187 -0.491140758702486
0.616899100469263 0.419276987693006
0.626291089175037 -0.62920849359787
0.538966391456395 -0.627296991903389
0.73614511983977 -0.667742889306923
0.411807169872725 -0.6173443611396
0.527632127336527 0.175341768867255
0.523424461135548 0.682491332683127
0.592282416141573 -0.576256570471365
0.384014302563004 0.581345494001963
0.719543065943106 -0.580822543058504
0.649100270546214 -0.6370175830727
0.436613336585474 -0.522061363145259
0.553025527859466 -0.707850156096433
0.251509055185077 -0.45485351879288
0.578648575392105 -0.536875866857996
0.523344108748304 -0.613460457501501
0.669700271156976 -0.672555856407993
0.50251219395295 -0.552550087980829
0.561170324890101 0.413634354587928
0.587614787584649 0.392611430797163
0.935182745294911 -0.584645898573772
0.615211888359836 0.226382762173235
0.48688435760317 -0.594052081226092
0.633456510471016 0.479254927906417
0.425107912486117 -0.510221389903524
0.49580654085173 0.7016848232884
0.748978443246405 -0.478671435537183
0.454203343331955 0.531859445753203
0.726539159087608 -0.820476799751379
0.363179485011606 0.551286953318983
0.469376334707787 -0.496122036522964
0.627370524788541 -0.575729892899399
0.899140063748377 -0.470434208903266
0.828044010576314 -0.635350629521901
0.780765981620525 -0.679213949603617
0.55507836716581 -0.449624229759875
0.524851988157442 0.711707814089042
0.67567313107316 0.297520797658276
0.361668295820105 0.286419297472472
0.487346996608829 0.688499475916769
0.709151730400405 -0.592619372447069
0.508728884562134 -0.481350225178701
0.509681243231366 -0.475455211791448
0.717475950433561 -0.619781585525554
0.49340588719523 -0.581393262852833
0.513903336920592 -0.614727850810188
0.759266129656988 -0.668440619190572
0.307284286713473 0.579713361289538
0.501959596781483 0.542131722260666
0.260081190839529 0.417134537266563
0.582631252009128 0.573857554624568
0.478402328782125 -0.63291740859288
0.433130378253886 -0.590107991250256
0.602523551265156 -0.627884402689418
0.396603471438477 -0.733425053085478
0.377188047526055 0.48574461500426
0.796367917733398 -0.594277122237188
0.711010178201901 -0.631592391864026
0.642391996975067 0.487855714509013
0.357528881640427 0.479315164974634
0.439197854057187 -0.556197819274345
0.613404027637664 -0.56811669498827
0.68924484133812 -0.5428728094627
0.361109596320195 0.651695363916377
0.713896666420904 -0.590623752385829
0.555940280953902 -0.561150113651393
0.552208219037856 0.67330108498936
0.585638226019058 -0.546577817018361
0.588030989903568 -0.636223382080048
0.546362795256313 -0.575328240683636
0.580350047568233 -0.564209093516291
0.439303611318718 -0.625506295700144
0.516367980611246 0.360775276379993
0.886149187198897 0.406858779330619
0.350741166893839 -0.664621091746711
0.416558291099702 -0.56811868434471
0.626763258347083 0.739621256246726
0.556792513993308 -0.534572255031433
0.604626843511055 0.545623127947685
0.621045558921384 -0.538036502966845
0.554478631882884 0.626214719555717
0.489808454070374 -0.569163625945308
0.297154498588433 0.365012820895406
0.748610627990623 -0.601968642286128
0.542980657545031 0.225641075456242
0.567065022369137 0.536775405973361
0.560400939320516 -0.679273744435253
0.508926025540461 0.270987020812159
0.639843406474185 -0.57696500453621
0.90379677130248 -0.643600775679417
0.886734071373593 -0.601031427778387
0.87646740984756 -0.665202452453631
0.665809510801535 -0.69597723525539
0.642214995316168 0.431446943876568
0.668506296430965 0.666789647724457
0.733144608554375 0.360791732552581
0.723484465280612 -0.626767471289339
0.709755366476302 -0.660124201743483
0.358129801010915 -0.565168407338535
0.552166789014286 -0.535927229470167
0.646057509353174 -0.482907907232302
0.508236313437164 -0.543439710116554
0.605625329289242 -0.682816520563671
0.770021570612132 -0.487816376539543
0.68372747125865 -0.493883942886995
0.655140659127105 -0.601302884157555
0.570929519405631 0.480583490360118
0.649206707917436 -0.671799159288504
0.638336877430222 -0.678353998084634
0.535166332578909 0.580679507396246
0.87804329295282 -0.605544058562796
0.679152258565411 -0.706607121380145
0.538457378326967 0.406709005982795
0.699128918259522 -0.500210651413942
0.588700539184839 0.4434334213074
0.454653235925814 0.488528241120528
0.484108461725125 -0.588825645325845
0.527524437664589 0.66057130197398
0.657351166685442 -0.523410548672438
0.407982488896268 0.456062973315556
0.729030301143238 -0.641768863876426
0.32316096442923 0.702803166839797
0.740339348524135 -0.641384151394455
0.526799607105251 0.361839720632972
0.496179736412917 -0.709712653086648
0.393186449602674 -0.67772687304113
0.160113531884992 0.538192052494912
0.733167556618377 -0.679818046016482
0.492495501852574 -0.561632883811884
0.526752897266093 0.71976857129143
0.50902483131323 -0.676353937699858
0.401433150608631 -0.634750626806548
0.173973497626131 0.633412903485766
0.753534235872573 -0.643191478016862
0.752883843062623 -0.59645000263256
0.627956506297803 -0.503887159125671
0.61132093365892 -0.500515583664205
0.942389363316466 -0.554356646945067
0.911587205160518 -0.579566534319994
0.648883319271293 0.406649562598999
0.772239441241994 -0.709950472142441
0.396354370797315 -0.610467040351288
0.8097686822632 -0.700455474249566
0.288076388394612 0.446787084876767
0.591130007772214 -0.548640282123475
0.477712447006065 0.477863615956996
0.78172468250708 -0.52919285914843
0.701543515425608 -0.550372273893137
0.589325503511769 0.826983726286008
0.812656528418843 -0.59426832929162
0.55524947889926 0.596042383402417
0.301808371218163 -0.488537498434005
0.384233109946354 0.259549917112926
0.801595858937264 -0.689251321561724
0.950025516607089 -0.670881898594131
0.739728505114996 -0.547887352447461
0.255978688201736 -0.569134238330264
0.429110498676655 -0.59002296602443
0.695611789442857 -0.664240665345997
0.55708541162289 -0.613086667386387
0.65343569157939 -0.618680825473715
0.698386057981548 -0.570224181948688
0.630505595723 0.436793205182733
0.276153527636659 0.356229404973223
0.526730647236594 -0.590471843265257
0.508234914928218 0.439871403419878
0.545523575760705 -0.583931359621899
0.6021152357456 -0.632523427147823
0.47915407285218 0.395186816713369
0.571396969772685 0.592727757039068
0.411710153440753 0.456456105242148
0.455330273993262 0.470877080147598
0.643801753808425 -0.558026421557041
0.584273391803008 -0.530596061175813
0.521677242111756 0.738844785390461
0.50634823037238 -0.6600490383732
0.754281373701034 -0.604643917721681
0.51825966843702 0.611663323736011
0.777024636545734 0.338262957668643
0.462322656519073 -0.663551572010168
0.531076938517677 0.0241279617707212
0.366254770834339 0.461888674612626
0.507944823183539 0.295514163084374
0.540192271404169 -0.559019210550356
0.692944961177125 0.0499622768977925
0.405306960845155 0.537574252677086
0.830975727749949 -0.733346014929986
0.326427764682499 0.264443610252705
0.772606966837505 -0.590082173630531
0.692298991986868 -0.602269308855211
0.281711486261556 0.442163268020324
0.464733889419682 -0.57117748211513
0.50255452506555 0.647573328719462
0.404905509300602 -0.77292895703509
0.549420008995269 0.599697535738761
0.486134893807607 0.360578210933952
0.40520091859216 0.123645069547442
0.367568531544192 -0.572290139598264
0.63339034568511 -0.646930877579538
0.522167222931512 -0.505255011869057
0.596236438405632 -0.573525713925674
0.531493712717027 -0.673565618678107
0.647571745437693 -0.58324028007581
0.743699001284464 -0.699475824861684
0.166948576648366 0.248375950473481
0.591593506892246 -0.65442623694579
0.560888890471949 -0.651560870164167
0.119757171296861 0.638262941096337
0.53364913014825 0.578464368883214
0.466318887540706 0.625901109012178
0.511901708685597 0.456189100366275
0.672670648066355 -0.526230391191849
0.645588215406959 -0.50627442085605
0.310277757768411 0.34372616482953
0.479061334089985 -0.637137229322033
0.692887871977074 -0.623815230994838
0.506019192985869 0.388411907675169
0.617415062948555 -0.526829581674985
0.576366603732748 -0.599962712598465
0.522982156712738 -0.656659242213811
0.610060927532516 -0.643930181946866
0.413898191914065 0.500436767742062
0.365272836748931 0.401272925690611
0.587184703680668 0.69131371483908
0.578032204708715 -0.674270694519006
0.887969825801451 -0.57180716485172
0.562335877849335 -0.676923114790947
0.591513182058679 -0.504560319067596
0.33582357832009 -0.597528341943841
0.842355945482847 -0.518769845810953
0.495291992599715 0.464018917819109
0.553424241043776 0.328999781644444
0.501624039637002 0.486511376971231
0.541712580381955 -0.522465077691676
0.56978387030521 -0.634092019002208
0.255939034342125 0.718910472474185
0.544734504670944 -0.530547265031651
0.703670094430278 -0.584294184984394
0.329971242952792 0.481779861957394
0.617272160524009 -0.65840917252236
0.572310835977172 0.020874514137598
0.563834140022486 -0.584584307616388
0.268470919668521 -0.575251579652563
0.436850337154326 0.706317121124598
0.558071990482079 -0.449083340219905
0.714884017247412 0.580035133530173
0.606291362675346 -0.511051632651626
0.549600636109845 0.554141392627513
0.40754736112037 -0.502693237046092
0.320172939013471 0.505659688886642
0.300078828397349 0.415697985845927
0.765445597407973 -0.578137669806255
0.5746010317499 -0.593481631381629
0.653966370153683 -0.533521039119409
0.395305472021369 -0.530304669613487
0.557952176442388 -0.648109365799944
0.67035687547828 0.454591518018892
0.343895629578677 -0.525289951373592
0.68065884387635 0.520091546373502
0.666498192058738 -0.628626949633558
0.339653274010058 0.614085633373709
0.535043121814688 -0.632191579316929
0.800845458976812 -0.635396001919346
0.370835085507307 0.701121933586668
0.357014414739881 0.540698909766258
0.494314522262627 -0.602090147657407
0.486157969643679 0.6631869206127
0.583767670392783 -0.634731012974543
0.687588855070593 0.250782568064231
0.527803655513811 0.842527090037802
0.680030863293487 -0.744570243561429
0.490807402823585 -0.651245577721483
0.400050446383186 0.577160994253997
0.568277688848607 -0.552370629345164
0.573185406584817 0.566721239320964
0.538895066990019 -0.504045794568218
0.598186047751021 0.381332074560848
0.160485438669922 -0.555834848503408
0.767745995753853 -0.705482900838271
0.554312247117624 0.647339480213898
0.582824483773623 -0.583560777568227
0.592005619381393 -0.569978556417577
0.139562342608246 0.343016842944182
0.603354875730843 -0.566242612797274
0.427783564755747 -0.600524647067706
0.397593841768367 -0.506701847748359
0.72394875984432 -0.584049799663146
0.660680187393881 -0.678288949701177
0.583782191754756 0.645530512638919
0.600818822240241 -0.609721905669447
0.715023914108898 0.406189516497755
0.698838521566802 0.575755485486823
0.608337805192184 0.4509167153589
0.503663653273125 0.640731019454414
0.437616591212083 -0.502182925901733
0.589974702069745 -0.684482156894668
0.254106316415903 0.392734988321328
0.478917849317373 -0.706191577840444
0.718386440328505 -0.472985311972235
0.553404810107869 -0.590258825955183
0.483475100133134 0.660929128284862
0.84980011963333 -0.627887507361261
0.475674159400799 0.557005440149434
0.50374999462508 -0.556878739472634
0.520955532306267 0.615782926578721
0.299186554764298 -0.544951245647007
0.482179703234751 0.256087070621195
0.784954081465467 -0.73632262225229
0.329454573595002 0.510393926437444
0.471129454142839 -0.711622210112172
0.573002595929325 0.515954559439338
0.181510881234608 0.471778252564371
0.433387579257398 -0.562510369301107
0.51991712409655 0.576392946522003
0.56214451172058 0.473223357215642
0.477689521945386 0.493182369574727
0.710485222333207 -0.527597634230723
0.491147468716022 0.36948769587124
0.708744639902205 0.556481649887272
0.436493529294285 -0.649812191050617
0.914815590113172 -0.647601756706227
0.763890809269774 0.670253030170336
0.348742071702139 0.534627887515241
0.580420694603904 -0.626024176847961
0.626235339843217 0.763188943110614
0.903194665649697 -0.636285372101497
0.478715435496356 -0.723194837363931
0.680901724301932 -0.397731795629352
0.377715699868727 0.680201717779785
0.491979284114745 0.481017689758691
0.532683557923562 -0.652899755173024
0.559756051170745 0.780065537353956
0.770309557414887 -0.561405233603277
0.579013633589879 -0.695066518058152
0.34634097997018 0.447032653425014
0.702901083836084 -0.569463333639598
0.666652458173156 0.469370355826599
0.423034398768808 -0.501590710510452
0.647427405011691 0.423838676180879
0.584532939817269 0.872907574962526
0.717692320284861 0.794496835320668
0.684442667465074 -0.655370098884947
0.442606137568356 -0.576178555845546
0.696248253462813 -0.557708579320617
0.527814745114576 -0.46548107577469
0.748927999689907 -0.554881161654743
0.72415525865933 -0.572295380630034
0.714059784170942 -0.524531983698067
0.56639405439426 0.749800041855447
0.834025364383811 -0.712646121837198
0.882383502658153 -0.560935949538395
0.684682824802713 -0.440361600199304
0.735617771725056 -0.574208499377357
0.487844130829895 -0.528153889947568
0.40848621541671 0.77649308956878
0.39152868240815 0.420252686375527
0.410670388742796 -0.58757643388129
0.741684025387402 -0.659603919419738
0.371631117337592 -0.673369005266732
0.484028010125756 -0.573264636889192
0.704830506851534 -0.764158075789288
0.480362010776354 -0.616612750412488
0.66768117854848 0.461397821626037
0.560122258060829 -0.607157125013849
0.60292792027247 -0.651116165081611
0.472119454736018 0.411872092078253
0.582698698645439 -0.452264926513678
0.245507765238681 0.614698592263171
0.487183367177989 0.443719149373344
0.664247137194644 -0.451182901328236
0.534240995780254 0.402401875776402
0.757572895839201 0.525238750194878
0.310401492015823 0.269680484492842
0.50808281806727 0.522751246441577
0.657041250508436 -0.715499587037159
0.356145207779039 0.687748473683925
0.52207676730578 -0.542574678918401
0.329579913471734 0.733433390215243
0.356813082376814 0.59834481323316
0.583183723857234 -0.632998445125259
0.369800315388081 0.496938093007706
0.505744291192674 -0.629481810094779
0.674317193605727 0.693865074305125
0.551183675612896 -0.578169082691907
0.63334378990078 -0.572623250770429
0.666506138667913 -0.656110076496203
0.338841890588695 -0.565883834419327
0.597743772865011 0.500266594799986
0.53541986926176 -0.580130782984677
0.404463752436915 -0.401422900287468
0.531079350873361 0.737003561485186
0.510619662085234 -0.605545742812918
0.433835522928407 0.345440025995272
0.46266925986444 -0.525422013017794
0.599762813456137 0.44016947998317
0.534192935494825 -0.666271608556587
0.671945316355087 -0.584378286634567
0.499565152890506 -0.530798096230198
0.395236524425796 -0.672808363869999
0.608317145875207 -0.538953525887209
0.479201399359132 -0.580942540883491
0.601499617845787 -0.572193066432767
0.56866135360611 -0.523347469226235
0.757608743942898 -0.606985545447303
0.644971176462818 -0.645894071695103
0.335171135016406 0.676376145001233
0.52667672194562 -0.674280313203841
0.643151319161884 -0.502598566587873
0.337859505186707 0.334082012464761
0.708237302691032 -0.527312547253709
0.443911327141233 0.339699003775704
0.663102924223237 0.872339162775598
0.44119473985545 0.46559154507456
0.668101288943183 -0.512495247717854
0.508194311530646 -0.605327976970593
0.535494740532071 -0.591908586948559
0.424388742957229 -0.749853736398363
0.765861266179206 -0.556988726439104
0.661590178422104 -0.58489982329091
0.326688379435156 0.419122864073233
0.642949280223733 -0.655272766671298
0.55764515182544 -0.556743308803996
0.649086232434079 -0.535671182000298
0.541862727047602 0.692146148627387
0.194836608814071 0.478593811341828
0.540171614571842 0.373411450167523
0.428905224372283 0.192510729957555
0.575496753332289 -0.764897267516033
0.603382160270442 -0.539747285953363
0.673895476246562 0.499687683506886
0.578921568183693 0.529077178996582
0.743434422543796 -0.645922406626615
0.205114791556957 0.473294706320322
0.661662546766827 -0.525515314027825
0.336747564125586 -0.744313954782351
0.49281187651466 0.446828092605043
0.381512131429862 0.733256904937409
0.570830049568289 0.471928574764743
0.586567501133873 0.428264178801764
0.449050891177745 -0.573434766804425
0.20794534942599 0.662681046864999
0.473470588640315 0.802455471102926
0.326399704555035 -0.491907143900185
0.687228226501367 -0.597639882338889
0.497768148051054 0.709105080250498
0.280981092912318 -0.514126210588425
0.432698072226019 0.527244305927837
0.696576061088274 -0.59553005155663
0.614669186542398 -0.481703435841244
0.426544408221824 -0.514842252446577
0.348766749022673 -0.538718407050983
0.492685653823802 -0.654875340046527
0.436182022475872 0.540689192268417
0.634480873881519 0.463340489188575
0.393919696535432 -0.550907484490646
0.570782916634895 0.61231799509107
0.543056323889455 0.530324426779674
0.435587579916258 -0.604054656670085
0.552183862502245 0.59162745643283
0.355787737712404 0.600312503558217
0.553256855968094 0.412239079117948
0.378220803095499 0.422494538601708
0.551782197194061 -0.645938788776933
0.387709054184047 -0.676947466363995
0.598775050328246 -0.63396305816674
0.657655304442443 -0.535964293548687
0.662242706087205 -0.528797085957979
0.571442443492074 -0.534169624758569
0.25483615246973 0.100607078029524
0.470091596806931 0.722768192875817
0.558172801491136 0.637594842781025
0.512968885098755 0.438305655874367
0.851628477188114 -0.662933537556895
0.828412318919664 -0.587616802163283
0.594926574776696 -0.817069469977859
0.605636211263012 -0.661436359776525
0.837527898269819 -0.522042246017424
0.598562999500533 -0.57815797327934
0.342894652691698 -0.49744709307748
0.58582860839533 -0.680276045020231
0.568185691778812 0.236937002924528
0.556679705598179 -0.451435412847233
0.563090972967304 0.724703408301647
0.710385775942354 -0.632083143909247
0.880376429437733 -0.464151176788913
0.516015101791112 -0.555660786683627
0.715422215949083 -0.626284987899015
0.5142320318375 0.454829676130668
0.503292793448798 0.158565144964235
0.5311056764162 0.385180831000333
0.662126600386344 -0.62255607799378
0.480399165795558 -0.492484786092035
0.524299847293549 -0.70857677022956
0.433890805974073 -0.640840351352305
0.471449365772086 -0.549358747869941
0.516481399745123 -0.506354232378411
0.564160418517142 -0.732502694583533
0.590667832147948 -0.642727427549254
0.56430239201686 -0.502018293594473
0.591208472435776 -0.633661709901047
0.7808505606935 -0.494318347273176
0.548291756261024 -0.50521428576608
0.931735523781612 -0.602442118425553
0.40625441401734 -0.55435636627152
0.755852399981369 -0.710061465936323
0.79194265521062 -0.604669254596488
0.412568852044775 -0.509329179659654
0.506749501083761 -0.61712283279991
0.256425848521514 0.624529230456732
0.740711122165433 -0.611823987330399
0.587669001644979 0.60218315213613
0.813426928311242 -0.616660251905367
0.539881604548932 0.749069620228899
0.817533970973641 -0.556848785113958
0.247999469598486 0.0650912979605894
0.733815491579594 0.289411440161538
0.543288848662083 0.437893709621577
0.649181522554572 -0.674330898363599
0.623862076743776 0.651819076732815
0.428949512606897 -0.557246866973505
0.494325356900635 -0.5373568069067
0.707549669694561 -0.582833427687101
0.511770658950624 0.369960421557568
0.429310643714748 0.699880858869152
0.452689670515379 0.660531672601929
0.585670526838321 0.648468188657258
0.292996844432625 -0.470421712343384
0.144621785953523 0.585057661528221
0.656563086706843 -0.593702877124444
0.525107254700802 -0.401950244417166
0.273824086864212 0.658747055868446
0.384608638134369 0.371040062863442
0.664039495785395 -0.58250425698625
0.786405920003056 -0.616647381156184
0.588281440129817 0.366075544207489
0.573020812097988 -0.690907443271361
0.86824803458591 -0.597328525122489
0.619861175708062 0.506504866899426
0.753431226461613 -0.566432287306437
0.615503758374728 -0.66541196183034
0.139523704721777 0.802379286021639
0.58411429141762 -0.590533316477013
0.493016168569873 0.36492517326378
0.340690241410714 -0.701947138129536
0.514196231985484 -0.632847804116315
0.669538119376019 -0.473260868651703
0.509392272455929 -0.602439409851507
0.344146599579764 0.452752357199967
0.809758909165436 0.45600163600493
0.53286096892216 -0.637154390195962
0.669475766426833 -0.707801934496072
0.702559918658794 -0.519542830920626
0.423260582742245 -0.692779454237235
0.661437506623395 -0.560679677785424
0.473075231746814 0.23712015144398
0.401139197731182 -0.638519705825108
0.479607301297502 -0.55534581599468
0.760441268736423 0.47640586770166
0.734714336351145 0.605879502403812
0.285535436952317 0.574734101186441
0.362277662051486 0.771561692406333
0.449269299660227 -0.602187960173771
0.539935580185906 -0.679387123857357
0.700218988966278 0.619376267733066
0.434541346372743 -0.695607430312254
0.650981158558416 0.617785946450893
0.455124191532782 -0.50207537059659
0.309992543642149 0.860331252258
0.545244782828917 0.362086446421512
0.652919935165528 0.490608763092742
0.712761813157519 -0.589624444725126
0.443673022202016 -0.516153160768344
0.740671313017819 -0.715048252081198
0.38013179862684 0.119405580673727
0.609668764936846 -0.584887704806373
0.603833151912889 -0.649473838723374
0.404849578654757 0.156469011958427
0.638124061969149 -0.650039556565307
0.789397490342907 -0.739393901547163
0.852965090402064 -0.686377867450762
0.701574285307052 -0.604901870763113
0.817468589409504 -0.594545312246322
0.417766634750651 -0.500078542742649
0.568145162302504 -0.688405013082333
0.21053620722532 -0.649962759394666
0.26227088500365 0.551541233495937
0.305656420577469 0.581246939065774
0.390841373328649 -0.529981794588639
0.718724253547466 -0.570039333000887
0.640981837485775 -0.504714877741218
0.440906377162306 0.609152549258664
0.69949255862348 -0.536783703583364
0.500696205384357 0.689790085087654
0.536217816600508 -0.487361344601072
0.467561432322841 -0.643759582395439
0.707098143756083 -0.749622467525238
0.565055906719946 -0.649150588114352
0.542049999991549 -0.583956753384243
0.379133637601378 0.387640420661797
0.618534797023751 -0.608207915023705
0.590728697155644 -0.496970751534477
0.762040390104491 0.729014060846017
0.559300876238609 -0.548174320411728
0.506137809840275 0.493255989984578
0.456057283771371 0.59380059388033
0.616249279251649 -0.504332840420918
0.473025096451359 -0.540715940175339
0.33149948499222 0.472592504690729
0.42213642805709 -0.575597374524171
0.666749996758913 0.211622485516883
0.504728595868014 0.268330754086624
0.440488447109871 0.759591215682261
0.391640316883753 -0.611343620231847
0.594096880833135 -0.630446215329656
0.721309969054998 0.404852836417926
0.479045411612111 -0.709980441150273
0.535973591719182 -0.523487116930021
0.526984064153446 0.54963416544912
0.666502331557475 -0.550537940787523
0.685633072402842 -0.59306521158794
0.655090675650688 -0.522271619164279
0.707138614992688 -0.562264968670058
0.501507939315422 -0.531453800383794
0.64565945091427 -0.615733688646841
0.61458863721635 -0.604757897168429
0.916566819852759 0.598934091335762
0.426351125299864 0.440636174560526
0.462352503408743 -0.596204218793283
0.329655621322593 0.486012828734914
0.73546754282109 -0.598476619904193
0.733872376383669 0.570402267084592
0.338072748536275 0.406310933066692
0.29672703963934 -0.626438252327261
0.704913989978669 -0.476158283242468
0.609202133494719 0.321970907530533
0.78365956760079 -0.602083600644631
0.602650504082299 0.426233377503811
0.706788140652901 -0.650321004293131
0.560008164122147 1.1683205686072
0.385150542143082 -0.52965822782094
0.639591198145081 -0.664213263967782
0.551922051671715 -0.564228421469063
0.423361733795933 -0.576953134670435
0.377094035862121 -0.642018676224498
0.612873328318374 0.602667357390124
0.594126350100825 0.45151980039956
0.771224604778765 -0.674695090245062
0.473943888545677 0.782806676713205
0.344641330178673 -0.560430065537002
0.332726798543215 -0.632969526928072
0.536172798989699 -0.606022036967893
0.615233167664925 -0.630434036240265
0.601823360233518 -0.619614385414065
0.668604394044094 -0.528377713565581
0.838385725156701 -0.680637984195534
0.462117025636795 0.453805759141497
0.550619460173545 -0.613126296026419
0.773079370090108 -0.646655346517936
0.494915269675065 0.641802242851679
0.858521215027813 -0.507182843678897
0.697658797467289 0.58096758554323
0.308573787409055 -0.547334182903423
0.560524994870124 0.43044201618371
0.554954512870076 -0.706509610980254
0.420007352109824 -0.575128942510238
0.517035399687563 -0.667546234603613
0.442601738534249 0.585986349512392
0.698241397489672 0.487316879626959
0.56113231733243 0.505467100086662
0.51669115145953 -0.742000376555179
0.583218334965911 -0.687632426471928
0.73817445298773 -0.563446283507397
0.510709447933502 0.300404640275365
0.502388084255959 -0.624730245891924
0.259345298345681 0.364738949834448
0.734870712909821 0.469996018137168
0.603715317560003 -0.667890719424346
0.566881398653311 0.39294015577592
0.720562902958699 0.642851201681274
0.453546927083775 -0.503721225193505
0.37595318318765 -0.601492159932042
0.437361238737023 -0.581450045960692
0.542670267997991 -0.509733023303563
0.924994976554884 -0.46925604778322
0.577265732161125 -0.643661787722182
0.534858850639702 -0.503306675078758
0.537243159185715 -0.664275764436726
0.632817730382441 -0.55118658929299
0.309787547938716 -0.628103883293528
0.807969607236589 -0.588537408245082
0.714207168985968 0.62754409254534
0.524602000473685 0.582562576028401
0.759400740972927 -0.616640955842212
0.445149839511299 -0.534841188666458
0.55363163106499 0.583924347103739
0.449735123213192 -0.542388957674193
0.691846787758058 -0.504623712403117
0.515052794347713 -0.587552112623012
0.514413253631355 0.288344999008287
0.565317310079152 -0.561385803291421
0.414736235335808 -0.6392111089355
0.46100828032738 -0.616376573961759
0.4460683031414 -0.628925599642121
0.553775096421483 0.369577547811171
0.545473547303856 -0.580569029568176
0.697270350920536 -0.712430661553225
0.665018753178994 -0.619501925135933
0.783833617362253 0.59629879502076
0.336377503500599 -0.472183409143469
0.416451783233741 -0.539252781426261
0.82468996978718 -0.641222553073465
0.490767877578857 -0.552969273283825
0.557320916760943 -0.48822360350967
0.738714584375449 -0.601712028320451
0.754999872202928 -0.636505131306939
0.537583968723679 0.26096929635443
0.348758942496643 -0.511191619755593
0.827815558033726 -0.630268798878456
0.628939783801492 -0.602965910012138
0.804965049798831 -0.604088729554155
0.30798608402649 0.362312571284707
0.388584436805047 0.722651907947879
0.568509442050472 0.416870810696012
0.480816497877771 0.455552234491363
0.750093392764897 -0.493356581749844
0.62251542148393 -0.576051141965005
0.436152051920476 -0.539763967733103
0.712612940102826 -0.661353522852903
0.710815160727984 -0.521050930052618
0.452432491727096 -0.610006508809123
0.732768308444291 -0.551382817442487
0.518034328741654 0.423163331199947
0.548167183881008 0.455027886857836
0.351035764138278 -0.787967357232431
0.436268458875155 0.456111596383997
0.504915929207773 -0.487538346359461
0.520513032628829 -0.70542960792085
0.38859069851084 0.537590718750833
0.468551704352605 -0.570494674832562
0.571811534701015 0.62016097433745
0.680762279559872 0.603854250461843
0.729144948354048 -0.582920674169104
0.325855684031377 0.563226098314917
0.245015335605269 -0.64169615833478
0.730898867577381 -0.637621979274932
0.404478713933402 0.45309328903867
0.555241001617401 -0.600524566585105
0.58006351332091 -0.637049909240387
0.398146948982164 -0.4748074730664
0.754918012878302 -0.504538958036614
0.87859779040325 0.152507404987754
0.418595983871321 0.512079222575014
0.460995865208553 0.621243520269459
0.543044527162619 0.807904902243375
0.516473122816184 -0.500563082284537
0.365931165947514 0.602028825969429
0.682828442139001 -0.54984912572007
0.544336738431697 0.400907109945685
0.536871780954088 0.626678304093213
0.628292879950963 0.299518191710075
0.852724698435354 -0.50426662685904
0.79565558367868 -0.698386394789944
0.504981699942552 -0.565647533014025
0.759589222033692 -0.596953649053004
0.212521197961168 0.541012758013508
0.38480024021507 0.529312584884591
0.619560489775691 -0.524762695969876
0.475592270646972 -0.612960200623235
0.579984274835276 -0.68345997371495
0.551352521054493 -0.582574144057167
0.463853796922721 0.559207764989833
0.362241160901758 -0.512162123871904
0.640896070358965 0.528589816830746
0.340067838361492 0.276937399423558
0.560253423190094 -0.653940388772014
0.521040455208195 0.545050066178017
0.646718856064974 -0.641985042781652
0.70721493382451 -0.46174462509196
0.627637340349886 -0.663322804444036
0.415038034335967 -0.546011917729415
0.375598542821905 -0.639294609572325
0.606324800478202 0.676192945072552
0.80338487388102 -0.491856736205164
0.389737670827753 0.481086163295691
0.564635532034358 -0.614907754564411
0.64879942278119 -0.473189009392186
0.628245864613534 0.734568088419318
0.609014874650611 -0.585332049078748
0.469820081056709 -0.640234684892523
0.685064586984216 -0.572983372188378
0.634387113771408 -0.525769758424725
0.667277783693697 0.590540453910854
0.468885315120828 0.36747627103435
0.690796810474195 -0.587511013819533
0.629394956068371 -0.779088654740132
0.284727494117856 0.473336040591495
0.720943175831165 -0.576080888190372
0.442287876800565 0.565278244967557
0.497849289507568 0.479299376017075
0.76259540798665 -0.645969296528962
0.569475678536742 0.806172002173317
0.35263715799428 0.650637066561386
0.406691239824581 -0.588923099880149
0.427806089786106 0.0629039542505576
0.516308988676923 0.588151513823117
0.681482500035783 0.197002899031686
0.571653982234907 -0.672438774142411
0.631047192190085 -0.566909768074021
0.545493030607124 0.240159341310533
0.566357660757773 0.471136437439738
0.549859401854551 -0.559813942516408
0.684060633436731 -0.712293203620245
0.624885745704812 -0.653995854883021
0.544440855733398 0.729395171323652
0.717613040423076 -0.541538784295561
0.26663134316922 0.524873956017609
0.47552189949138 -0.576471241936049
0.600129315688743 -0.670993229688912
0.503848273522542 -0.58270362131493
0.384696337756528 -0.541824686579184
0.665040421523777 -0.618112549845055
0.429068860100983 0.505422017476866
0.754725835542053 0.532948154807268
0.538417993859551 0.251155952223163
0.421694363373425 -0.63330115244076
0.344976103684689 -0.5338864658673
0.353566558016504 0.496110003489974
0.464732496371432 0.608367737993339
1.04797580177061 -0.711817752495302
0.736894964303409 -0.562921254635665
0.522788091957463 0.335594761697481
0.554779876534761 -0.727041320068265
0.597353824915607 -0.663395317297593
0.405419843291261 0.276858444639179
0.571013484523766 -0.678857979908562
0.670420766272886 0.49559779308667
0.548525132293623 0.608595831189146
0.434606366310523 0.287631578905002
0.346422870249584 0.584026310128977
0.601129578631713 -0.632775837859641
0.596360156066684 -0.685032356054679
0.664022998982473 -0.612909918554586
0.395768903048977 0.533963017254704
0.800449685087507 0.327136427470907
0.55435372851758 0.56863025274003
0.65087314567949 -0.497158729487275
0.705661249604814 -0.632017015198051
0.367483896768772 -0.620111229651984
0.629956712765932 -0.598153325787932
0.461355783443271 -0.51628258061147
0.665590988134316 0.479349865837875
0.774066264003231 -0.617616798880563
0.668317318517327 -0.551396072278991
0.627754294316385 0.280303120532923
0.73426290922614 -0.577996110631641
0.529706976084291 -0.494381386525418
0.330140157389567 -0.603650308838344
0.68274899591855 -0.547109854669043
0.600759080760831 0.202887465105545
0.658180830592562 0.494274142494398
0.687159958617543 -0.579999501460965
0.667784557867205 -0.65735839963661
0.449602339524307 0.569167006581711
0.383917390750545 -0.506649229768232
0.805253505084553 -0.617096362919318
0.854136127315996 -0.606080906419182
0.507393354286502 -0.532239287174055
0.583459976379015 -0.660485343303833
0.520719918374687 0.581499279896635
0.439394063623063 0.548215036374677
0.436943029393962 0.61545949060816
0.40340795406524 0.527492016737167
0.378918353877044 0.418617571233255
0.521034322253108 -0.58278376685201
0.400619534822521 -0.639914757668589
0.350373342935619 0.511202563909792
0.431384431837748 -0.545914976624752
0.413817766338169 0.60136796287486
0.552296230304467 0.61957890997705
0.75576582039676 -0.635242808062262
0.47345146008165 -0.692512701359489
0.502701915690225 -0.624866237245237
0.737785278864654 -0.672805410665683
0.556145524178628 -0.554767257253047
0.708914952839171 0.501107245921567
0.707967290588111 0.462455349191357
0.747067264506825 0.681417486330904
0.558041296314848 -0.682276542786571
0.628247028649678 -0.68710401314017
0.623286584485665 0.548335509837254
0.344674867218504 0.368973716441519
0.550936776540032 -0.530587018314166
0.302161583079948 0.830562933111228
0.596010879845035 -0.589955362694519
0.608677390086896 -0.604636696018668
0.454085802776692 0.367312764275001
0.26182071103748 -0.605142852999799
0.851385410239207 -0.663560153791167
0.32033175887738 0.701369312537157
0.530008526142907 0.491547694844514
0.463423140259089 -0.437735752102799
0.437510385636172 0.507189732819277
0.410447970216103 -0.556910852786927
0.454086106086924 -0.588892837940271
0.518028292074921 0.307846372181483
0.484574717665975 0.404655303877929
0.211056739639904 0.600130558069399
0.488890034377487 -0.678937362656643
0.593916002869914 0.745368249558612
0.438100867197407 -0.480899630396264
0.53831130713955 0.620993893328659
0.772604937495276 -0.695872298958719
0.553976905715384 -0.59883650620063
0.670435356165614 -0.573893942067347
0.528113160117735 -0.524144785559489
0.714710764122506 -0.640185493676334
0.737565080171042 -0.562390111669829
0.771016404356528 -0.564093328907769
0.555625080085036 0.455505085847311
0.576391392793506 -0.620205513078649
0.473019162423906 -0.524713805837394
0.339253769179626 0.567899661651399
0.503294135660929 0.203709835896045
0.338368605047755 0.611167954918208
0.527162837266 0.245379113509858
0.374743037927031 -0.621390650820992
0.434337045329852 -0.587457917040751
0.481475503729077 -0.580955740138823
0.430852442993164 0.473376441874216
0.610390164980047 -0.565605327718032
0.52411122761509 -0.57673487024889
0.235891134373049 -0.469492964999183
0.810608687313476 -0.799100848756132
0.371761808692288 -0.532841837544924
0.378761463674633 -0.64960013235218
-0.0876086558877074 0.264069744481438
0.713978323443733 -0.54584119787487
0.323822354656629 0.435232481456269
0.40289369477753 0.796341351268717
0.484222455360501 -0.682259025046187
0.555051467456346 -0.536393525251938
0.683193646176931 0.519508046613369
0.55690669909108 0.485866314000374
0.391538976405226 0.608374372069998
0.653586805500847 0.349664182546594
0.650130721866081 -0.567470703652194
0.710413236181851 -0.70374278908469
0.722067677938794 -0.553727483403917
0.216681069604587 -0.561432795120222
0.912446642751776 -0.588199541508621
0.730481053950709 -0.644534912388545
0.622667828433948 -0.712346195980578
0.619134763172156 0.6662968911267
};
\addplot [thick, blue]
table {%
0.924264068711929 0.5
0.923409887880257 0.526908490207152
0.920850784869973 0.553708629421425
0.916597064285679 0.580292502941143
0.910665854358846 0.606553066890256
0.903081037978463 0.632384579246243
0.893873156523082 0.657683025625917
0.883079286881459 0.682346538114638
0.870742892157011 0.706275805452445
0.856913646657241 0.729374472925455
0.841647235872829 0.751549530352285
0.825005132251821 0.772711686603226
0.807054347671771 0.792775729144106
0.787867163606565 0.811660867157093
0.767520840074438 0.829291056856798
0.746097304539144 0.845595307691768
0.723682822016981 0.860507968198374
0.700367647718014 0.873968990356085
0.676245663620199 0.885924171379658
0.651414000439794 0.896325371974616
0.625972646520247 0.905130710177203
0.600024045214423 0.912304729998266
0.573672682381384 0.917818544192011
0.547024665658709 0.921649950574747
0.520187297204489 0.923783521425241
0.493268641629408 0.924210665606709
0.466377090858694 0.922929663160289
0.439620927676096 0.919945672230712
0.413107889707329 0.915270708296271
0.386944735598681 0.908923595786729
0.361236815137627 0.900929892283989
0.336087645046412 0.891321785610728
0.311598492156751 0.8801379642214
0.287867965644036 0.867423461417477
0.264991619962993 0.853229474014247
0.243061570083615 0.837613156189304
0.222166120576694 0.820637389342846
0.202389410042473 0.802370528896473
0.183811072314208 0.782886129050028
0.166505915800822 0.762262646604795
0.150543622259847 0.740583125045651
0.135988466213581 0.717934860154264
0.12289905613827 0.694409048499786
0.111328098468462 0.670100420222462
0.101322185366795 0.645106857588785
0.0929216071138063 0.61952900085416
0.0861601898731879 0.593469843020111
0.0810651594857679 0.567034315117818
0.0776570318406573 0.54032886368789
0.0759495302650054 0.513461022157712
0.0759495302650054 0.486538977842288
0.0776570318406573 0.45967113631211
0.0810651594857679 0.432965684882182
0.0861601898731879 0.40653015697989
0.0929216071138063 0.38047099914584
0.101322185366795 0.354893142411215
0.111328098468462 0.329899579777538
0.12289905613827 0.305590951500214
0.135988466213581 0.282065139845736
0.150543622259847 0.259416874954349
0.166505915800822 0.237737353395205
0.183811072314208 0.217113870949972
0.202389410042473 0.197629471103527
0.222166120576694 0.179362610657154
0.243061570083616 0.162386843810696
0.264991619962993 0.146770525985753
0.287867965644036 0.132576538582523
0.311598492156751 0.1198620357786
0.336087645046412 0.108678214389272
0.361236815137627 0.0990701077160113
0.386944735598681 0.0910764042132712
0.413107889707329 0.0847292917037294
0.439620927676096 0.0800543277692878
0.466377090858694 0.077070336839711
0.493268641629408 0.0757893343932915
0.520187297204489 0.0762164785747591
0.547024665658709 0.078350049425253
0.573672682381384 0.0821814558079886
0.600024045214423 0.0876952700017339
0.625972646520247 0.0948692898227969
0.651414000439794 0.103674628025384
0.676245663620199 0.114075828620342
0.700367647718014 0.126031009643915
0.723682822016981 0.139492031801626
0.746097304539144 0.154404692308232
0.767520840074438 0.170708943143202
0.787867163606565 0.188339132842907
0.807054347671771 0.207224270855894
0.825005132251821 0.227288313396774
0.84164723587283 0.248450469647715
0.856913646657241 0.270625527074545
0.870742892157011 0.293724194547555
0.883079286881459 0.317653461885362
0.893873156523082 0.342316974374083
0.903081037978463 0.367615420753757
0.910665854358846 0.393446933109744
0.916597064285679 0.419707497058857
0.920850784869973 0.446291370578575
0.923409887880257 0.473091509792847
0.924264068711929 0.5
};
\addplot [semithick, blue, mark=*, mark size=1pt, mark options={solid}]
table {%
0.5 0.5
};
\addplot [thick, blue]
table {%
1.02426406871193 -0.6
1.02340988788026 -0.580972824103031
1.02085078486997 -0.562022263927875
1.01659706428568 -0.543224626691877
1.01066585435885 -0.524655603845676
1.00308103797846 -0.506389966290454
0.993873156523082 -0.488501263301902
0.983079286881459 -0.471061526373248
0.970742892157011 -0.454140979169859
0.956913646657241 -0.437807754763321
0.941647235872829 -0.422127621283608
0.925005132251821 -0.407163717094038
0.907054347671771 -0.392976296555366
0.887867163606565 -0.37962248740274
0.867520840074438 -0.367156060712473
0.846097304539144 -0.355627214384899
0.823682822016981 -0.345082371015146
0.800367647718014 -0.335563990965725
0.776245663620199 -0.327110401393645
0.751414000439794 -0.319755641920468
0.725972646520247 -0.313529327566778
0.700024045214423 -0.308456529502938
0.673672682381384 -0.304557674096338
0.647024665658709 -0.301848460661624
0.620187297204489 -0.300339798245098
0.593268641629408 -0.300037761697837
0.566377090858694 -0.300943567214417
0.539620927676096 -0.30305356743572
0.513107889707329 -0.306359266135566
0.486944735598681 -0.310847352432017
0.461236815137627 -0.316499754385599
0.436087645046412 -0.323293711768626
0.41159849215675 -0.331201867712599
0.387867965644036 -0.340192378864668
0.364991619962993 -0.350229043609569
0.343061570083615 -0.36127144784075
0.322166120576694 -0.373275127693723
0.302389410042473 -0.386191748586341
0.283811072314208 -0.399969299845112
0.266505915800822 -0.414552304133818
0.250543622259847 -0.429882040841169
0.235988466213581 -0.445896782527978
0.22289905613827 -0.462532043481777
0.211328098468462 -0.479720839378016
0.201322185366795 -0.497393957002299
0.192921607113806 -0.515480232947571
0.186160189873188 -0.533906840164038
0.181065159485768 -0.552599581207995
0.177657031840657 -0.571483187008745
0.175949530265005 -0.59048161995058
0.175949530265005 -0.60951838004942
0.177657031840657 -0.628516812991255
0.181065159485768 -0.647400418792005
0.186160189873188 -0.666093159835962
0.192921607113806 -0.684519767052429
0.201322185366795 -0.702606042997701
0.211328098468462 -0.720279160621984
0.22289905613827 -0.737467956518223
0.235988466213581 -0.754103217472022
0.250543622259847 -0.770117959158831
0.266505915800822 -0.785447695866182
0.283811072314208 -0.800030700154887
0.302389410042473 -0.813808251413659
0.322166120576694 -0.826724872306277
0.343061570083615 -0.83872855215925
0.364991619962993 -0.849770956390431
0.387867965644036 -0.859807621135332
0.411598492156751 -0.868798132287401
0.436087645046412 -0.876706288231374
0.461236815137627 -0.883500245614401
0.486944735598681 -0.889152647567983
0.513107889707329 -0.893640733864434
0.539620927676096 -0.89694643256428
0.566377090858694 -0.899056432785583
0.593268641629408 -0.899962238302162
0.620187297204489 -0.899660201754902
0.647024665658709 -0.898151539338376
0.673672682381384 -0.895442325903662
0.700024045214423 -0.891543470497062
0.725972646520247 -0.886470672433222
0.751414000439794 -0.880244358079532
0.776245663620199 -0.872889598606355
0.800367647718014 -0.864436009034275
0.823682822016981 -0.854917628984854
0.846097304539144 -0.844372785615101
0.867520840074438 -0.832843939287527
0.887867163606565 -0.82037751259726
0.907054347671771 -0.807023703444634
0.925005132251821 -0.792836282905962
0.94164723587283 -0.777872378716392
0.956913646657241 -0.762192245236679
0.970742892157011 -0.745859020830141
0.983079286881459 -0.728938473626752
0.993873156523082 -0.711498736698098
1.00308103797846 -0.693610033709546
1.01066585435885 -0.675344396154324
1.01659706428568 -0.656775373308123
1.02085078486997 -0.637977736072125
1.02340988788026 -0.619027175896969
1.02426406871193 -0.6
};
\addplot [semithick, blue, mark=*, mark size=1pt, mark options={solid}]
table {%
0.6 -0.6
};
\end{axis}

\end{tikzpicture}


\end{document}

==> figures/initial.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\begin{document}

% This file was created with tikzplotlib v0.10.1.
{

\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
% title={Initial State Distribution},
x grid style={darkgray176},
xmin=-1, xmax=1,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1, ymax=1,
ytick style={color=black}, 
xlabel=$x^1$, 
ylabel=$x^2$,
ylabel style={at={(-0.13,0.5)}},
label style={font=\LARGE},
tick label style={font=\Large}
]
\addplot [draw=blue, fill=blue, mark size=0.5pt, mark=*, only marks]
table{%
x  y
-0.346995733096707 -0.607315376788785
-0.515193928915604 -0.667879857488475
-0.559686715109077 -0.530364794136571
-0.669149818055173 -0.657411436597856
-0.558294322045321 -0.61046646135233
-0.139547145502065 0.254359055281493
-0.330991674705207 -0.499966679677559
-0.577806334158625 -0.654185226486071
-0.368291676852299 -0.634994746835954
-0.546234130950887 -0.606476700439846
-0.652594880645214 -0.612440364126942
-0.0823165239043938 -0.0157318007003569
-0.343063672911542 -0.763721401213656
-0.118212421647469 -0.486576605499284
-0.549323126896865 -0.662406837952081
-0.657142147102042 -0.704935459596386
-0.752850498785019 -0.329972996987048
-0.346948037244997 -0.575015044366607
-0.0971038200966606 -0.0643170066141323
-0.339710597984177 -0.451715363129582
-0.312765745132823 -0.649295863593021
-0.458801104223005 -0.611597427171473
-0.542306636949502 -0.532882757690098
-0.474533555518412 -0.801294998747605
-0.305327681308729 -0.641483897974263
-0.643686872839941 -0.310690973233745
0.183681157898942 0.251490383143826
-0.586253610541368 -0.59565016967793
-0.474983760445279 -0.550499271375239
-0.58254431465582 -0.541261000058962
-0.454829640354933 -0.354302169489942
-0.879234440810218 -0.765294944123283
-0.0156628815035071 -0.0429997545185061
-0.0365274721349692 0.318087446249588
-0.654529859296661 -0.582416916508419
-0.224371619286899 -0.863404537039608
-0.229817860367556 -0.183681323527429
-0.140348532765693 0.0882195864722478
-0.585997217979305 -0.504282397268727
-0.91094983845808 -0.493118995046186
-0.43013653664226 -0.639323762329378
-0.66800776158149 -0.738425275199932
-0.0485916690415014 -0.00606592546764678
-0.346948706465109 -0.443999927611929
-0.505022854445639 -0.580380769950237
-0.697221747328751 -0.630157862212309
-0.527507251804322 -0.385516899455209
-0.365283890618622 -0.646297877033675
-0.464967143572786 -0.648458388732517
-0.550832383802905 -0.672761037826324
-0.345364101752566 -0.688264214785536
-0.678165187502919 -0.69418463521744
0.113886109460927 -0.305304320811064
-0.02634409308405 0.182097165765699
-0.515147762583965 -0.556226198144962
-0.133999960084052 0.0471433418756154
-0.389443169907352 -0.524277179457746
-0.440195282456553 -0.656349583655551
-0.684500215217055 -0.50061806129032
-0.511277522067941 -0.825161334178194
-0.886761819143645 -0.429109114645932
-0.541085470623746 -0.48389075065941
-0.570520605436866 -0.650822186995186
-0.408688810152535 -0.71896448957377
-0.610389051807796 -0.538858476554082
-0.417659557313549 -0.666732165730248
-0.386443027736337 -0.679866182628516
-0.177695069749036 -0.462517077515216
0.184873477084602 -0.232565745649904
-0.612338394205964 -0.62471735296787
0.134624299671875 0.0159347309734552
-0.699529081684728 -0.481247113642754
-0.0582042022551454 0.1931530783929
-0.393461106563448 -0.315846256908116
-0.552839839951478 -0.581635657209591
-0.305767960424416 -0.988863145988746
-0.64607733914831 -0.5874193161993
-0.660832191243058 -0.439574885967921
-0.481061240441607 -0.543939027852831
-0.249504372961771 -0.251607542021636
-0.266032725249609 -0.595671963195178
-0.298123981653446 -0.696288419926144
-0.59207355402331 -0.321494752754126
-0.532807796549069 -0.389374581540881
-0.275758923479907 -0.747766463953959
-0.576426071456785 -0.842971355557386
-0.0628446683511247 0.178174925893869
-0.395805245552952 -0.550591667954254
-0.627150133873094 -0.398170461023209
-0.628110612755886 -0.386381696963435
-0.378969010339942 -0.600830348683851
-0.610030683483432 -0.597965746493899
-0.579330940141545 -0.656320925802742
-0.322568070204533 -0.682202853159614
-0.707760916813688 -0.575079906227989
-0.00941671334187593 0.0411126222690521
-0.709757326652235 -0.744395233130724
0.0600762082654729 0.0933857870001035
-0.608156959649658 -0.703146784030796
-0.666081362352687 -0.634286406894053
-0.488595202563864 -0.653507136574826
-0.655786794893754 -0.925181966846936
-0.114933793729147 -0.0467855838818823
-0.310127306109543 -0.525829551735007
-0.381494202022411 -0.625912186596027
-0.359044111213379 -0.573375300075904
-0.632218321196753 -0.658270076491086
-0.671031177235256 -0.566284235154519
-0.497137458355887 -0.533591431548142
-0.431190943797187 -0.460077465861945
-0.675036962563953 -0.491253623513653
-0.391812811508824 -0.545181478912027
-0.555471316001634 -0.538463482727954
-0.496042306509942 -0.419008914762672
-0.531150766950891 -0.50054626466352
-0.500069933905276 -0.674402206625539
-0.560275292817787 -0.56915538980421
-0.53065997739796 -0.536588070681371
-0.648704164086469 -0.701258812987235
0.0532076499298893 -0.129709027452258
-0.101580648034546 -0.585794610047319
-0.722622692954088 -0.80587533457261
-0.689311034598871 -0.596771303710612
0.0582477379191779 0.264942536754014
-0.563161499485289 -0.486417981388717
0.0889267779428103 0.072107611576451
-0.499322489853974 -0.472544638064576
-0.481204865678024 -0.463755853373715
-0.617464176260211 -0.5752977549863
-0.159913018588382 -0.184625883420222
-0.354284938644879 -0.556139449094076
0.115223847616297 -0.252720435171257
0.0549793616108019 0.0534753137447358
-0.513240170628935 -0.767129218473345
0.0701178306169629 -0.218204398991146
-0.468488325282889 -0.542341879721589
-0.189432311417157 -0.587430508454799
-0.219739944226315 -0.509984247722563
-0.20918651681556 -0.63828033640591
-0.404977169336744 -0.765836558348012
-0.344070446948342 -0.627761146246253
0.118168015837842 0.206018985405875
-0.237170287841177 -0.671350171820619
-0.370863064391596 -0.612510028714208
-0.373570508721073 -0.681893065430619
-0.747298912317663 -0.609776487546401
-0.567242974636093 -0.490541973569094
-0.492581106813781 -0.35713025043896
-0.607722019550359 -0.519274929435828
-0.467953049841774 -0.75951593116158
-0.369985046798789 -0.326906406249272
-0.452285658232968 -0.366421012277905
-0.445750163364851 -0.584841001215987
-0.426197001991378 -0.599613913225633
-0.428938657256455 -0.724067729700734
-0.437448716745466 -0.740324721688223
0.0123452867511711 0.0871826786014679
-0.226777498764098 -0.521563799342764
-0.388542596859299 -0.782260659276519
-0.437763999120691 -0.679516245162268
-0.435221057420206 -0.37380207360802
-0.399037957582812 -0.630617466159094
-0.540771070388879 -0.623255246078607
-0.616724269691847 -0.615427487677794
-0.0164941819977432 0.162085203109104
-0.468568295794852 -0.432402224055268
-0.577186041485801 -0.667089740299206
-0.360638644598509 -0.63995190102442
-0.225455504035221 0.147764746735875
-0.349721340418444 -0.635572961075234
-0.436990585514154 -0.725876099575315
-0.566177045410631 -0.847033542829611
-0.676982347959574 -0.817782106572581
-0.838929611233995 -0.654686479265802
-0.344399102278803 -0.712741478885101
-0.617255629977588 -0.559765960991406
-0.033133767726704 0.218901902757318
-0.564333262365797 -0.77793035326868
-0.682711691853471 -0.731420392578399
-0.851092035110224 -0.559230587534813
-0.336260073401954 -0.634858729778174
-0.351882687088731 -0.544018036055993
-0.503525540810535 -0.403805869523701
-0.520847415586552 -0.402577302455697
-0.180371728164634 -0.401202630948921
-0.202359341344548 -0.460195589615151
-0.330964381323887 -0.649853600343963
-0.296592503900636 -0.758897739949605
-0.69545647555155 -0.685747497116453
-0.262998474347586 -0.728357388956712
-0.690646742669098 -0.708296529439914
-0.525127986069716 -0.502801274441934
-0.0156091664063289 -0.0273222827134451
-0.345292301144661 -0.403749156057614
-0.416779436989077 -0.470738790452893
-0.00141055942990848 0.339022292919075
-0.294228074485645 -0.52058472991707
0.0276413320738132 0.107386792935877
-0.826855431807467 -0.478580226433148
-0.0473915468592155 -0.262781390690391
-0.274569953088678 -0.70915540903671
-0.135552968713753 -0.625735676829555
-0.380297439636488 -0.453643167060043
-0.84575414174955 -0.650286222483589
-0.670033105910738 -0.635410929958318
-0.386058487648359 -0.694450938713657
-0.537699903444237 -0.639265077857327
-0.44184243123082 -0.619239324706918
-0.413496446880414 -0.510422408883081
-0.356829007679448 -0.625762580769124
-0.677863091953517 -0.798739068143568
-0.574585735989567 -0.60495494205954
-0.475893165184732 -0.655705157513294
-0.558336005616339 -0.586183060780762
-0.487506324606176 -0.662674707687468
0.00798227055846651 -0.10657631744617
-0.455853862243409 -0.49146024898589
-0.573686879468948 -0.665707779630853
-0.0353773171198039 -0.0400762793887437
-0.470696574414514 -0.504180321730317
-0.537607761707328 -0.469852849261046
-0.0431636576967238 0.235911842069243
-0.572174509107439 -0.747028475425302
-0.347890943303649 -0.559530737571
-0.512322374378005 -0.487521048638464
0.311311009642625 -0.0812421781691072
-0.614032185102746 -0.767980829641243
0.157815718864796 -0.450040482166942
-0.119101519997816 -0.072708427830379
0.0625838576385187 -0.194841639265095
-0.571528869601348 -0.539366810822816
-0.192591392749427 -0.981589484686839
-0.101657758767647 0.0107094656116178
-0.231748359073533 -0.785619853470948
-0.604604120195785 -0.873624989161377
-0.334669475043449 -0.52528393667087
-0.409163784052128 -0.574797878330733
-0.195560286422563 -0.114463664840499
-0.641297930907663 -0.587268091528093
-0.537150746304947 -0.457156033979441
-0.635014851760798 -0.999468598437744
-0.478977207260689 -0.490661158772442
-0.47597532168986 -0.738035756317281
0.00937287849769428 -0.388054410522064
-0.73580059701828 -0.620619888832696
-0.452353682750093 -0.680702022442202
-0.606365641944923 -0.44042254796667
-0.512163226021649 -0.54963765219787
-0.543291684707373 -0.765287684472946
-0.458931227100428 -0.552085372866105
-0.327814321190481 -0.747653606979043
-0.254509153560817 -0.33202490187226
-0.490755216064006 -0.708716854213513
-0.521649933714373 -0.712989691808889
-0.404822248708912 0.0308497051842147
-0.488527144084019 -0.515359488223258
-0.566372554939776 -0.487785161016669
0.0232716498511616 -0.0389995478510136
-0.452708192126574 -0.432978438827697
-0.485546790007461 -0.402797354132941
-0.141507498954363 -0.201599204784133
-0.606160508103037 -0.711155225129549
-0.401680178513842 -0.616578973093815
0.0357802248713063 -0.105872097572115
-0.506460327032064 -0.451879443008269
-0.523084487188473 -0.607512307883128
-0.557022275637843 -0.735086847434727
-0.47609162276723 -0.682344239653125
-0.0833790960890841 -0.0227526025238582
-0.603776733795899 -0.731363467848527
0.0329444207904926 0.207756065851593
-0.497631556738301 -0.751724986754818
-0.22790427765658 -0.45266063051604
-0.512104881347102 -0.761929338515065
-0.538888147132798 -0.416813323328254
-0.758699551756052 -0.6799705854795
-0.289442072592078 -0.363986688564967
-0.494892389625302 -0.635927453959568
0.0975728468911244 -0.150344880598736
0.00519194597727745 -0.0125564122430008
-0.581765724584108 -0.467673746100639
-0.518567436427203 -0.676106707236856
-0.79478473675121 -0.45481121892858
-0.576223962595656 -0.482447473449715
-0.403826263601438 -0.53613401571071
-0.159528730983427 -0.0633126797038778
-0.464408837101236 -0.708234010635805
0.198563057095902 -0.442076865413429
-0.540250617948054 -0.581578339244237
-0.831596848874895 -0.658193138223931
-0.116459493836212 0.1817479388286
-0.589324411314507 -0.319480355778374
0.186308177706477 0.134930961018316
-0.522379240793609 -0.424715057024556
-0.466571462330994 -0.534496486445302
-0.719086790395752 -0.472218661431117
-0.175415189256519 -0.0429464989301475
-0.170693278367506 -0.135014137388104
-0.345490897227282 -0.504315181965544
-0.526886317750443 -0.595454218001966
-0.468630835527989 -0.453183140917216
-0.722184549319569 -0.529932914416499
-0.525623678965006 -0.707208893911183
0.176929265374531 0.00210794618764469
-0.773982308366533 -0.536664121148963
0.169305753279861 0.0679763642967973
-0.425900703539786 -0.634421443688395
-0.18568797635388 0.066742434440238
-0.553093097172518 -0.683554524582777
-0.292571255009483 -0.604489493991033
-0.178902479859481 0.158976181666835
-0.149196345450093 0.000722029459370078
-0.602507155117035 -0.637990347610351
-0.0571984714898258 0.1534714898796
-0.504710604976556 -0.672863443016623
-0.251687780619937 -0.789582117978324
-0.0650763121021285 0.337437198949923
-0.375511966457525 -0.855928434564514
-0.590169353370333 -0.734867590941177
-0.617369282084411 -0.552571611330166
-0.546241840169307 -0.517402015544628
0.0528579074070238 0.083969176498024
-0.590422516905382 -0.432698407293059
-0.373192127643161 -0.687886378014309
-0.943245605356649 -0.655027615749051
-0.302411838326364 -0.751637328019916
0.0129625865775265 0.156548712929744
-0.522039145996766 -0.573489775168955
-0.517431035887097 -0.544085860240195
-0.306401605669231 -0.248228633569244
-0.507549049370579 -0.533166029680394
-0.667961184732845 -0.656293407472755
-0.727518732688481 -0.483221680040804
-0.384107211514545 -0.52914970009586
-0.41565651364102 -0.733027112618353
0.0419461743594955 0.162737651835334
-0.496083280525956 -0.618674861963794
0.233118150853388 -0.0324957588784263
0.171940940862563 0.126489937815586
-0.382057547446808 -0.618123706447526
-0.534241153947561 -0.463448677309663
-0.689894791412644 -0.461574139106756
-0.482698171659459 -0.76778342342282
-0.208984248339357 -0.169507233241923
-0.584158308126095 -0.845714770055338
-0.425150359017419 -0.314588296687185
-0.548612905567398 -0.595979147785946
-0.559186669262569 -0.44942549134206
-0.24718598031067 -0.57415183248305
-0.53882850217793 -0.551634051685394
-0.607792644219535 -0.546893153537718
-0.0108214763719833 0.117172900036692
-0.811325957312418 -0.589312080975994
-0.451745900859756 -0.839755899097192
-0.275723375211689 -0.806188359351033
-0.167710764526947 -0.0358879900826343
-0.590020537469126 -0.858792918020644
0.0663111456527376 0.0350167568541957
-0.800407017169122 -0.712903611061838
-0.674679443786109 -0.580445441783784
-0.00125007160297718 0.0789493081012432
-0.432716170732226 -0.609068268940845
-0.519744168856858 -0.612571995302833
-0.415352622842152 -0.423505469464666
0.0264798684850742 -0.128104227989624
-0.313304975574289 -0.489410303916076
-0.643653871232967 -0.749507029159254
-0.177392075336186 -0.59168776796161
-0.290523489723773 -0.364973086222815
-0.155565864329602 -0.00735255602017802
-0.510769998034874 -0.656977261984789
0.051409695712292 0.287503055495024
-0.192365812408264 -0.573373806675526
-0.578903822444716 -0.878901005075079
-0.485875534680369 -0.180029622849296
-0.166632081202035 0.140675711869237
-0.502659722782404 -0.62044422403243
-0.548756586733057 -0.724650021143918
-0.517407932176196 -0.314131985744145
-0.346107624540301 -0.470160409250106
-0.490005237384149 -0.791918951688833
-0.634369878062139 -0.692378712032352
-0.409332537187094 -0.507491264711817
-0.330620840677249 -0.584652696288832
-0.7043208146804 -0.465100574073025
-0.336987268249037 -0.633687280142833
-0.0183748439957824 0.381970577893184
0.131444410064845 0.342276370732445
-0.399806892679508 -0.680756273932168
-0.661296954779574 -0.604111583581768
-0.419596645723921 -0.486728918649888
-0.613605660348918 -0.361132915943845
-0.369073701304585 -0.464314163132219
-0.387674668235716 -0.506186562668236
-0.412845893096218 -0.416386550706405
-0.00286308839837927 0.258500000198679
-0.235408517635949 -0.744319018117738
-0.236843882384228 -0.433277075845521
-0.468514918339125 -0.261856267880383
-0.37587074072782 -0.506234398800359
-0.632531655857096 -0.496043821358318
-0.162729149086141 0.24171411467956
-0.583482663169809 -0.706013918674603
-0.688820077714987 -0.636563439842078
-0.342566405947683 -0.670632351712806
-0.699423481810646 -0.816211260394549
-0.621792449993031 -0.585141449671396
-0.345020026264939 -0.886125051673946
-0.61147187391381 -0.670757399593688
-0.327485557167487 -0.592055718942643
-0.536636435124279 -0.626740054562222
-0.480751164469474 -0.698631358572727
-0.00330004030491736 -0.0923967870914667
-0.564261965839661 -0.317774147704817
-0.276892764606704 0.041994683698364
-0.497283406468663 -0.657664436926402
-0.484995777713664 -0.289494140153687
-0.440684915091137 -0.684800068334295
-0.257699062928254 -0.506364810810207
-0.121507797884505 -0.272893633624139
-0.498292120829241 -0.575908469711629
-0.40727749932364 -0.806678962410223
-0.18951727336629 0.142139997033966
-0.594487398171621 -0.513147925272266
-0.227471988729812 0.178998233409949
-0.164868014621077 0.0561977734125751
-0.505836241303475 -0.669675923414642
-0.625083114200602 -0.637991303506233
-0.582565498622369 -0.687679281138552
0.116517939730864 0.233664508696124
-0.554657904986705 -0.573141948667816
-0.476225877153091 -0.535970416257163
-0.417080479803073 -0.687954282711744
-0.765899682347629 -0.617360388107607
0.0944482217077559 0.0265634517016603
-0.569418587059674 -0.582022478662066
-0.754569556688337 -0.27594012178322
-0.0335773291816463 0.236668675207413
-0.585480930442078 -0.639488629373576
-0.0224852993801655 -0.16669406349723
-0.65798505586646 -0.498801963051669
-0.387464246117758 -0.630784312647475
-0.54299534423589 -0.750213121971388
-0.434771185367802 -0.546479643265308
-0.620240931015597 -0.497432803372121
-0.676558045457771 -0.807543207998874
-0.511454790098845 -0.478416018582964
-0.624042595918857 -0.601646580536346
-0.507452265276174 -0.545352565801471
-0.555173557943836 -0.460743604934377
-0.343891694841108 -0.563024188261268
-0.441380138883626 -0.674965619256635
-0.206746255228887 0.125540168544758
-0.547765192330233 -0.768225837120198
-0.489104516902509 -0.396419124491847
-0.612246209878168 -0.803466036450781
-0.417638608241215 -0.423671589157096
-0.0112004647993098 -0.169512563554084
0.0577562020106609 0.402569262108557
-0.547627526346237 -0.648972222361759
-0.461573285995738 -0.407689747479311
-0.587918549457219 -0.639842831341172
-0.565568939319607 -0.604940865071194
-0.62339306257515 -0.948266549689538
-0.351866502591051 -0.462984975148363
-0.444713345502163 -0.550818958755481
-0.145880938699255 -0.124553311205915
-0.440346772777777 -0.693883633438697
-0.555219947095735 -0.529332142076804
-0.472705714930422 -0.458937722476892
-0.0111061532293873 0.196360041177141
-0.789350690104617 -0.702751756407892
-0.427166458725662 -0.711130200321383
-0.486193975005434 -0.915336811445373
-0.471047422831812 -0.929073539580798
-0.51601813994537 -0.481546055349711
0.168243569965799 0.0465011689199659
0.0685116792238061 0.0492507175309516
-0.345244526651623 -0.64341985647451
-0.777988799738984 -0.705090092536241
-0.463684339839652 -0.435118472109939
-0.710730681321995 -0.965603111406769
-0.492675247707108 -0.653154761484955
-0.177205316587706 0.192805201570074
0.0760305116531647 -0.00797790928529656
-0.397027947359945 -0.645803983815717
-0.655884943452581 -0.596698466505967
-0.32609872427571 0.078106371624029
-0.10685868928634 0.284213327671361
-0.80176722046636 -0.477251698964896
-0.415598636457669 -0.567407468742186
-0.558299513617871 -0.399171090884101
-0.838983417760879 -0.535109757286513
-0.0723966932813934 0.00813070504226871
-0.407149161026152 -0.56029754255662
-0.523610739033478 -0.364857836860519
-0.69664499695819 -0.489787229712621
-0.764920954974993 -0.561258556647866
-0.587171793393077 -0.741335328929091
-0.0726373884269101 0.0220197443286507
0.139887640746776 0.000880149838804147
-0.716931144321449 -0.570510645202644
0.03829268160327 0.127245636567845
-0.466505453497806 -0.559200545793499
-0.659210475924328 -0.660665008905072
0.0258621671093368 0.102308845662152
-0.166387831886517 0.0578172768821612
0.0750625996855751 -0.0702060472733837
-0.0969534966495371 -0.107436023547372
-0.532343228520159 -0.704960950796597
-0.682579671185519 -0.81802179612567
-0.490305623349795 -0.66655102232291
-0.464246017012107 -0.456758513021123
-0.462065648500298 -0.441324958557792
-0.548988343992312 -0.480931910472846
-0.129846943011065 -0.450715754578863
-0.588731504285538 -0.393458335878639
0.0193120796294402 0.148200790990605
-0.470894962527471 -0.655939337020313
-0.23416350217741 -0.641832482203146
-0.280979011192007 -0.502571287079057
-0.435349689092305 -1.02446584452565
-0.474797975519982 -0.717865240409197
-0.293106245838544 -0.37191063825975
-0.508406544486048 -0.557914309480593
-0.783887343788847 -0.482749252874367
-0.488094560611847 -0.760920838225652
-0.363435250363173 -0.835055487551395
-0.589929462458337 -0.324508886415704
-0.499319187592082 -0.366564413874268
-0.381946426370203 -0.627068537175684
-0.269837365163699 -0.245390625544467
-0.596209147902457 -0.540584274863507
-0.378888689584382 -0.614157693312947
0.0258900928238649 -0.0396818921288526
0.094853830482662 -0.328015794710652
-0.439093251809986 -0.70223282680087
-0.432115174287796 -0.623998796346361
-0.651237237323013 -0.42895206695111
-0.539088498940011 -0.835796000004565
-0.64907164775003 -0.732865776342804
-0.641738003535661 -0.542611303838474
-0.61156406467101 -0.444388577376827
-0.492502046028368 -0.869609266561252
-0.495410146487958 -0.686225402492832
-0.566268274123103 -0.42059469487116
-0.497789259341333 -0.668392445051837
-0.357328192003193 -0.336096359155122
-0.580874152131412 -0.431958765062101
-0.175354123562916 -0.498289342961768
-0.703783268983788 -0.573270123665856
-0.312555059449555 -0.764373233015194
-0.311115311113418 -0.547493018073562
-0.712056653706632 -0.483533451476084
-0.585547050825634 -0.663282162873224
-0.768974167505157 -0.545597045439146
-0.358836857446699 -0.577872317166347
-0.442657164273237 -0.477972492051644
-0.286295986770986 -0.563955522691225
-0.0283049469620919 0.250660860534881
-0.301464961207581 -0.446128454774044
-0.12692272197001 -0.486767895169863
-0.217357097968356 -0.739929790520686
-0.441464470055268 -0.64817588332399
-0.428151442688351 -0.729007480005483
0.0790156906947487 0.179582437945649
-0.680699928933122 -0.571616833285572
-0.623253325877838 -0.511890424931956
-0.400507149896256 -0.53204343575215
-0.453704094446367 -0.722098353496375
-0.122022467851003 0.173518704428004
-0.0888499637689039 0.141906088271465
0.0429835069864009 0.166075720620326
-0.841266671888536 -0.446119809207436
-0.366493024017258 -0.0137105677268529
-0.446798435243287 -0.569580152890385
-0.636620060471521 -0.238247829104565
-0.761336715306403 -0.507952691809387
-0.576961676617199 -0.755282576785316
-0.443090293512417 -0.545366459434741
-0.312679862345613 -0.57260261849028
-0.378673914646146 -0.705248610476355
-0.497189445358805 -0.785740683644794
-0.238974608207717 -0.508704167308912
0.114161231921883 0.0385253908002682
-0.360973475741957 -0.485369750798545
-0.463889827047273 -0.722442554332661
-0.429770234452537 0.194261872397573
-0.518544203055811 -0.586657886084198
-0.470488106421834 -0.731996337197854
-0.720466492676954 -0.881809868124391
-0.573234832287297 -0.691523444287077
-0.472751059471808 -0.330802524744681
-0.587675237576171 -0.633831610086968
-0.638027525586834 -0.687459550874598
-0.188645322891057 -0.559015198824814
-0.553632137936423 -0.693922109430471
-0.397606330626787 -0.787693668935607
-0.425672617039623 -0.410358783179317
-0.642795320242648 -0.837451538657222
-0.452628584724122 -0.503688648970968
-0.455457764961728 -0.860476977708332
-0.681790113335621 -0.738856661369923
-0.631853917650892 -0.55165551177083
-0.241814474000597 -0.552633223883657
0.198545626502139 0.165163784812534
-0.227455554305388 0.0142701448187759
-0.206089563174627 0.224527216289842
-0.646452005626089 -0.652637768613038
-0.533183492887312 -0.773918260691178
-0.33843558802209 -0.431118904142381
-0.6308754798731 -0.839339789850866
-0.385622385613889 -0.445902661510583
-0.672837167242381 -0.45574570991688
-0.780483280019858 -0.304033588675701
0.0807799538033022 -0.120674117570771
-0.34960257420713 -0.567889829226331
-0.393241160594325 -0.543599112606541
-0.679502534646206 -0.48684351027911
-0.32577685727229 -0.778959419612186
-0.0137311300170212 -0.398885356148009
-0.495406451231838 -0.567459097236678
-0.480394027703292 -0.695141684363763
-0.499779561867067 -0.956529875838456
-0.446735508485485 -0.685238285346102
-0.270400611021068 -0.810744941767581
-0.22534118402046 -0.687071576221936
-0.399264479941897 -0.576949114077081
-0.289441398227161 -0.519579884327453
-0.709948441329029 -0.463845612010067
-0.502751791082972 -0.782430907353189
-0.864200518049158 -0.822319444296107
-0.743725845896883 -0.614332790173949
-0.709746829934305 -0.574040742512977
-0.726646236379039 -0.530736689565056
-0.393700187064474 -0.503534960645031
-0.490543917411613 -0.401237841545889
-0.586450147581527 -0.510758434343195
-0.423138896306473 -0.44492735412352
-0.550282276438365 -0.416989048388561
-0.598386100610923 -0.401057397290667
-0.615264037630658 -0.727745946771677
-0.347467048046805 -0.857082828803194
-0.518354665694259 -0.706957246021459
-0.56171900433816 -0.58734734138648
-0.0867130132609247 -0.140765093360478
-0.479273200561409 -0.610039909815883
-0.542087609851967 -0.402281100637966
-0.308089245641185 -0.308866980616101
-0.556351162627905 -0.512108904798999
0.00774601651913628 -0.00484453890499756
-0.567677229906203 -0.521469177858104
-0.514812025445345 -0.408431365299213
-0.642970984561024 -0.525269944559497
-0.15558424197771 -0.0717514929856117
-0.681467235101795 -0.609549061705276
0.238674547222296 -0.232913320674582
-0.433227987328716 -0.82189285497127
-0.627244601795661 -0.36595430985988
-0.69977758065787 -0.688967955449821
-0.496000446811124 -0.661201854824969
-0.260444256435728 -0.632091552911814
-0.582818873956208 -0.853054295614285
-0.587040799246663 -0.471506494302262
-0.487231934201636 -0.544925266818001
-0.450935906054584 -0.482307674707368
-0.418622802883406 -0.559008251433985
-0.471140338884909 -0.430909147291755
-0.407503726688409 -0.492109305663575
-0.6181339990319 -0.498086552412903
-0.450379126506841 -0.61599420850989
-0.484231958879227 -0.604585980744835
0.376264627129059 0.207416875588193
-0.55528143320916 -0.677006563995237
-0.635597978009334 -0.636782874514781
-0.160970424169977 -0.0593200358962298
-0.368235830608283 -0.553555374339784
-0.292743507771229 -0.469237813283695
-0.631432278073907 -0.733830986900372
-0.787598291566628 -0.748832966718507
-0.437285669222945 -0.325092914189075
0.15339810179383 -0.142103754546656
-0.320030915397357 -0.545114715907266
0.119069811536198 -0.0434316814622375
-0.379610712302164 -0.663749364437063
-0.121404228963192 0.659939457303994
-0.73230576505166 -0.531932826802352
-0.440758390392394 -0.712376904009412
-0.558407125563743 -0.545749448440437
-0.679836283645915 -0.611796744895498
-0.704142692944009 -0.753389528078432
0.0815858232249618 0.129277402241648
0.104037828837456 -0.0213676125833137
-0.308887895971146 -0.690548193574092
-0.10112562235496 0.265413153014461
-0.761986625658587 -0.604875510193776
-0.750358621712416 -0.750001653425654
-0.560381494167321 -0.632215354081951
-0.475369669350735 -0.654394615794404
-0.491930558101729 -0.637622387494443
-0.455989407230079 -0.438466317035065
-0.241415047089266 -0.680569773050359
-0.524231050206794 -0.6546943955291
-0.543999698685844 -0.641417465114328
-0.316068092691207 -0.63533327832176
-0.54298858725157 -0.464771304202878
-0.277375808223266 -0.336227834315696
-0.330599234479608 -0.46880678905798
-0.801397412564317 -0.590941137728476
0.0772038173264641 -0.050715136111872
-0.509824161372149 -0.821930945599925
-0.683695986785414 -0.609319894992572
-0.559336990307544 -0.758202580719582
-0.0785909620649741 0.0673820010729875
0.195107824279659 0.0411368848754596
-0.442351893923918 -0.578280498345058
-0.535799345310786 -0.903345014404537
-0.488284063302084 -0.776088348574359
-0.376825639301575 -0.484449738804011
0.0639442814289406 -0.189386606036534
-0.58736564565709 -0.679500681813853
-0.696401592523562 -0.795065624792436
0.235179327125047 0.0343101800605081
-0.474603692098385 -0.731054418776135
0.0934191949557198 -0.0851296835654126
-0.325065330390671 -0.403030313548364
-0.673849256875035 -0.4594579402349
-0.718251300074519 -0.674812589804294
-0.664727078707095 -0.616063418778396
-0.584913298453476 -0.442565149178683
-0.22464082364846 -0.241014640244909
-0.508194586614822 -0.692346769084081
-0.594599944885439 -0.432554039335171
-0.540657475630224 -0.745346400261786
-0.483613118632717 -0.494381992633386
-0.774313649247425 -0.747885849097846
-0.300641386205436 -0.510925487162401
0.17289827998759 0.180513871399393
0.00162383497729142 0.0861533548144884
-0.339046217571897 -0.581257189313913
-0.672068448125912 -0.522772632099791
-0.470669659203558 -0.504721859605124
-0.665171789465816 -0.536003599243957
-0.440915320982381 -0.384735575778683
-0.58692266304241 -0.603015401268659
-0.429236263528471 -0.800006743522306
-0.546241247657315 -0.535913111937184
-0.668294060768982 -0.735839615021729
-0.630442033646571 -0.676508761170623
-0.641003611277542 -0.705748328963986
0.0870176664455007 -0.111162149046956
-0.559462978067815 -0.579649511135253
-0.368987162787941 -0.787789695877192
-0.430270971997063 -0.617121287820226
0.248617022499493 0.169154655435352
-0.798350629930531 -0.435628822289534
-0.698670867743935 -0.54057653697533
-0.267424335774858 -0.608186549559473
-0.621720241511462 -0.543444263326236
-0.577507333660636 -0.395964159049144
-0.36402841366744 -0.558815633995371
-0.336973196736546 -0.621363766372061
0.10052011624696 -0.220141444220234
-0.773755041672484 -0.507640624909937
-0.267885245377216 -0.585846199093863
-0.470795992954681 -0.596489422552353
-0.298588108007783 -0.542182763172994
-0.148713728889268 -0.184311816602257
-0.16751901634056 0.184492907609913
-0.411431448427148 -0.66163926699744
-0.506617260178854 -0.647979273297497
-0.387663824196204 -0.34409415733161
-0.485698114417378 -0.546123005577434
-0.679274211861344 -0.535249658613185
-0.370386568870274 -0.683370590628073
-0.417129715464484 -0.410647013639116
-0.640856864172934 -0.666852605758436
-0.385971636659686 -0.46268592840819
0.0380688680986829 -0.0691625341111039
-0.441347286507058 -0.630357690591623
-0.682784102153504 -1.04605149430279
-0.549846108765965 -0.659430049731177
-0.628888379268853 -0.411448265131935
-0.543794583034404 -0.830880873850893
-0.117827073761833 0.00622633233636018
-0.637789662141129 -0.58471273035979
0.0371816607808947 0.135077569380718
0.146916868024841 0.148692280244959
-0.379396392540763 -0.525282561835582
-0.685375518264887 -0.58596369749666
-0.833190330690452 -0.795150840693503
-0.360144121498826 -0.631274331814941
-0.579776936727076 -0.670893420000481
-0.543528580223444 -0.615386849608001
-0.507583301201293 -0.678569324297001
-0.737205684260556 -0.420915944278402
-0.37936807206346 -0.36432829609217
0.459406193178629 -0.23284203694061
-0.0819620635775952 -0.0102731420749699
-0.0702695169978519 0.106295581629523
-0.541042656133874 -0.291812223181921
-0.613429077679416 -0.433110440411807
-0.657039778245517 -0.53779941051444
-0.435218113598494 -0.475726177612692
-0.43052084976372 -0.683522810548525
0.00164456189681636 0.131952027755131
-0.322112654666688 -0.75859425139865
-0.283969847529548 -0.332407572406884
-0.277440092764856 -0.72885643455147
-0.603778455607777 -0.563578902098991
-0.345174945224644 -0.542847071921698
-0.789007869589877 -0.637864374830828
-0.119269964931269 -0.00276810053067439
-0.505028562232842 -0.447164723798227
-0.617299609304286 -0.665173272384346
-0.492779270197909 -0.768998619647358
-0.55308058346643 -0.581668539506406
-0.550850270537204 -0.552693884526693
-0.760281589679549 -0.505204099897855
-0.371427133192409 -0.534539011612047
-0.594768326931272 -0.857918728732912
-0.521507327417505 -0.717828791181038
-0.491748744195755 -0.550940756175636
-0.440927365306513 -0.666790175473938
-0.439661071191631 -0.296277552826119
-0.452714086367597 -0.714478836227172
-0.697883748377929 -0.55419663705748
-0.706476167179761 -0.74856318488976
-0.444487120096179 -0.401658332144354
-0.336117976462997 -0.324069096963441
-0.101547388750005 -0.0478954499621297
-0.529745030024131 -0.640389292109395
-0.493020629165009 -0.337318459127606
0.0610381344896857 0.26047387937353
-0.495902344453754 -0.568534512352036
-0.61418924943578 -0.720154775352645
-0.425617039663432 -0.520072551596612
-0.490230887509309 -0.444367936353731
-0.362548320493321 -0.467762016023578
0.00549204295667674 -0.13603343018559
-0.415362563837408 -0.546531767513892
-0.413877857724605 -0.939419283992337
-0.201013135433159 -0.0836234075330665
-0.389596699101579 -0.514591382682166
-0.0733346857150567 0.0473495439691758
0.00347800569430785 -0.0205196184139428
-0.326523232459906 -0.637361636598918
-0.0150180531120027 0.313632133864701
-0.182945811039799 0.105446663447488
-0.69227298538193 -0.640463734515247
0.0475404331014733 -0.440482009740486
-0.00789617853910619 0.0893051715449893
-0.243153766853461 -0.843031186491023
-0.504445817245445 -0.750203559251548
-0.4803000007 -0.525577987925691
0.11375543697158 -0.238058905388298
-0.428081684297545 -0.609944663505417
-0.561836327642215 -0.537812313454337
-0.38192746453126 -0.791761485163745
-0.458391067202352 -0.697193630912604
-0.0186138117117243 0.232935661108856
-0.403923731065087 -0.448374332534342
-0.232349487158968 -0.0388476395788358
-0.629068496465393 -0.594117678337001
-0.477109771309671 -0.738248809539544
-0.59941594828231 -0.597166844956174
-0.728848014825183 -0.555778090538842
-0.430695321125147 -0.614407918528937
-0.57004727393647 -0.613867327752244
0.237477935626133 0.100295354952116
0.103961353542162 -0.229370107357737
-0.66339609008118 -0.722094241157906
-0.770171003246415 -0.553062817439032
-0.640559089853094 -0.6431581309728
-0.563199198757598 -0.505101904666474
-0.0268011462886611 -0.674039799067154
-0.378243113822905 -0.483837657054421
-0.433823445002939 -0.752237355155741
-0.503411159925013 -0.861981461808178
-0.482255665335222 -0.724339328319036
-0.531550690613352 -0.840406024586721
-0.503012796149136 -0.762913327672506
-0.33401846202776 -0.558373775681632
-0.482231613467246 -0.482330333697695
-0.00621926361686552 -0.222173107166268
-0.671071233877567 -0.560391558415213
-0.488387654703915 -0.663482726186079
-0.476287835205732 -0.766805818326567
-0.433356822230321 -0.604600055762171
-0.609911656476141 -0.595336275903069
0.336950698234709 -0.0856557039118921
-0.465865166426405 -0.519260218488992
-0.48331022794475 -0.383344410758359
-0.386580034917268 -0.628456019952348
-0.720549388832727 -0.713799504483543
-0.471346352963802 -0.586788438607073
-0.662197920365345 -0.481420477223842
0.165673366346361 0.0246748191283176
-0.32441583108967 -0.578451292435486
-0.448888832278532 -0.483396755545944
0.18252545514431 -0.177248960926739
-0.375978952073269 -0.514047257305344
-0.602491449821033 -0.416821594022505
-0.76228508540928 -0.693719835553975
-0.436174021780427 -0.470415748804707
-0.322794518896131 -0.859088426547184
-0.345499297965087 -0.56294308154929
-0.421321673041515 -0.533067034735829
-0.415432125050006 -0.689975639101185
-0.0673055513710948 0.0530641689603723
-0.740887487560222 -0.487508526413068
-0.294135600159627 -0.567428231308996
-0.249945161762968 -0.530282350318586
-0.612136389742282 -0.497727756063273
-0.496752869789378 -0.72312999817802
-0.501844723221115 -0.515915730505392
-0.571551858493956 -0.569866173223646
-0.0919760786047715 0.0942503112425754
-0.600787214194031 -0.59951378424156
-0.0952380518299225 -0.110982943443018
-0.582612058391028 -0.591807244412072
-0.681850120229752 -0.741740915426862
-0.647699084509255 -0.629478982104628
-0.681956366039069 -0.548761562015263
-0.110555235777833 0.0744521268966654
-0.481533677253942 -0.470735455283134
-0.336630189943386 -0.618659016006368
-0.593881101869565 -0.820823577574997
-0.587015656404741 -0.67966486277104
-0.342139569135979 -0.697599290205182
-0.557317606744236 -0.525964211868337
0.20172683703457 0.0572937245481561
-0.288812168638244 -0.580194453177846
-0.309789600645689 -0.358746305776554
-0.514580967423742 -0.773735787101439
-0.444493421617586 -0.760607449290597
-0.393757182830968 -0.520257507822568
-0.115023494340683 -0.168020802635279
-0.570156135501512 -0.480534342908735
-0.280063640258427 0.265183164384965
-0.507115264122479 -0.58171395793049
-0.490041784064239 -0.606247054039662
-0.50877542426845 -0.740174058330604
-0.828504597469874 -0.718553773367051
-0.234199876166632 -0.643131101226072
-0.227806424926437 0.145622075038928
0.0312880316895358 -6.55925327613171e-05
-0.685365669513324 -0.327752732167503
-0.0623587856944492 -0.0098925567327743
-0.698870137619416 -0.576900214631978
-0.646012592615217 -0.625193799223081
0.0690237385517043 -0.180248248266073
0.0106819879755237 -0.0959964783980266
-0.80629618188726 -0.581310718518866
-0.583161847094396 -0.789424796472047
0.0249409411384171 0.261638107449015
-0.69624649776001 -0.419960203925493
-0.49543722231007 -0.473136296433154
-0.300749848354405 -0.731357047800037
-0.545303953362934 -0.612504315992114
-0.439607116840367 -0.52654141360644
-0.594503806436359 -0.475310331063042
-0.375126059583358 -0.641463332169513
-0.377759212087879 -0.482587956119964
-0.34455561455055 -0.475169791919451
0.0657364988038764 -0.0278907985521311
-0.51656943164441 -0.64693604451531
-0.648107862771204 -0.494100705460089
-0.673674129701915 -0.577855739128305
-0.417265479038808 -0.884527841284119
-0.186146923164157 0.0635860991607198
0.0946284226088123 -0.237964098604448
-0.713052274403878 -0.713961975041341
-0.665753078173522 -0.628736960547102
-0.621818228013953 -0.600942437022668
-0.0597188103278762 -0.0442565945018017
-0.500885066355037 -0.529666721338152
-0.581547752759975 -0.579036870062215
-0.897314958089186 -0.462638269497431
-0.230547760971642 -0.920242734360698
-0.744355933898211 -0.542431299097581
-0.700083842146512 -0.767622577103838
-1.00488361109124 -0.985418400864245
-0.406092620237276 -0.457921693620123
-0.652977598155719 -0.709806378258301
-0.673466138370887 -0.340671346051014
-0.586653564438295 -0.797393204848663
-0.564277237319894 -0.490524474719586
0.171913607905443 0.0680964963806312
0.05882435425923 0.00170091185533496
-0.133980289121511 0.0752052690927145
0.188883603256534 -0.103481361983971
-0.461489495336705 -0.520545955231861
-0.358941949754147 -0.766648171506523
-0.395666503689213 -0.470687467205235
-0.886588621446953 -0.64789654204083
-0.198752125739692 -0.47673631118773
-0.35833538733993 -0.64487438122019
-0.441846309911734 -0.811568219540071
-0.429442752634818 -0.407743479544151
};
\addplot [thick, blue]
table {%
-0.0757359312880715 -0.6
-0.0765901121197433 -0.573091509792848
-0.0791492151300273 -0.546291370578575
-0.0834029357143206 -0.519707497058857
-0.0893341456411544 -0.493446933109744
-0.0969189620215368 -0.467615420753757
-0.106126843476918 -0.442316974374083
-0.116920713118541 -0.417653461885362
-0.129257107842989 -0.393724194547555
-0.143086353342759 -0.370625527074545
-0.158352764127171 -0.348450469647715
-0.174994867748179 -0.327288313396774
-0.192945652328229 -0.307224270855893
-0.212132836393435 -0.288339132842907
-0.232479159925562 -0.270708943143202
-0.253902695460856 -0.254404692308232
-0.276317177983019 -0.239492031801626
-0.299632352281986 -0.226031009643914
-0.323754336379801 -0.214075828620342
-0.348585999560206 -0.203674628025384
-0.374027353479753 -0.194869289822797
-0.399975954785577 -0.187695270001734
-0.426327317618616 -0.182181455807989
-0.452975334341291 -0.178350049425253
-0.479812702795511 -0.176216478574759
-0.506731358370592 -0.175789334393291
-0.533622909141306 -0.177070336839711
-0.560379072323904 -0.180054327769288
-0.586892110292671 -0.184729291703729
-0.613055264401319 -0.191076404213271
-0.638763184862373 -0.199070107716011
-0.663912354953588 -0.208678214389272
-0.688401507843249 -0.2198620357786
-0.712132034355964 -0.232576538582523
-0.735008380037007 -0.246770525985753
-0.756938429916385 -0.262386843810696
-0.777833879423306 -0.279362610657154
-0.797610589957527 -0.297629471103527
-0.816188927685792 -0.317113870949972
-0.833494084199178 -0.337737353395205
-0.849456377740153 -0.359416874954349
-0.864011533786419 -0.382065139845736
-0.87710094386173 -0.405590951500214
-0.888671901531538 -0.429899579777538
-0.898677814633205 -0.454893142411215
-0.907078392886194 -0.48047099914584
-0.913839810126812 -0.506530156979889
-0.918934840514232 -0.532965684882182
-0.922342968159343 -0.55967113631211
-0.924050469734995 -0.586538977842288
-0.924050469734995 -0.613461022157712
-0.922342968159343 -0.64032886368789
-0.918934840514232 -0.667034315117818
-0.913839810126812 -0.69346984302011
-0.907078392886194 -0.71952900085416
-0.898677814633205 -0.745106857588785
-0.888671901531538 -0.770100420222462
-0.87710094386173 -0.794409048499786
-0.864011533786419 -0.817934860154264
-0.849456377740153 -0.840583125045651
-0.833494084199178 -0.862262646604795
-0.816188927685792 -0.882886129050028
-0.797610589957527 -0.902370528896473
-0.777833879423306 -0.920637389342846
-0.756938429916384 -0.937613156189304
-0.735008380037007 -0.953229474014247
-0.712132034355964 -0.967423461417477
-0.688401507843249 -0.9801379642214
-0.663912354953588 -0.991321785610728
-0.638763184862373 -1.00092989228399
-0.613055264401319 -1.00892359578673
-0.586892110292671 -1.01527070829627
-0.560379072323904 -1.01994567223071
-0.533622909141306 -1.02292966316029
-0.506731358370592 -1.02421066560671
-0.479812702795511 -1.02378352142524
-0.452975334341291 -1.02164995057475
-0.426327317618616 -1.01781854419201
-0.399975954785577 -1.01230472999827
-0.374027353479753 -1.0051307101772
-0.348585999560206 -0.996325371974616
-0.323754336379801 -0.985924171379658
-0.299632352281986 -0.973968990356085
-0.276317177983019 -0.960507968198374
-0.253902695460856 -0.945595307691768
-0.232479159925562 -0.929291056856798
-0.212132836393435 -0.911660867157093
-0.192945652328229 -0.892775729144107
-0.174994867748179 -0.872711686603226
-0.15835276412717 -0.851549530352285
-0.143086353342759 -0.829374472925455
-0.129257107842989 -0.806275805452445
-0.116920713118541 -0.782346538114638
-0.106126843476918 -0.757683025625917
-0.0969189620215368 -0.732384579246243
-0.0893341456411544 -0.706553066890256
-0.0834029357143206 -0.680292502941143
-0.0791492151300273 -0.653708629421425
-0.0765901121197433 -0.626908490207152
-0.0757359312880715 -0.6
};
\addplot [semithick, blue, mark=*, mark size=1pt, mark options={solid}]
table {%
-0.5 -0.6
};
\addplot [thick, blue]
table {%
0.424264068711929 0
0.423409887880257 0.0380543517939387
0.420850784869973 0.0759554721442496
0.416597064285679 0.113550746616246
0.410665854358846 0.150688792308648
0.403081037978463 0.187220067419092
0.393873156523082 0.222997473396197
0.383079286881459 0.257876947253503
0.370742892157011 0.291718041660281
0.356913646657241 0.324384490473359
0.341647235872829 0.355744757432784
0.325005132251821 0.385672565811924
0.307054347671771 0.414047406889267
0.287867163606565 0.44075502519452
0.267520840074438 0.465687878575054
0.246097304539144 0.488745571230201
0.223682822016981 0.509835257969709
0.200367647718014 0.528872018068549
0.176245663620199 0.545779197212711
0.151414000439794 0.560488716159064
0.125972646520247 0.572941344866444
0.100024045214423 0.583086940994125
0.0736726823813837 0.590884651807325
0.047024665658709 0.596303078676752
0.0201872972044893 0.599320403509805
-0.00673135837059197 0.599924476604325
-0.0336229091413059 0.598112865571165
-0.0603790723239041 0.59389286512856
-0.0868921102926712 0.587281467728867
-0.113055264401319 0.578305295135965
-0.138763184862373 0.567000491228801
-0.163912354953588 0.553412576462749
-0.188401507843249 0.537596264574802
-0.212132034355964 0.519615242270663
-0.235008380037007 0.499541912780863
-0.256938429916385 0.477457104318499
-0.277833879423306 0.453449744612555
-0.297610589957527 0.427616502827318
-0.316188927685792 0.400061400309775
-0.333494084199178 0.370895391732363
-0.349456377740153 0.340235918317663
-0.364011533786419 0.308206434944044
-0.37710094386173 0.274935913036446
-0.388671901531538 0.240558321243968
-0.398677814633205 0.205212085995401
-0.407078392886194 0.169039534104858
-0.413839810126812 0.132186319671924
-0.418934840514232 0.0948008375840099
-0.422342968159343 0.0570336259825095
-0.424050469734995 0.0190367600988406
-0.424050469734995 -0.0190367600988407
-0.422342968159343 -0.0570336259825096
-0.418934840514232 -0.0948008375840101
-0.413839810126812 -0.132186319671924
-0.407078392886194 -0.169039534104858
-0.398677814633205 -0.205212085995401
-0.388671901531538 -0.240558321243968
-0.37710094386173 -0.274935913036446
-0.364011533786419 -0.308206434944044
-0.349456377740153 -0.340235918317662
-0.333494084199178 -0.370895391732363
-0.316188927685792 -0.400061400309775
-0.297610589957527 -0.427616502827318
-0.277833879423306 -0.453449744612555
-0.256938429916384 -0.477457104318499
-0.235008380037007 -0.499541912780863
-0.212132034355964 -0.519615242270663
-0.188401507843249 -0.537596264574802
-0.163912354953588 -0.553412576462749
-0.138763184862373 -0.567000491228801
-0.113055264401318 -0.578305295135965
-0.0868921102926711 -0.587281467728867
-0.0603790723239041 -0.59389286512856
-0.033622909141306 -0.598112865571165
-0.00673135837059179 -0.599924476604325
0.0201872972044894 -0.599320403509805
0.0470246656587089 -0.596303078676752
0.0736726823813836 -0.590884651807325
0.100024045214423 -0.583086940994125
0.125972646520247 -0.572941344866444
0.151414000439794 -0.560488716159064
0.176245663620199 -0.545779197212711
0.200367647718014 -0.528872018068549
0.223682822016981 -0.509835257969709
0.246097304539144 -0.488745571230202
0.267520840074438 -0.465687878575054
0.287867163606565 -0.44075502519452
0.307054347671771 -0.414047406889267
0.325005132251821 -0.385672565811924
0.34164723587283 -0.355744757432784
0.356913646657241 -0.324384490473359
0.370742892157011 -0.291718041660281
0.383079286881459 -0.257876947253503
0.393873156523082 -0.222997473396196
0.403081037978463 -0.187220067419092
0.410665854358846 -0.150688792308648
0.416597064285679 -0.113550746616246
0.420850784869973 -0.0759554721442494
0.423409887880257 -0.0380543517939387
0.424264068711929 -1.46957615897682e-16
};
\addplot [semithick, blue, mark=*, mark size=1pt, mark options={solid}]
table {%
0 0
};
\end{axis}

\end{tikzpicture}
}


\end{document}

==> figures/plot0.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\begin{document}

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
% title={t = 0},
x grid style={darkgray176},
xmin=-2, xmax=2,
xtick style={color=black},
y grid style={darkgray176},
ymin=-2, ymax=2,
ytick style={color=black},
ylabel style={at={(-0.13,0.5)}},
xlabel={$x^{1}$},
ylabel={$x^2$},
label style={font=\LARGE},
tick label style={font=\Large}
]
\addplot [draw=blue, fill=blue, mark size=0.5pt, mark=*, only marks]
table{%
x  y
-0.346995733096707 -0.607315376788785
-0.515193928915604 -0.667879857488475
-0.559686715109077 -0.530364794136571
-0.669149818055173 -0.657411436597856
-0.558294322045321 -0.61046646135233
-0.139547145502065 0.254359055281493
-0.330991674705207 -0.499966679677559
-0.577806334158625 -0.654185226486071
-0.368291676852299 -0.634994746835954
-0.546234130950887 -0.606476700439846
-0.652594880645214 -0.612440364126942
-0.0823165239043938 -0.0157318007003569
-0.343063672911542 -0.763721401213656
-0.118212421647469 -0.486576605499284
-0.549323126896865 -0.662406837952081
-0.657142147102042 -0.704935459596386
-0.752850498785019 -0.329972996987048
-0.346948037244997 -0.575015044366607
-0.0971038200966606 -0.0643170066141323
-0.339710597984177 -0.451715363129582
-0.312765745132823 -0.649295863593021
-0.458801104223005 -0.611597427171473
-0.542306636949502 -0.532882757690098
-0.474533555518412 -0.801294998747605
-0.305327681308729 -0.641483897974263
-0.643686872839941 -0.310690973233745
0.183681157898942 0.251490383143826
-0.586253610541368 -0.59565016967793
-0.474983760445279 -0.550499271375239
-0.58254431465582 -0.541261000058962
-0.454829640354933 -0.354302169489942
-0.879234440810218 -0.765294944123283
-0.0156628815035071 -0.0429997545185061
-0.0365274721349692 0.318087446249588
-0.654529859296661 -0.582416916508419
-0.224371619286899 -0.863404537039608
-0.229817860367556 -0.183681323527429
-0.140348532765693 0.0882195864722478
-0.585997217979305 -0.504282397268727
-0.91094983845808 -0.493118995046186
-0.43013653664226 -0.639323762329378
-0.66800776158149 -0.738425275199932
-0.0485916690415014 -0.00606592546764678
-0.346948706465109 -0.443999927611929
-0.505022854445639 -0.580380769950237
-0.697221747328751 -0.630157862212309
-0.527507251804322 -0.385516899455209
-0.365283890618622 -0.646297877033675
-0.464967143572786 -0.648458388732517
-0.550832383802905 -0.672761037826324
-0.345364101752566 -0.688264214785536
-0.678165187502919 -0.69418463521744
0.113886109460927 -0.305304320811064
-0.02634409308405 0.182097165765699
-0.515147762583965 -0.556226198144962
-0.133999960084052 0.0471433418756154
-0.389443169907352 -0.524277179457746
-0.440195282456553 -0.656349583655551
-0.684500215217055 -0.50061806129032
-0.511277522067941 -0.825161334178194
-0.886761819143645 -0.429109114645932
-0.541085470623746 -0.48389075065941
-0.570520605436866 -0.650822186995186
-0.408688810152535 -0.71896448957377
-0.610389051807796 -0.538858476554082
-0.417659557313549 -0.666732165730248
-0.386443027736337 -0.679866182628516
-0.177695069749036 -0.462517077515216
0.184873477084602 -0.232565745649904
-0.612338394205964 -0.62471735296787
0.134624299671875 0.0159347309734552
-0.699529081684728 -0.481247113642754
-0.0582042022551454 0.1931530783929
-0.393461106563448 -0.315846256908116
-0.552839839951478 -0.581635657209591
-0.305767960424416 -0.988863145988746
-0.64607733914831 -0.5874193161993
-0.660832191243058 -0.439574885967921
-0.481061240441607 -0.543939027852831
-0.249504372961771 -0.251607542021636
-0.266032725249609 -0.595671963195178
-0.298123981653446 -0.696288419926144
-0.59207355402331 -0.321494752754126
-0.532807796549069 -0.389374581540881
-0.275758923479907 -0.747766463953959
-0.576426071456785 -0.842971355557386
-0.0628446683511247 0.178174925893869
-0.395805245552952 -0.550591667954254
-0.627150133873094 -0.398170461023209
-0.628110612755886 -0.386381696963435
-0.378969010339942 -0.600830348683851
-0.610030683483432 -0.597965746493899
-0.579330940141545 -0.656320925802742
-0.322568070204533 -0.682202853159614
-0.707760916813688 -0.575079906227989
-0.00941671334187593 0.0411126222690521
-0.709757326652235 -0.744395233130724
0.0600762082654729 0.0933857870001035
-0.608156959649658 -0.703146784030796
-0.666081362352687 -0.634286406894053
-0.488595202563864 -0.653507136574826
-0.655786794893754 -0.925181966846936
-0.114933793729147 -0.0467855838818823
-0.310127306109543 -0.525829551735007
-0.381494202022411 -0.625912186596027
-0.359044111213379 -0.573375300075904
-0.632218321196753 -0.658270076491086
-0.671031177235256 -0.566284235154519
-0.497137458355887 -0.533591431548142
-0.431190943797187 -0.460077465861945
-0.675036962563953 -0.491253623513653
-0.391812811508824 -0.545181478912027
-0.555471316001634 -0.538463482727954
-0.496042306509942 -0.419008914762672
-0.531150766950891 -0.50054626466352
-0.500069933905276 -0.674402206625539
-0.560275292817787 -0.56915538980421
-0.53065997739796 -0.536588070681371
-0.648704164086469 -0.701258812987235
0.0532076499298893 -0.129709027452258
-0.101580648034546 -0.585794610047319
-0.722622692954088 -0.80587533457261
-0.689311034598871 -0.596771303710612
0.0582477379191779 0.264942536754014
-0.563161499485289 -0.486417981388717
0.0889267779428103 0.072107611576451
-0.499322489853974 -0.472544638064576
-0.481204865678024 -0.463755853373715
-0.617464176260211 -0.5752977549863
-0.159913018588382 -0.184625883420222
-0.354284938644879 -0.556139449094076
0.115223847616297 -0.252720435171257
0.0549793616108019 0.0534753137447358
-0.513240170628935 -0.767129218473345
0.0701178306169629 -0.218204398991146
-0.468488325282889 -0.542341879721589
-0.189432311417157 -0.587430508454799
-0.219739944226315 -0.509984247722563
-0.20918651681556 -0.63828033640591
-0.404977169336744 -0.765836558348012
-0.344070446948342 -0.627761146246253
0.118168015837842 0.206018985405875
-0.237170287841177 -0.671350171820619
-0.370863064391596 -0.612510028714208
-0.373570508721073 -0.681893065430619
-0.747298912317663 -0.609776487546401
-0.567242974636093 -0.490541973569094
-0.492581106813781 -0.35713025043896
-0.607722019550359 -0.519274929435828
-0.467953049841774 -0.75951593116158
-0.369985046798789 -0.326906406249272
-0.452285658232968 -0.366421012277905
-0.445750163364851 -0.584841001215987
-0.426197001991378 -0.599613913225633
-0.428938657256455 -0.724067729700734
-0.437448716745466 -0.740324721688223
0.0123452867511711 0.0871826786014679
-0.226777498764098 -0.521563799342764
-0.388542596859299 -0.782260659276519
-0.437763999120691 -0.679516245162268
-0.435221057420206 -0.37380207360802
-0.399037957582812 -0.630617466159094
-0.540771070388879 -0.623255246078607
-0.616724269691847 -0.615427487677794
-0.0164941819977432 0.162085203109104
-0.468568295794852 -0.432402224055268
-0.577186041485801 -0.667089740299206
-0.360638644598509 -0.63995190102442
-0.225455504035221 0.147764746735875
-0.349721340418444 -0.635572961075234
-0.436990585514154 -0.725876099575315
-0.566177045410631 -0.847033542829611
-0.676982347959574 -0.817782106572581
-0.838929611233995 -0.654686479265802
-0.344399102278803 -0.712741478885101
-0.617255629977588 -0.559765960991406
-0.033133767726704 0.218901902757318
-0.564333262365797 -0.77793035326868
-0.682711691853471 -0.731420392578399
-0.851092035110224 -0.559230587534813
-0.336260073401954 -0.634858729778174
-0.351882687088731 -0.544018036055993
-0.503525540810535 -0.403805869523701
-0.520847415586552 -0.402577302455697
-0.180371728164634 -0.401202630948921
-0.202359341344548 -0.460195589615151
-0.330964381323887 -0.649853600343963
-0.296592503900636 -0.758897739949605
-0.69545647555155 -0.685747497116453
-0.262998474347586 -0.728357388956712
-0.690646742669098 -0.708296529439914
-0.525127986069716 -0.502801274441934
-0.0156091664063289 -0.0273222827134451
-0.345292301144661 -0.403749156057614
-0.416779436989077 -0.470738790452893
-0.00141055942990848 0.339022292919075
-0.294228074485645 -0.52058472991707
0.0276413320738132 0.107386792935877
-0.826855431807467 -0.478580226433148
-0.0473915468592155 -0.262781390690391
-0.274569953088678 -0.70915540903671
-0.135552968713753 -0.625735676829555
-0.380297439636488 -0.453643167060043
-0.84575414174955 -0.650286222483589
-0.670033105910738 -0.635410929958318
-0.386058487648359 -0.694450938713657
-0.537699903444237 -0.639265077857327
-0.44184243123082 -0.619239324706918
-0.413496446880414 -0.510422408883081
-0.356829007679448 -0.625762580769124
-0.677863091953517 -0.798739068143568
-0.574585735989567 -0.60495494205954
-0.475893165184732 -0.655705157513294
-0.558336005616339 -0.586183060780762
-0.487506324606176 -0.662674707687468
0.00798227055846651 -0.10657631744617
-0.455853862243409 -0.49146024898589
-0.573686879468948 -0.665707779630853
-0.0353773171198039 -0.0400762793887437
-0.470696574414514 -0.504180321730317
-0.537607761707328 -0.469852849261046
-0.0431636576967238 0.235911842069243
-0.572174509107439 -0.747028475425302
-0.347890943303649 -0.559530737571
-0.512322374378005 -0.487521048638464
0.311311009642625 -0.0812421781691072
-0.614032185102746 -0.767980829641243
0.157815718864796 -0.450040482166942
-0.119101519997816 -0.072708427830379
0.0625838576385187 -0.194841639265095
-0.571528869601348 -0.539366810822816
-0.192591392749427 -0.981589484686839
-0.101657758767647 0.0107094656116178
-0.231748359073533 -0.785619853470948
-0.604604120195785 -0.873624989161377
-0.334669475043449 -0.52528393667087
-0.409163784052128 -0.574797878330733
-0.195560286422563 -0.114463664840499
-0.641297930907663 -0.587268091528093
-0.537150746304947 -0.457156033979441
-0.635014851760798 -0.999468598437744
-0.478977207260689 -0.490661158772442
-0.47597532168986 -0.738035756317281
0.00937287849769428 -0.388054410522064
-0.73580059701828 -0.620619888832696
-0.452353682750093 -0.680702022442202
-0.606365641944923 -0.44042254796667
-0.512163226021649 -0.54963765219787
-0.543291684707373 -0.765287684472946
-0.458931227100428 -0.552085372866105
-0.327814321190481 -0.747653606979043
-0.254509153560817 -0.33202490187226
-0.490755216064006 -0.708716854213513
-0.521649933714373 -0.712989691808889
-0.404822248708912 0.0308497051842147
-0.488527144084019 -0.515359488223258
-0.566372554939776 -0.487785161016669
0.0232716498511616 -0.0389995478510136
-0.452708192126574 -0.432978438827697
-0.485546790007461 -0.402797354132941
-0.141507498954363 -0.201599204784133
-0.606160508103037 -0.711155225129549
-0.401680178513842 -0.616578973093815
0.0357802248713063 -0.105872097572115
-0.506460327032064 -0.451879443008269
-0.523084487188473 -0.607512307883128
-0.557022275637843 -0.735086847434727
-0.47609162276723 -0.682344239653125
-0.0833790960890841 -0.0227526025238582
-0.603776733795899 -0.731363467848527
0.0329444207904926 0.207756065851593
-0.497631556738301 -0.751724986754818
-0.22790427765658 -0.45266063051604
-0.512104881347102 -0.761929338515065
-0.538888147132798 -0.416813323328254
-0.758699551756052 -0.6799705854795
-0.289442072592078 -0.363986688564967
-0.494892389625302 -0.635927453959568
0.0975728468911244 -0.150344880598736
0.00519194597727745 -0.0125564122430008
-0.581765724584108 -0.467673746100639
-0.518567436427203 -0.676106707236856
-0.79478473675121 -0.45481121892858
-0.576223962595656 -0.482447473449715
-0.403826263601438 -0.53613401571071
-0.159528730983427 -0.0633126797038778
-0.464408837101236 -0.708234010635805
0.198563057095902 -0.442076865413429
-0.540250617948054 -0.581578339244237
-0.831596848874895 -0.658193138223931
-0.116459493836212 0.1817479388286
-0.589324411314507 -0.319480355778374
0.186308177706477 0.134930961018316
-0.522379240793609 -0.424715057024556
-0.466571462330994 -0.534496486445302
-0.719086790395752 -0.472218661431117
-0.175415189256519 -0.0429464989301475
-0.170693278367506 -0.135014137388104
-0.345490897227282 -0.504315181965544
-0.526886317750443 -0.595454218001966
-0.468630835527989 -0.453183140917216
-0.722184549319569 -0.529932914416499
-0.525623678965006 -0.707208893911183
0.176929265374531 0.00210794618764469
-0.773982308366533 -0.536664121148963
0.169305753279861 0.0679763642967973
-0.425900703539786 -0.634421443688395
-0.18568797635388 0.066742434440238
-0.553093097172518 -0.683554524582777
-0.292571255009483 -0.604489493991033
-0.178902479859481 0.158976181666835
-0.149196345450093 0.000722029459370078
-0.602507155117035 -0.637990347610351
-0.0571984714898258 0.1534714898796
-0.504710604976556 -0.672863443016623
-0.251687780619937 -0.789582117978324
-0.0650763121021285 0.337437198949923
-0.375511966457525 -0.855928434564514
-0.590169353370333 -0.734867590941177
-0.617369282084411 -0.552571611330166
-0.546241840169307 -0.517402015544628
0.0528579074070238 0.083969176498024
-0.590422516905382 -0.432698407293059
-0.373192127643161 -0.687886378014309
-0.943245605356649 -0.655027615749051
-0.302411838326364 -0.751637328019916
0.0129625865775265 0.156548712929744
-0.522039145996766 -0.573489775168955
-0.517431035887097 -0.544085860240195
-0.306401605669231 -0.248228633569244
-0.507549049370579 -0.533166029680394
-0.667961184732845 -0.656293407472755
-0.727518732688481 -0.483221680040804
-0.384107211514545 -0.52914970009586
-0.41565651364102 -0.733027112618353
0.0419461743594955 0.162737651835334
-0.496083280525956 -0.618674861963794
0.233118150853388 -0.0324957588784263
0.171940940862563 0.126489937815586
-0.382057547446808 -0.618123706447526
-0.534241153947561 -0.463448677309663
-0.689894791412644 -0.461574139106756
-0.482698171659459 -0.76778342342282
-0.208984248339357 -0.169507233241923
-0.584158308126095 -0.845714770055338
-0.425150359017419 -0.314588296687185
-0.548612905567398 -0.595979147785946
-0.559186669262569 -0.44942549134206
-0.24718598031067 -0.57415183248305
-0.53882850217793 -0.551634051685394
-0.607792644219535 -0.546893153537718
-0.0108214763719833 0.117172900036692
-0.811325957312418 -0.589312080975994
-0.451745900859756 -0.839755899097192
-0.275723375211689 -0.806188359351033
-0.167710764526947 -0.0358879900826343
-0.590020537469126 -0.858792918020644
0.0663111456527376 0.0350167568541957
-0.800407017169122 -0.712903611061838
-0.674679443786109 -0.580445441783784
-0.00125007160297718 0.0789493081012432
-0.432716170732226 -0.609068268940845
-0.519744168856858 -0.612571995302833
-0.415352622842152 -0.423505469464666
0.0264798684850742 -0.128104227989624
-0.313304975574289 -0.489410303916076
-0.643653871232967 -0.749507029159254
-0.177392075336186 -0.59168776796161
-0.290523489723773 -0.364973086222815
-0.155565864329602 -0.00735255602017802
-0.510769998034874 -0.656977261984789
0.051409695712292 0.287503055495024
-0.192365812408264 -0.573373806675526
-0.578903822444716 -0.878901005075079
-0.485875534680369 -0.180029622849296
-0.166632081202035 0.140675711869237
-0.502659722782404 -0.62044422403243
-0.548756586733057 -0.724650021143918
-0.517407932176196 -0.314131985744145
-0.346107624540301 -0.470160409250106
-0.490005237384149 -0.791918951688833
-0.634369878062139 -0.692378712032352
-0.409332537187094 -0.507491264711817
-0.330620840677249 -0.584652696288832
-0.7043208146804 -0.465100574073025
-0.336987268249037 -0.633687280142833
-0.0183748439957824 0.381970577893184
0.131444410064845 0.342276370732445
-0.399806892679508 -0.680756273932168
-0.661296954779574 -0.604111583581768
-0.419596645723921 -0.486728918649888
-0.613605660348918 -0.361132915943845
-0.369073701304585 -0.464314163132219
-0.387674668235716 -0.506186562668236
-0.412845893096218 -0.416386550706405
-0.00286308839837927 0.258500000198679
-0.235408517635949 -0.744319018117738
-0.236843882384228 -0.433277075845521
-0.468514918339125 -0.261856267880383
-0.37587074072782 -0.506234398800359
-0.632531655857096 -0.496043821358318
-0.162729149086141 0.24171411467956
-0.583482663169809 -0.706013918674603
-0.688820077714987 -0.636563439842078
-0.342566405947683 -0.670632351712806
-0.699423481810646 -0.816211260394549
-0.621792449993031 -0.585141449671396
-0.345020026264939 -0.886125051673946
-0.61147187391381 -0.670757399593688
-0.327485557167487 -0.592055718942643
-0.536636435124279 -0.626740054562222
-0.480751164469474 -0.698631358572727
-0.00330004030491736 -0.0923967870914667
-0.564261965839661 -0.317774147704817
-0.276892764606704 0.041994683698364
-0.497283406468663 -0.657664436926402
-0.484995777713664 -0.289494140153687
-0.440684915091137 -0.684800068334295
-0.257699062928254 -0.506364810810207
-0.121507797884505 -0.272893633624139
-0.498292120829241 -0.575908469711629
-0.40727749932364 -0.806678962410223
-0.18951727336629 0.142139997033966
-0.594487398171621 -0.513147925272266
-0.227471988729812 0.178998233409949
-0.164868014621077 0.0561977734125751
-0.505836241303475 -0.669675923414642
-0.625083114200602 -0.637991303506233
-0.582565498622369 -0.687679281138552
0.116517939730864 0.233664508696124
-0.554657904986705 -0.573141948667816
-0.476225877153091 -0.535970416257163
-0.417080479803073 -0.687954282711744
-0.765899682347629 -0.617360388107607
0.0944482217077559 0.0265634517016603
-0.569418587059674 -0.582022478662066
-0.754569556688337 -0.27594012178322
-0.0335773291816463 0.236668675207413
-0.585480930442078 -0.639488629373576
-0.0224852993801655 -0.16669406349723
-0.65798505586646 -0.498801963051669
-0.387464246117758 -0.630784312647475
-0.54299534423589 -0.750213121971388
-0.434771185367802 -0.546479643265308
-0.620240931015597 -0.497432803372121
-0.676558045457771 -0.807543207998874
-0.511454790098845 -0.478416018582964
-0.624042595918857 -0.601646580536346
-0.507452265276174 -0.545352565801471
-0.555173557943836 -0.460743604934377
-0.343891694841108 -0.563024188261268
-0.441380138883626 -0.674965619256635
-0.206746255228887 0.125540168544758
-0.547765192330233 -0.768225837120198
-0.489104516902509 -0.396419124491847
-0.612246209878168 -0.803466036450781
-0.417638608241215 -0.423671589157096
-0.0112004647993098 -0.169512563554084
0.0577562020106609 0.402569262108557
-0.547627526346237 -0.648972222361759
-0.461573285995738 -0.407689747479311
-0.587918549457219 -0.639842831341172
-0.565568939319607 -0.604940865071194
-0.62339306257515 -0.948266549689538
-0.351866502591051 -0.462984975148363
-0.444713345502163 -0.550818958755481
-0.145880938699255 -0.124553311205915
-0.440346772777777 -0.693883633438697
-0.555219947095735 -0.529332142076804
-0.472705714930422 -0.458937722476892
-0.0111061532293873 0.196360041177141
-0.789350690104617 -0.702751756407892
-0.427166458725662 -0.711130200321383
-0.486193975005434 -0.915336811445373
-0.471047422831812 -0.929073539580798
-0.51601813994537 -0.481546055349711
0.168243569965799 0.0465011689199659
0.0685116792238061 0.0492507175309516
-0.345244526651623 -0.64341985647451
-0.777988799738984 -0.705090092536241
-0.463684339839652 -0.435118472109939
-0.710730681321995 -0.965603111406769
-0.492675247707108 -0.653154761484955
-0.177205316587706 0.192805201570074
0.0760305116531647 -0.00797790928529656
-0.397027947359945 -0.645803983815717
-0.655884943452581 -0.596698466505967
-0.32609872427571 0.078106371624029
-0.10685868928634 0.284213327671361
-0.80176722046636 -0.477251698964896
-0.415598636457669 -0.567407468742186
-0.558299513617871 -0.399171090884101
-0.838983417760879 -0.535109757286513
-0.0723966932813934 0.00813070504226871
-0.407149161026152 -0.56029754255662
-0.523610739033478 -0.364857836860519
-0.69664499695819 -0.489787229712621
-0.764920954974993 -0.561258556647866
-0.587171793393077 -0.741335328929091
-0.0726373884269101 0.0220197443286507
0.139887640746776 0.000880149838804147
-0.716931144321449 -0.570510645202644
0.03829268160327 0.127245636567845
-0.466505453497806 -0.559200545793499
-0.659210475924328 -0.660665008905072
0.0258621671093368 0.102308845662152
-0.166387831886517 0.0578172768821612
0.0750625996855751 -0.0702060472733837
-0.0969534966495371 -0.107436023547372
-0.532343228520159 -0.704960950796597
-0.682579671185519 -0.81802179612567
-0.490305623349795 -0.66655102232291
-0.464246017012107 -0.456758513021123
-0.462065648500298 -0.441324958557792
-0.548988343992312 -0.480931910472846
-0.129846943011065 -0.450715754578863
-0.588731504285538 -0.393458335878639
0.0193120796294402 0.148200790990605
-0.470894962527471 -0.655939337020313
-0.23416350217741 -0.641832482203146
-0.280979011192007 -0.502571287079057
-0.435349689092305 -1.02446584452565
-0.474797975519982 -0.717865240409197
-0.293106245838544 -0.37191063825975
-0.508406544486048 -0.557914309480593
-0.783887343788847 -0.482749252874367
-0.488094560611847 -0.760920838225652
-0.363435250363173 -0.835055487551395
-0.589929462458337 -0.324508886415704
-0.499319187592082 -0.366564413874268
-0.381946426370203 -0.627068537175684
-0.269837365163699 -0.245390625544467
-0.596209147902457 -0.540584274863507
-0.378888689584382 -0.614157693312947
0.0258900928238649 -0.0396818921288526
0.094853830482662 -0.328015794710652
-0.439093251809986 -0.70223282680087
-0.432115174287796 -0.623998796346361
-0.651237237323013 -0.42895206695111
-0.539088498940011 -0.835796000004565
-0.64907164775003 -0.732865776342804
-0.641738003535661 -0.542611303838474
-0.61156406467101 -0.444388577376827
-0.492502046028368 -0.869609266561252
-0.495410146487958 -0.686225402492832
-0.566268274123103 -0.42059469487116
-0.497789259341333 -0.668392445051837
-0.357328192003193 -0.336096359155122
-0.580874152131412 -0.431958765062101
-0.175354123562916 -0.498289342961768
-0.703783268983788 -0.573270123665856
-0.312555059449555 -0.764373233015194
-0.311115311113418 -0.547493018073562
-0.712056653706632 -0.483533451476084
-0.585547050825634 -0.663282162873224
-0.768974167505157 -0.545597045439146
-0.358836857446699 -0.577872317166347
-0.442657164273237 -0.477972492051644
-0.286295986770986 -0.563955522691225
-0.0283049469620919 0.250660860534881
-0.301464961207581 -0.446128454774044
-0.12692272197001 -0.486767895169863
-0.217357097968356 -0.739929790520686
-0.441464470055268 -0.64817588332399
-0.428151442688351 -0.729007480005483
0.0790156906947487 0.179582437945649
-0.680699928933122 -0.571616833285572
-0.623253325877838 -0.511890424931956
-0.400507149896256 -0.53204343575215
-0.453704094446367 -0.722098353496375
-0.122022467851003 0.173518704428004
-0.0888499637689039 0.141906088271465
0.0429835069864009 0.166075720620326
-0.841266671888536 -0.446119809207436
-0.366493024017258 -0.0137105677268529
-0.446798435243287 -0.569580152890385
-0.636620060471521 -0.238247829104565
-0.761336715306403 -0.507952691809387
-0.576961676617199 -0.755282576785316
-0.443090293512417 -0.545366459434741
-0.312679862345613 -0.57260261849028
-0.378673914646146 -0.705248610476355
-0.497189445358805 -0.785740683644794
-0.238974608207717 -0.508704167308912
0.114161231921883 0.0385253908002682
-0.360973475741957 -0.485369750798545
-0.463889827047273 -0.722442554332661
-0.429770234452537 0.194261872397573
-0.518544203055811 -0.586657886084198
-0.470488106421834 -0.731996337197854
-0.720466492676954 -0.881809868124391
-0.573234832287297 -0.691523444287077
-0.472751059471808 -0.330802524744681
-0.587675237576171 -0.633831610086968
-0.638027525586834 -0.687459550874598
-0.188645322891057 -0.559015198824814
-0.553632137936423 -0.693922109430471
-0.397606330626787 -0.787693668935607
-0.425672617039623 -0.410358783179317
-0.642795320242648 -0.837451538657222
-0.452628584724122 -0.503688648970968
-0.455457764961728 -0.860476977708332
-0.681790113335621 -0.738856661369923
-0.631853917650892 -0.55165551177083
-0.241814474000597 -0.552633223883657
0.198545626502139 0.165163784812534
-0.227455554305388 0.0142701448187759
-0.206089563174627 0.224527216289842
-0.646452005626089 -0.652637768613038
-0.533183492887312 -0.773918260691178
-0.33843558802209 -0.431118904142381
-0.6308754798731 -0.839339789850866
-0.385622385613889 -0.445902661510583
-0.672837167242381 -0.45574570991688
-0.780483280019858 -0.304033588675701
0.0807799538033022 -0.120674117570771
-0.34960257420713 -0.567889829226331
-0.393241160594325 -0.543599112606541
-0.679502534646206 -0.48684351027911
-0.32577685727229 -0.778959419612186
-0.0137311300170212 -0.398885356148009
-0.495406451231838 -0.567459097236678
-0.480394027703292 -0.695141684363763
-0.499779561867067 -0.956529875838456
-0.446735508485485 -0.685238285346102
-0.270400611021068 -0.810744941767581
-0.22534118402046 -0.687071576221936
-0.399264479941897 -0.576949114077081
-0.289441398227161 -0.519579884327453
-0.709948441329029 -0.463845612010067
-0.502751791082972 -0.782430907353189
-0.864200518049158 -0.822319444296107
-0.743725845896883 -0.614332790173949
-0.709746829934305 -0.574040742512977
-0.726646236379039 -0.530736689565056
-0.393700187064474 -0.503534960645031
-0.490543917411613 -0.401237841545889
-0.586450147581527 -0.510758434343195
-0.423138896306473 -0.44492735412352
-0.550282276438365 -0.416989048388561
-0.598386100610923 -0.401057397290667
-0.615264037630658 -0.727745946771677
-0.347467048046805 -0.857082828803194
-0.518354665694259 -0.706957246021459
-0.56171900433816 -0.58734734138648
-0.0867130132609247 -0.140765093360478
-0.479273200561409 -0.610039909815883
-0.542087609851967 -0.402281100637966
-0.308089245641185 -0.308866980616101
-0.556351162627905 -0.512108904798999
0.00774601651913628 -0.00484453890499756
-0.567677229906203 -0.521469177858104
-0.514812025445345 -0.408431365299213
-0.642970984561024 -0.525269944559497
-0.15558424197771 -0.0717514929856117
-0.681467235101795 -0.609549061705276
0.238674547222296 -0.232913320674582
-0.433227987328716 -0.82189285497127
-0.627244601795661 -0.36595430985988
-0.69977758065787 -0.688967955449821
-0.496000446811124 -0.661201854824969
-0.260444256435728 -0.632091552911814
-0.582818873956208 -0.853054295614285
-0.587040799246663 -0.471506494302262
-0.487231934201636 -0.544925266818001
-0.450935906054584 -0.482307674707368
-0.418622802883406 -0.559008251433985
-0.471140338884909 -0.430909147291755
-0.407503726688409 -0.492109305663575
-0.6181339990319 -0.498086552412903
-0.450379126506841 -0.61599420850989
-0.484231958879227 -0.604585980744835
0.376264627129059 0.207416875588193
-0.55528143320916 -0.677006563995237
-0.635597978009334 -0.636782874514781
-0.160970424169977 -0.0593200358962298
-0.368235830608283 -0.553555374339784
-0.292743507771229 -0.469237813283695
-0.631432278073907 -0.733830986900372
-0.787598291566628 -0.748832966718507
-0.437285669222945 -0.325092914189075
0.15339810179383 -0.142103754546656
-0.320030915397357 -0.545114715907266
0.119069811536198 -0.0434316814622375
-0.379610712302164 -0.663749364437063
-0.121404228963192 0.659939457303994
-0.73230576505166 -0.531932826802352
-0.440758390392394 -0.712376904009412
-0.558407125563743 -0.545749448440437
-0.679836283645915 -0.611796744895498
-0.704142692944009 -0.753389528078432
0.0815858232249618 0.129277402241648
0.104037828837456 -0.0213676125833137
-0.308887895971146 -0.690548193574092
-0.10112562235496 0.265413153014461
-0.761986625658587 -0.604875510193776
-0.750358621712416 -0.750001653425654
-0.560381494167321 -0.632215354081951
-0.475369669350735 -0.654394615794404
-0.491930558101729 -0.637622387494443
-0.455989407230079 -0.438466317035065
-0.241415047089266 -0.680569773050359
-0.524231050206794 -0.6546943955291
-0.543999698685844 -0.641417465114328
-0.316068092691207 -0.63533327832176
-0.54298858725157 -0.464771304202878
-0.277375808223266 -0.336227834315696
-0.330599234479608 -0.46880678905798
-0.801397412564317 -0.590941137728476
0.0772038173264641 -0.050715136111872
-0.509824161372149 -0.821930945599925
-0.683695986785414 -0.609319894992572
-0.559336990307544 -0.758202580719582
-0.0785909620649741 0.0673820010729875
0.195107824279659 0.0411368848754596
-0.442351893923918 -0.578280498345058
-0.535799345310786 -0.903345014404537
-0.488284063302084 -0.776088348574359
-0.376825639301575 -0.484449738804011
0.0639442814289406 -0.189386606036534
-0.58736564565709 -0.679500681813853
-0.696401592523562 -0.795065624792436
0.235179327125047 0.0343101800605081
-0.474603692098385 -0.731054418776135
0.0934191949557198 -0.0851296835654126
-0.325065330390671 -0.403030313548364
-0.673849256875035 -0.4594579402349
-0.718251300074519 -0.674812589804294
-0.664727078707095 -0.616063418778396
-0.584913298453476 -0.442565149178683
-0.22464082364846 -0.241014640244909
-0.508194586614822 -0.692346769084081
-0.594599944885439 -0.432554039335171
-0.540657475630224 -0.745346400261786
-0.483613118632717 -0.494381992633386
-0.774313649247425 -0.747885849097846
-0.300641386205436 -0.510925487162401
0.17289827998759 0.180513871399393
0.00162383497729142 0.0861533548144884
-0.339046217571897 -0.581257189313913
-0.672068448125912 -0.522772632099791
-0.470669659203558 -0.504721859605124
-0.665171789465816 -0.536003599243957
-0.440915320982381 -0.384735575778683
-0.58692266304241 -0.603015401268659
-0.429236263528471 -0.800006743522306
-0.546241247657315 -0.535913111937184
-0.668294060768982 -0.735839615021729
-0.630442033646571 -0.676508761170623
-0.641003611277542 -0.705748328963986
0.0870176664455007 -0.111162149046956
-0.559462978067815 -0.579649511135253
-0.368987162787941 -0.787789695877192
-0.430270971997063 -0.617121287820226
0.248617022499493 0.169154655435352
-0.798350629930531 -0.435628822289534
-0.698670867743935 -0.54057653697533
-0.267424335774858 -0.608186549559473
-0.621720241511462 -0.543444263326236
-0.577507333660636 -0.395964159049144
-0.36402841366744 -0.558815633995371
-0.336973196736546 -0.621363766372061
0.10052011624696 -0.220141444220234
-0.773755041672484 -0.507640624909937
-0.267885245377216 -0.585846199093863
-0.470795992954681 -0.596489422552353
-0.298588108007783 -0.542182763172994
-0.148713728889268 -0.184311816602257
-0.16751901634056 0.184492907609913
-0.411431448427148 -0.66163926699744
-0.506617260178854 -0.647979273297497
-0.387663824196204 -0.34409415733161
-0.485698114417378 -0.546123005577434
-0.679274211861344 -0.535249658613185
-0.370386568870274 -0.683370590628073
-0.417129715464484 -0.410647013639116
-0.640856864172934 -0.666852605758436
-0.385971636659686 -0.46268592840819
0.0380688680986829 -0.0691625341111039
-0.441347286507058 -0.630357690591623
-0.682784102153504 -1.04605149430279
-0.549846108765965 -0.659430049731177
-0.628888379268853 -0.411448265131935
-0.543794583034404 -0.830880873850893
-0.117827073761833 0.00622633233636018
-0.637789662141129 -0.58471273035979
0.0371816607808947 0.135077569380718
0.146916868024841 0.148692280244959
-0.379396392540763 -0.525282561835582
-0.685375518264887 -0.58596369749666
-0.833190330690452 -0.795150840693503
-0.360144121498826 -0.631274331814941
-0.579776936727076 -0.670893420000481
-0.543528580223444 -0.615386849608001
-0.507583301201293 -0.678569324297001
-0.737205684260556 -0.420915944278402
-0.37936807206346 -0.36432829609217
0.459406193178629 -0.23284203694061
-0.0819620635775952 -0.0102731420749699
-0.0702695169978519 0.106295581629523
-0.541042656133874 -0.291812223181921
-0.613429077679416 -0.433110440411807
-0.657039778245517 -0.53779941051444
-0.435218113598494 -0.475726177612692
-0.43052084976372 -0.683522810548525
0.00164456189681636 0.131952027755131
-0.322112654666688 -0.75859425139865
-0.283969847529548 -0.332407572406884
-0.277440092764856 -0.72885643455147
-0.603778455607777 -0.563578902098991
-0.345174945224644 -0.542847071921698
-0.789007869589877 -0.637864374830828
-0.119269964931269 -0.00276810053067439
-0.505028562232842 -0.447164723798227
-0.617299609304286 -0.665173272384346
-0.492779270197909 -0.768998619647358
-0.55308058346643 -0.581668539506406
-0.550850270537204 -0.552693884526693
-0.760281589679549 -0.505204099897855
-0.371427133192409 -0.534539011612047
-0.594768326931272 -0.857918728732912
-0.521507327417505 -0.717828791181038
-0.491748744195755 -0.550940756175636
-0.440927365306513 -0.666790175473938
-0.439661071191631 -0.296277552826119
-0.452714086367597 -0.714478836227172
-0.697883748377929 -0.55419663705748
-0.706476167179761 -0.74856318488976
-0.444487120096179 -0.401658332144354
-0.336117976462997 -0.324069096963441
-0.101547388750005 -0.0478954499621297
-0.529745030024131 -0.640389292109395
-0.493020629165009 -0.337318459127606
0.0610381344896857 0.26047387937353
-0.495902344453754 -0.568534512352036
-0.61418924943578 -0.720154775352645
-0.425617039663432 -0.520072551596612
-0.490230887509309 -0.444367936353731
-0.362548320493321 -0.467762016023578
0.00549204295667674 -0.13603343018559
-0.415362563837408 -0.546531767513892
-0.413877857724605 -0.939419283992337
-0.201013135433159 -0.0836234075330665
-0.389596699101579 -0.514591382682166
-0.0733346857150567 0.0473495439691758
0.00347800569430785 -0.0205196184139428
-0.326523232459906 -0.637361636598918
-0.0150180531120027 0.313632133864701
-0.182945811039799 0.105446663447488
-0.69227298538193 -0.640463734515247
0.0475404331014733 -0.440482009740486
-0.00789617853910619 0.0893051715449893
-0.243153766853461 -0.843031186491023
-0.504445817245445 -0.750203559251548
-0.4803000007 -0.525577987925691
0.11375543697158 -0.238058905388298
-0.428081684297545 -0.609944663505417
-0.561836327642215 -0.537812313454337
-0.38192746453126 -0.791761485163745
-0.458391067202352 -0.697193630912604
-0.0186138117117243 0.232935661108856
-0.403923731065087 -0.448374332534342
-0.232349487158968 -0.0388476395788358
-0.629068496465393 -0.594117678337001
-0.477109771309671 -0.738248809539544
-0.59941594828231 -0.597166844956174
-0.728848014825183 -0.555778090538842
-0.430695321125147 -0.614407918528937
-0.57004727393647 -0.613867327752244
0.237477935626133 0.100295354952116
0.103961353542162 -0.229370107357737
-0.66339609008118 -0.722094241157906
-0.770171003246415 -0.553062817439032
-0.640559089853094 -0.6431581309728
-0.563199198757598 -0.505101904666474
-0.0268011462886611 -0.674039799067154
-0.378243113822905 -0.483837657054421
-0.433823445002939 -0.752237355155741
-0.503411159925013 -0.861981461808178
-0.482255665335222 -0.724339328319036
-0.531550690613352 -0.840406024586721
-0.503012796149136 -0.762913327672506
-0.33401846202776 -0.558373775681632
-0.482231613467246 -0.482330333697695
-0.00621926361686552 -0.222173107166268
-0.671071233877567 -0.560391558415213
-0.488387654703915 -0.663482726186079
-0.476287835205732 -0.766805818326567
-0.433356822230321 -0.604600055762171
-0.609911656476141 -0.595336275903069
0.336950698234709 -0.0856557039118921
-0.465865166426405 -0.519260218488992
-0.48331022794475 -0.383344410758359
-0.386580034917268 -0.628456019952348
-0.720549388832727 -0.713799504483543
-0.471346352963802 -0.586788438607073
-0.662197920365345 -0.481420477223842
0.165673366346361 0.0246748191283176
-0.32441583108967 -0.578451292435486
-0.448888832278532 -0.483396755545944
0.18252545514431 -0.177248960926739
-0.375978952073269 -0.514047257305344
-0.602491449821033 -0.416821594022505
-0.76228508540928 -0.693719835553975
-0.436174021780427 -0.470415748804707
-0.322794518896131 -0.859088426547184
-0.345499297965087 -0.56294308154929
-0.421321673041515 -0.533067034735829
-0.415432125050006 -0.689975639101185
-0.0673055513710948 0.0530641689603723
-0.740887487560222 -0.487508526413068
-0.294135600159627 -0.567428231308996
-0.249945161762968 -0.530282350318586
-0.612136389742282 -0.497727756063273
-0.496752869789378 -0.72312999817802
-0.501844723221115 -0.515915730505392
-0.571551858493956 -0.569866173223646
-0.0919760786047715 0.0942503112425754
-0.600787214194031 -0.59951378424156
-0.0952380518299225 -0.110982943443018
-0.582612058391028 -0.591807244412072
-0.681850120229752 -0.741740915426862
-0.647699084509255 -0.629478982104628
-0.681956366039069 -0.548761562015263
-0.110555235777833 0.0744521268966654
-0.481533677253942 -0.470735455283134
-0.336630189943386 -0.618659016006368
-0.593881101869565 -0.820823577574997
-0.587015656404741 -0.67966486277104
-0.342139569135979 -0.697599290205182
-0.557317606744236 -0.525964211868337
0.20172683703457 0.0572937245481561
-0.288812168638244 -0.580194453177846
-0.309789600645689 -0.358746305776554
-0.514580967423742 -0.773735787101439
-0.444493421617586 -0.760607449290597
-0.393757182830968 -0.520257507822568
-0.115023494340683 -0.168020802635279
-0.570156135501512 -0.480534342908735
-0.280063640258427 0.265183164384965
-0.507115264122479 -0.58171395793049
-0.490041784064239 -0.606247054039662
-0.50877542426845 -0.740174058330604
-0.828504597469874 -0.718553773367051
-0.234199876166632 -0.643131101226072
-0.227806424926437 0.145622075038928
0.0312880316895358 -6.55925327613171e-05
-0.685365669513324 -0.327752732167503
-0.0623587856944492 -0.0098925567327743
-0.698870137619416 -0.576900214631978
-0.646012592615217 -0.625193799223081
0.0690237385517043 -0.180248248266073
0.0106819879755237 -0.0959964783980266
-0.80629618188726 -0.581310718518866
-0.583161847094396 -0.789424796472047
0.0249409411384171 0.261638107449015
-0.69624649776001 -0.419960203925493
-0.49543722231007 -0.473136296433154
-0.300749848354405 -0.731357047800037
-0.545303953362934 -0.612504315992114
-0.439607116840367 -0.52654141360644
-0.594503806436359 -0.475310331063042
-0.375126059583358 -0.641463332169513
-0.377759212087879 -0.482587956119964
-0.34455561455055 -0.475169791919451
0.0657364988038764 -0.0278907985521311
-0.51656943164441 -0.64693604451531
-0.648107862771204 -0.494100705460089
-0.673674129701915 -0.577855739128305
-0.417265479038808 -0.884527841284119
-0.186146923164157 0.0635860991607198
0.0946284226088123 -0.237964098604448
-0.713052274403878 -0.713961975041341
-0.665753078173522 -0.628736960547102
-0.621818228013953 -0.600942437022668
-0.0597188103278762 -0.0442565945018017
-0.500885066355037 -0.529666721338152
-0.581547752759975 -0.579036870062215
-0.897314958089186 -0.462638269497431
-0.230547760971642 -0.920242734360698
-0.744355933898211 -0.542431299097581
-0.700083842146512 -0.767622577103838
-1.00488361109124 -0.985418400864245
-0.406092620237276 -0.457921693620123
-0.652977598155719 -0.709806378258301
-0.673466138370887 -0.340671346051014
-0.586653564438295 -0.797393204848663
-0.564277237319894 -0.490524474719586
0.171913607905443 0.0680964963806312
0.05882435425923 0.00170091185533496
-0.133980289121511 0.0752052690927145
0.188883603256534 -0.103481361983971
-0.461489495336705 -0.520545955231861
-0.358941949754147 -0.766648171506523
-0.395666503689213 -0.470687467205235
-0.886588621446953 -0.64789654204083
-0.198752125739692 -0.47673631118773
-0.35833538733993 -0.64487438122019
-0.441846309911734 -0.811568219540071
-0.429442752634818 -0.407743479544151
};
\end{axis}

\end{tikzpicture}

\end{document}


==> figures/plot1.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\begin{document}

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
% title={t = 2},
x grid style={darkgray176},
xmin=-2, xmax=2,
xtick style={color=black},
y grid style={darkgray176},
ymin=-2, ymax=2,
ytick style={color=black},
xlabel={$x^{1}$},
ylabel={$x^2$},
label style={font=\LARGE},
tick label style={font=\Large}
]
\addplot [draw=blue, fill=blue, mark size=0.5pt, mark=*, only marks]
table{%
x  y
0.368731761483971 -0.372838757802505
-0.549814545724331 -0.336575069323592
-0.653065370043861 -0.237727814067907
0.321941780462566 -0.367332643939672
0.330541972911296 -0.349821139964034
-0.652124285279109 0.217517354579114
0.344580246162286 -0.304611142588145
-0.576197630605098 -0.319494213998221
-0.530908762107566 -0.332533073039889
-0.599010066122773 -0.291048031159716
0.313641545498201 -0.339919389503089
-0.457676578779902 0.0271243572108006
0.408947984712641 -0.475479644173103
-0.559852165177358 -0.262928232713997
0.34531154747963 -0.384816525137457
0.336156517409308 -0.399803346668768
0.223824199825595 -0.143496002080622
-0.564666657654472 -0.294487798502189
-0.429639472528361 -0.00400453046790046
0.330788662446064 -0.272055621937423
0.385646921445493 -0.404325333463217
-0.571428207554154 -0.305398290039339
0.313902759106614 -0.301035945949226
0.394178192392889 -0.484422739117939
0.385046840296786 -0.400104787396299
-0.821580460441683 -0.078216287849434
-0.560779541052666 0.17536544893167
0.321642431542891 -0.336824106220245
-0.616310469340912 -0.261926297248082
-0.652185182187629 -0.242278417637538
-0.740477637371799 -0.131300670538368
0.310419719431064 -0.412876895591799
-0.421199161849764 0.000330440460860015
-0.665758781521803 0.247946940826867
-0.644889640290097 -0.261251342418784
-0.340034835750225 -0.505425767090036
-0.387430520796088 -0.0684931355231107
-0.542478600174506 0.104880568812347
0.298620413166385 -0.277167362905032
0.235846773872689 -0.231310599118336
-0.545160467444103 -0.327777910138651
-0.545451623932415 -0.365436718313294
-0.45473583301188 0.0294883583646792
0.327505143865246 -0.266156423684911
0.332774468345184 -0.336489328587111
0.309881183950554 -0.346197427726151
0.279425098706122 -0.206523640196817
-0.522601689784608 -0.340577113054636
0.357353725700261 -0.385715565346265
0.347647401534163 -0.39140142640303
0.389471465037988 -0.425913261795109
0.329563224740346 -0.390285298920123
-0.211887675402731 -0.193774499751932
-0.573010810858865 0.154401986533866
0.324807629115689 -0.319508459097852
-0.513558167096195 0.0762179787871137
0.339933845503466 -0.313555490088441
0.363916666269493 -0.393810419051294
0.279521028491231 -0.263083631288779
0.393424767735577 -0.495653096608316
0.224147789297372 -0.19236586365621
0.301758144192328 -0.269176211350772
0.338475538572393 -0.374733067817963
0.385539283363592 -0.438453477690075
0.302850093026798 -0.296859901771354
-0.523582602503513 -0.347928270992165
-0.50625850164629 -0.360723481527111
0.363408460048896 -0.298339360719356
-0.240344947817677 -0.153246520717107
0.324168822043995 -0.352716975233694
-0.418583020408841 0.0216275965138739
0.271857200821584 -0.248645742805231
-0.589138767805417 0.165867120541792
0.286566082421199 -0.176918479238068
-0.617265374731634 -0.273370100013228
0.472674917939097 -0.626982492818814
-0.639242485648955 -0.265697178617112
0.268475162081677 -0.22601522297968
0.327994352624332 -0.315526964688277
0.296907107751142 -0.152037945330384
0.380729917981204 -0.374840926856453
0.400213469294274 -0.436761452741729
0.251347503657399 -0.157037869907086
-0.738863444827947 -0.145400139134348
-0.430726417839484 -0.420565890060235
-0.450972054629776 -0.447769604505053
-0.580517934182448 0.156280679553975
0.345404127280469 -0.329990741041939
0.264235484514705 -0.202964507615672
0.261081743569337 -0.1951493601183
0.361195173102123 -0.364807864250643
0.317840127039516 -0.335515014902243
0.338238366999354 -0.377279612922594
0.392146995555042 -0.424658944847677
-0.664472330998008 -0.249651463031327
-0.475093868775069 0.0566292345252977
-0.553057163251691 -0.36429463069493
-0.490430997648301 0.083455986828919
0.344742852480474 -0.404448245127325
0.316669115234705 -0.352590073758763
0.354269009454664 -0.386209637513299
0.392016324237367 -0.543843054715806
-0.446167070641299 0.010109496342962
0.35495988350612 -0.323982499045972
0.367062144455245 -0.380893217015614
-0.569098388845742 -0.291870533467514
-0.588553886002889 -0.315497919914428
0.298586080108944 -0.307579356538921
0.322415578217419 -0.306859400736024
0.316021522992177 -0.266661737171734
-0.710850587124699 -0.196840288733385
0.344774735477322 -0.326930272278542
0.31288289486045 -0.303119292762854
-0.709092165572233 -0.170082107963148
0.307796463127716 -0.281235652266808
0.357427645064643 -0.398497833426483
0.319745900283961 -0.322599057813846
0.316987161952795 -0.304838670043648
0.336785046229958 -0.39840291743144
-0.34479992190683 -0.0670740406443502
-0.48963709427551 -0.332322893903181
0.349561275946932 -0.457972637153577
0.302911014391213 -0.325326042493098
-0.604386878322509 0.20009587060669
0.298323129065135 -0.268207259043158
-0.468375930436735 0.0654287275568044
0.30659881018528 -0.266720487572079
-0.675395171535429 -0.202291406221586
0.310745208910806 -0.319824679917775
-0.3674609612459 -0.0778293184686702
0.354465535117773 -0.338542370756308
-0.246291021387093 -0.158259299949084
-0.465448801961149 0.0570081074446867
0.378410202075657 -0.457509951980758
-0.2815986468242 -0.129227325999559
0.329910842038583 -0.315975712396139
0.392782115053129 -0.37854773334353
0.367635939977001 -0.324358175317971
0.401976391704288 -0.409421683486692
0.398058759841835 -0.469513741980562
-0.528989521232676 -0.330637403694417
-0.548839063696828 0.152659107326963
-0.470581526302577 -0.373512366536194
0.365639737701117 -0.373399747768799
0.382658631786185 -0.418403798683936
0.295495689191737 -0.32694006747009
0.298611342356875 -0.270416936128332
0.278701800510866 -0.192124597715593
0.298397547721175 -0.284383211190484
0.384843581389892 -0.45791097565907
0.293690067625094 -0.186929712400452
0.288482277353376 -0.202976016174508
0.344836665298947 -0.346437287089689
-0.570330256650118 -0.301322213027637
0.383091618874717 -0.439384060843005
0.385626185852084 -0.448994208541837
-0.499537589702093 0.0851838682503195
0.369261189260389 -0.331087476239729
0.405237900377489 -0.482193388776634
-0.520692082855701 -0.354102376291098
0.293494395847963 -0.209822950530799
-0.542311930626261 -0.325738372014079
-0.586402666916637 -0.303112901383275
0.321014025792681 -0.346127752555776
-0.557051181094821 0.139597365765993
0.302137574000409 -0.244146729499836
-0.56749226535477 -0.328327924651532
0.374454943218064 -0.392539898200876
-0.605407453380376 0.155872025711766
0.375363595236537 -0.390974923123121
-0.489820443332785 -0.385656764227792
0.388818078744181 -0.503426133474007
0.360988419540873 -0.471167309615025
-0.64812739041355 -0.287354065838085
0.395829742056515 -0.442017871421056
0.306862085095797 -0.309703085446784
-0.59922857791052 0.180220947244101
0.371710494058603 -0.45850240030663
0.33812598262415 -0.414070474071686
-0.714617775864034 -0.221068171593108
0.377666915445051 -0.392105873778162
0.351848240774884 -0.330908991962981
0.288467573555296 -0.22131720210193
0.284961421880455 -0.218458931369757
0.347433405600853 -0.257967255348195
0.358271657861957 -0.29389575798398
-0.510752986662097 -0.347258796170417
0.41630417433629 -0.477843545193194
0.324242634201371 -0.382721566477565
0.414791310459957 -0.461879478890677
-0.57164059563333 -0.342176409136635
0.309477053675787 -0.283423526854958
-0.431551754909562 0.0109619463572344
0.317647894798176 -0.240058665938527
0.321372364628712 -0.275336686642059
-0.66988494017925 0.257784520657042
0.356569094953822 -0.322443111513259
-0.508665591171789 0.0969910521835476
0.24769164125631 -0.231792962686249
-0.28463867320371 -0.144859111011963
0.407808046541531 -0.447962280230883
0.412394680349659 -0.409965269917163
0.323786982777053 -0.268498294266813
0.287558568559377 -0.341719284020866
0.316223932652427 -0.352855705160639
0.383525271923311 -0.425125365383877
0.341613045540867 -0.371078272565908
0.354242842506658 -0.36937218840516
0.331997751416685 -0.301650132787242
-0.533841871094681 -0.327694250488721
-0.50829360964976 -0.405137688704804
0.326144548474946 -0.344287266804423
-0.546989843158123 -0.33320223620908
0.324402999561595 -0.333952749760164
0.356784619103462 -0.392327694955841
-0.372612824623989 -0.0457515489983547
-0.650058910090228 -0.224243975368298
-0.567437820115436 -0.327825423644634
-0.428588066287637 0.00476642400844801
0.319868052047486 -0.2907841179123
0.298855384342224 -0.260418493063146
-0.613252786007495 0.193010886326742
0.362461381066333 -0.43738478263107
0.356501513613383 -0.341516588305602
-0.668290549024485 -0.214547035156213
-0.305425353377658 -0.0662907647636224
0.360028710238075 -0.446104669081197
-0.104017413194256 -0.297451689332062
-0.430177728137084 -0.00696243435310299
-0.29913325227137 -0.112437042889465
0.31014829459243 -0.301803754708435
-0.253084925398422 -0.589575003607463
-0.480514440314121 0.0474722750288566
0.43501519809339 -0.502995562960175
-0.438498688303202 -0.465065118150519
0.350293997430931 -0.320713498727311
0.349051218519581 -0.344218418914319
-0.423723742437076 -0.0257856276247438
0.309370163482511 -0.324815957644804
-0.69524163962049 -0.190854070864889
0.414605357489269 -0.594836885421745
-0.656986321374764 -0.220825502343418
-0.492567638915072 -0.389058699173871
-0.186087511298068 -0.236925770677922
0.300355008096206 -0.33538823451055
0.367822108630342 -0.408276050299935
0.27873847473911 -0.233032849771007
0.323694754632233 -0.315558600150871
0.372400615852656 -0.45274054806625
0.334134284624484 -0.323474974128596
0.40770461333026 -0.466792885633033
-0.296164304203792 -0.166082660468431
0.367810304698122 -0.422019752662828
0.363188953490725 -0.421144572377295
-0.577728507624005 0.0988483929565662
-0.643296177393596 -0.23639704428774
-0.683073321444153 -0.208003125284563
-0.413070043511034 -0.00179809893699013
0.305209311750687 -0.246405365339041
0.291530083493405 -0.222792025503147
-0.351143161483253 -0.0916362274010388
0.347133245793325 -0.409916793343423
0.360981223923903 -0.372400581309349
-0.365385931859722 -0.0487313876088684
0.300064124985136 -0.252373592366469
0.336292432574611 -0.352069869117065
0.36224190106034 -0.43138196957218
0.36385700865702 -0.406531722315342
-0.453327794880806 0.0224924550910665
-0.532346774698824 -0.368634311392891
-0.573571907667014 0.164438517399408
0.377400657935458 -0.449299310031456
0.351656027444026 -0.285941874314441
0.377306756737679 -0.454247795370434
0.285227271010067 -0.225617790203239
0.311115439110983 -0.371442279564599
0.317912905587743 -0.220711413713751
-0.565326468419087 -0.317418521993393
-0.31887622220459 -0.0865952567168137
-0.435560034873168 0.0183941695560095
0.290157871735093 -0.253754468640225
0.3544451517967 -0.397416107851016
-0.76808789601927 -0.157216701109276
0.29491054631261 -0.264063270818519
0.340273825803786 -0.319594190407531
-0.447578617564221 0.00444180385830872
0.372549400341823 -0.424831015873412
-0.098007622049419 -0.29711628562348
0.326577183243921 -0.333090960554537
0.292167049827946 -0.348564711395109
-0.59771770747309 0.165374176854781
0.251346118716021 -0.156048196895575
-0.482972218093821 0.0959455107273413
0.29026832559199 -0.232738912787043
-0.624565101212012 -0.25211374231349
0.265969146871013 -0.240426756731995
-0.465442997931491 0.0202376513295287
-0.403252282654971 -0.0428235906623626
0.343003031282354 -0.305731145572753
0.332546449618223 -0.34374158037206
0.307372980432436 -0.257714708407836
0.27996979118183 -0.277761703746778
0.360996196474086 -0.416896603081566
-0.397732266478155 0.00698304302614112
0.272112458772706 -0.276011792077339
-0.443400494835475 0.0526273256985293
0.361017464963651 -0.381182005615586
-0.540822721010448 0.0959465470086925
0.349955523927191 -0.398184117502797
0.378059783544085 -0.377451601417091
-0.599938812502846 0.157689135406782
-0.487065244288293 0.0466083192894095
0.329334003682521 -0.362554463147198
-0.562619152718416 0.138815474495657
0.356182903102342 -0.396941879328584
-0.396412608840216 -0.45193467086906
-0.68645509112427 0.264628108296137
0.426242377502784 -0.531864234415768
0.356070778075194 -0.427304969682975
-0.654342706359389 -0.24562164004022
0.309267987597139 -0.290455937492238
-0.486201362528217 0.0779640634330553
0.27972978486654 -0.229879024449363
-0.497287822611019 -0.367813943951201
0.270768166796856 -0.333246747932652
0.413397313303343 -0.472409971595684
-0.545238280972948 0.132176463722589
0.327894999327103 -0.329968269656507
0.321321059117894 -0.311306657313066
-0.365938801894455 -0.10276669147496
0.32038719053215 -0.305345893901791
0.321878798234586 -0.366743339485561
0.26719155822486 -0.246613949479983
0.342148606397297 -0.31737177781637
0.387804367739046 -0.446813166570342
-0.541310310853843 0.13277088765507
0.344092676959461 -0.362566350374198
-0.3592996785871 -0.0234869821883129
-0.481366076737734 0.0920048200092105
-0.545874983217061 -0.319372679377241
-0.69027515830873 -0.195485954660538
0.268667561985881 -0.236937480014093
0.384210497558973 -0.461561926802261
-0.391038464874399 -0.0614665163105546
0.385167491545437 -0.500430681079494
0.280401672919479 -0.172335941896384
0.328670349481632 -0.341506069571108
-0.706451871593663 -0.182867416112284
0.378773626496999 -0.363019284272749
-0.633227943196194 -0.254754878544027
0.305357804797395 -0.302416789393064
-0.525781010066588 0.108415828738324
0.278515423355866 -0.305972947419902
-0.418595398532614 -0.461096271174005
0.432094952531746 -0.511213417765023
-0.467978702440424 0.0240689815434849
0.387387971383447 -0.508278442390217
-0.450106351982486 0.0430732484361955
-0.598968158158767 -0.331649888599387
0.301488504589074 -0.316397384428127
-0.497855164673743 0.0812880719653474
-0.565882188335318 -0.306926711798475
-0.587648641485123 -0.298479087160871
0.309709740759191 -0.244650241785104
-0.353257609790214 -0.0626604971302355
-0.611966655036695 -0.240584149414971
0.349898970725853 -0.430521033765018
0.396078494501546 -0.382757731738912
-0.687952183515152 -0.158979094943861
-0.48348820030207 0.0419214701703429
0.351053841695766 -0.385844922026305
-0.621198378086791 0.216255216293576
0.388691715456812 -0.369016875718364
0.394516111398735 -0.522733597565267
0.235223109295474 -0.0772271293059202
-0.584441160019995 0.1437447975639
-0.57771494641513 -0.30594598695634
0.361131772441147 -0.425544918916566
-0.784359473222591 -0.0962586687951958
0.334265550912122 -0.283345910731499
0.388956262349158 -0.476461596205112
-0.566593368763115 -0.338375229007274
0.332025928175828 -0.300229482001482
-0.553775049719816 -0.30305846128188
0.266896289996851 -0.237529143966979
-0.523110445327359 -0.335539725852202
-0.702981057089676 0.289037866308419
-0.635271593614617 0.243467224269685
0.377530891200065 -0.414547541838983
0.309933056982426 -0.33344577791629
0.324889904372502 -0.285448107785982
0.257382932866858 -0.180376661576652
0.328552110819406 -0.276801249647474
0.335692465787203 -0.301947441266406
0.308374795976977 -0.240297205709993
-0.617037788759935 0.203325567538991
0.423911893389173 -0.475580888183669
0.345112508834154 -0.272218400307461
0.259086507318481 -0.132741727497074
0.337882413849918 -0.303379535576678
0.287954483809369 -0.266262879152715
-0.650177438305897 0.211820472020451
-0.543494319517089 -0.353957302478497
0.313048659806351 -0.35137903145004
0.385535805692106 -0.414727040535046
0.356451323311354 -0.467477906668795
0.312432046771975 -0.325741537030065
0.439492560157385 -0.555209228687149
0.335953286719549 -0.382896062400776
-0.548011822386048 -0.308471882877819
0.338646833545142 -0.363022348539367
0.367109617669967 -0.416618515469163
-0.385111878362409 -0.0347264424467204
0.255539438070545 -0.157907909243491
-0.549696427080538 0.090498252675781
-0.551613548444449 -0.331871072093356
0.263023973973198 -0.14884063754594
-0.518006220607205 -0.357324471703455
-0.58536674811157 -0.25900552821225
-0.298461840201509 -0.142501846486622
-0.605957629977551 -0.276268844245189
0.407946582815668 -0.49592157275842
-0.591742557840983 0.147585025693363
0.299292387326669 -0.281951301007177
-0.626620076232148 0.17731680796181
-0.528088018007424 0.0862015788370821
0.355170406413476 -0.394726005010686
-0.599989626273245 -0.302624974900844
0.345559206745215 -0.397380996395269
-0.56757758172092 0.171623645978813
0.321788890714857 -0.325869978595803
0.326874511897336 -0.310895209129922
0.37616126338393 -0.417199770616524
0.29397862431724 -0.32968688004533
-0.436729773733065 0.0338372494435857
0.321307721015115 -0.329919557881628
0.209864340337898 -0.107994321085838
-0.611100430712335 0.19233203454807
0.33285370667185 -0.365553841851149
-0.341288527263134 -0.0827555988927133
0.283954633120691 -0.265043958973302
-0.538998776205973 -0.327291204820713
0.368649136156736 -0.442928065018542
0.337176522168311 -0.322680180139905
0.290572871938587 -0.268628865474308
0.358481499497238 -0.464528972186997
0.305842811000518 -0.269116227560398
0.316184244101721 -0.336256687116732
0.32348200939349 -0.313318391130372
0.293314446806827 -0.252383121018532
0.358121446905183 -0.344273345278912
0.368398393052634 -0.405830969235401
-0.585532964018281 0.138464016564459
0.372317086646354 -0.45412903533679
0.28926323873886 -0.218203147705959
-0.487009373337755 -0.416507117050763
0.309329911002648 -0.244487469648229
-0.336301785084846 -0.0860718191644807
-0.695534978577839 0.29354572243959
-0.571293522249054 -0.3197106950386
0.297188560803805 -0.228833127604568
0.332493388566676 -0.365495941581875
0.327804627829144 -0.34534814959929
0.403821687050154 -0.562767718623181
0.331391300248128 -0.277975024721875
0.336437783247959 -0.324334996377712
-0.403303615732215 -0.0388115644574534
0.373365636575438 -0.41831204093001
0.31062371368767 -0.29718395868056
0.308074115945488 -0.260990371708975
-0.578225971281364 0.162184879831008
-0.60262190199352 -0.326136453763572
-0.496853202513016 -0.376872701025482
-0.378146896855442 -0.508097966085531
0.427084026138398 -0.568309433134075
0.305791154117396 -0.270619403467111
-0.429492962971096 0.0381871262462846
-0.458910262192949 0.0524582020495619
0.378170836457566 -0.396632299389696
-0.59793136673468 -0.329136436206366
0.303724504394587 -0.246500762552242
0.39208484552355 -0.563728157395162
-0.553320554958986 -0.32938415709804
-0.621840166259899 0.180433227599607
-0.418984466109861 0.0126896021538945
-0.531712904455894 -0.336293433618861
0.309059866085315 -0.329245340661268
-0.587193837916986 0.121122959051151
-0.662820861517782 0.233709414479204
0.251985074571223 -0.233902457535074
0.345997969123217 -0.338626875368464
-0.739439427822001 -0.148876877467021
0.259727045111011 -0.267282302118056
-0.470711633890259 0.0420827283491427
0.345761754278068 -0.334984976021102
0.274927841849191 -0.193490265336562
0.274545607752653 -0.254566955419627
0.279994128646493 -0.293153789585711
0.358256869720866 -0.431885841500981
-0.479963015538866 0.0515372868517111
-0.407170941779848 0.0107573911314412
0.291184480293336 -0.304893081538716
-0.518850603521003 0.109141686126258
-0.608210125624912 -0.268885268782653
0.324597117297095 -0.370637644760779
-0.505799914596514 0.0937666382793788
-0.529579572515916 0.0874895627497795
-0.37810106663885 -0.0294158534973993
-0.401083416749434 -0.0332822945856269
0.359188833680527 -0.41463065505448
0.360016210784476 -0.470659621090122
0.357246863104947 -0.394527737270556
0.309084737106269 -0.260570739568738
0.305590226434357 -0.250747329616183
0.29955296017952 -0.266305428358033
-0.183176398554216 -0.262128476505356
-0.751638766683213 -0.141215063514828
-0.537960719522708 0.125722061179429
-0.545451817107656 -0.333982852563081
0.398264918358095 -0.408777995746624
0.35446540851761 -0.31224794648854
0.457755867686588 -0.634862151527914
0.37306434040412 -0.429889797429862
0.319237558755714 -0.225452985643796
0.326477638679093 -0.32141126136333
0.256672050385198 -0.23961572027979
0.381482118318216 -0.456438432171068
-0.397265357847515 -0.468891411833227
0.252504131272463 -0.159261343984894
-0.744680350948405 -0.134087492227609
0.367270672700372 -0.381594949638526
0.291585891826486 -0.145563623426995
0.305902084238128 -0.299670118173979
0.364574995592811 -0.373523655485672
-0.411894203944496 -0.0025868137048479
-0.202135502155103 -0.206818352683971
-0.506037533273304 -0.369351717407306
0.357239271270157 -0.373635767854366
0.26756332691686 -0.220214422248952
0.390978667853251 -0.4992998288378
0.344697642995287 -0.419006960704849
0.298013637195035 -0.295591111316087
0.278780723107576 -0.235006780602708
0.408111512817978 -0.526917480720963
0.361272616289611 -0.406774493661194
0.281130285693824 -0.224838651515253
0.356331041811999 -0.394842541169915
0.298345664600137 -0.194435234060872
0.281304743603602 -0.230529006888425
0.372872463952351 -0.321985867132835
0.294307050755344 -0.308256085596724
0.414741521248664 -0.479526106641537
0.360247371748781 -0.338017184075577
0.270123089954813 -0.248652598272483
0.338849103911234 -0.381089426338726
-0.700908926296879 -0.222031300161146
0.3591129907187 -0.352199441770072
-0.655326364845615 -0.216733147039262
0.368983227717833 -0.351716988695357
-0.618894376080819 0.20117083048496
0.336434498551522 -0.272944747443924
-0.158526016633168 -0.286955940175879
-0.41974711322223 -0.422512610315196
-0.542441395213541 -0.332375606661877
0.384484093780307 -0.44270443978247
-0.542191378211357 0.139590216522028
0.298148578670099 -0.309915494483445
0.293667458588759 -0.277715993032254
0.339853390102016 -0.317315866159601
-0.496943820942545 -0.381014377688264
-0.593815197702285 0.160482064844059
-0.563729981949925 0.134904621906189
-0.54323070076042 0.13490695463116
0.236836825771656 -0.208877507584281
-0.537654020354928 0.0638436924491933
0.340790064404913 -0.336343537009458
0.222109600240386 -0.0973691395284492
-0.723689477398108 -0.197437148489949
-0.509108559298585 -0.388200425511736
0.335360548486842 -0.320965698727039
0.366298594673123 -0.354234678169214
-0.487323225814862 -0.378913489530301
0.386070805930172 -0.471572969055447
0.363763864809518 -0.321239250360879
-0.439184936580515 0.0395021678050817
0.335362930070315 -0.29151738639447
0.376232655440195 -0.434174523678592
-0.692696320013387 0.212837407998698
0.331864628029637 -0.338985273657707
-0.495042996320965 -0.385643096298837
0.369131709619182 -0.507833736180357
0.348251358029623 -0.400999572966247
0.275713069022173 -0.177279026502813
0.331020515517499 -0.36159790939866
-0.570858582077833 -0.334582294299468
-0.531439830971906 -0.303321622785754
0.352473766141743 -0.404892904196465
0.40493737984092 -0.484666923043988
0.304486273349238 -0.234837262850888
0.372262365505454 -0.488073803824615
0.323077523791756 -0.292607165929746
-0.405919813643629 -0.474695167972367
0.340173590730215 -0.419037681578943
0.302120848702479 -0.302672361644546
-0.550373828619972 -0.292377497516016
-0.499578582717807 0.114938277195706
-0.517681414323303 0.0655360095469844
-0.650811027683098 0.205551502102764
0.324924317179575 -0.366907873136986
0.376444738461004 -0.459578184195056
-0.657469007009887 -0.197903716316172
0.374938383816237 -0.490721929007889
-0.660750668997175 -0.20206604679846
0.270343147083161 -0.235154317043437
-0.863838945702928 -0.0566831549654333
-0.343144530324786 -0.0643728947008478
-0.570113133760362 -0.289322685937027
0.344111670079952 -0.32572706018415
0.276965202230813 -0.254678334417647
0.415984895032035 -0.487485608262973
-0.185318669162072 -0.241401440863644
0.331286156234314 -0.329189317668591
0.366294407711387 -0.414381224583827
-0.354665636419664 -0.534360280255608
0.370004038181933 -0.411906165638392
0.434227508235473 -0.514821748954106
0.411315026883412 -0.439378013843061
0.351420840736104 -0.346798552658498
0.357198543029414 -0.32235474756244
0.265541107601901 -0.236041458780499
0.384208850884717 -0.468750697367987
0.327591573942379 -0.45191305100589
-0.648467191282225 -0.271813544117891
-0.665709092601311 -0.248699301343035
0.279349536861832 -0.277757284317991
0.333911235044258 -0.299500162770792
0.290214335086875 -0.221180214001376
-0.673437293163224 -0.221094603016643
0.313681925720124 -0.257720318110764
-0.725437846065405 -0.161964762225889
0.270271477767247 -0.208264040715728
0.349642578211773 -0.41967452348321
0.431708244136644 -0.535946620393704
0.362273819123367 -0.41759486941801
0.324072790914292 -0.334311849737619
-0.376209146226298 -0.0571720233311575
0.345013974059523 -0.358920412634996
0.280967736829015 -0.215744729119075
-0.729915968130646 -0.118722494560976
0.30606632847042 -0.285798409375276
-0.439953076247088 0.0233094861182397
-0.661159243530569 -0.230697643793
0.287553058867401 -0.222999430023142
0.293407651390857 -0.284116320158645
-0.440906492206981 -0.00177512370623776
0.307584464164754 -0.334604149013744
-0.225226605531315 -0.160174514354311
-0.425283663493951 -0.451278413875696
-0.780484900548002 -0.117761267846813
0.324258502821257 -0.384312560108772
0.3548455423138 -0.390357485131778
-0.502983773001633 -0.34397785879373
0.387267769058593 -0.505384279329898
0.290152325536832 -0.255632235053206
-0.623386004127952 -0.256620460768782
0.317991376585526 -0.278840650438765
0.343319291915833 -0.332781082322466
0.30128603725865 -0.242866117737601
0.328479580955323 -0.290398055862995
0.291126673186156 -0.269305978021792
0.351848434478368 -0.366239172383629
0.342722009009577 -0.354769077034668
-0.4783398231797 0.121503863316039
-0.554872592305427 -0.337781779916107
0.322923746474404 -0.357838574176693
-0.450617902098551 0.00733040070103194
0.351239092444997 -0.335198652497959
-0.619616631560072 -0.229453373118817
-0.538368194377265 -0.366868700227973
0.32317047894783 -0.41299792333233
0.2808149580493 -0.177758046250261
-0.308877400928845 -0.0879470381909777
0.358001914240633 -0.335405457989818
-0.383628646422263 -0.0167216145774189
0.376963112786902 -0.405834364800887
-0.915312468805243 0.490473376719824
0.278607343128071 -0.277867025225633
0.377959032116265 -0.430344158290982
0.314180850224603 -0.307530532863421
0.30845289542751 -0.33626603197999
0.339718837522365 -0.425878745214597
-0.508213593874658 0.105135277651895
-0.402379373344831 0.000120075279067596
0.39677814384676 -0.431734156165814
-0.648801846574901 0.220239151865306
0.291548308577859 -0.321995359698657
0.330336421240735 -0.418180843805685
0.33564822978953 -0.363781185952561
0.356933249566513 -0.388358950156619
0.34964290498951 -0.375436893953458
0.305989541812285 -0.249600990277485
0.406707705998513 -0.433223043120489
-0.56103490907771 -0.326503774904253
0.340994162423368 -0.371736711707285
0.381512231588457 -0.394812185363129
-0.691821206781077 -0.195295378319605
0.313130382617357 -0.204009563469373
-0.630377567472257 -0.224452143512246
0.280758596323045 -0.308215431195145
-0.390397794614085 -0.0164563379246269
0.392877281978359 -0.493715283034002
0.307115388925282 -0.334189943232373
0.367651287164995 -0.446207917836392
-0.511608464612511 0.0830590830633292
-0.418511374519077 0.0312055517730898
-0.588908549834656 -0.284836644521431
0.408640887520108 -0.543817434310517
0.385276778270011 -0.466324313691092
0.332205852410584 -0.289035102905221
-0.302364173675999 -0.108904665703749
0.342608557823726 -0.391468558329135
-0.515853046301086 -0.400339073556158
-0.402907820448732 0.0215888224272284
0.376430304034198 -0.438528854430443
-0.363152255459373 -0.0418258318531733
-0.67234391289369 -0.180506858385281
0.271093708608479 -0.237459268277315
0.317275961705762 -0.372872995659254
0.312317888446008 -0.340846393864454
0.283237496993633 -0.236978413198732
0.298819940870764 -0.148068706630017
0.360459413432046 -0.409256146808451
0.278922582083885 -0.229288953131693
0.367851689995234 -0.440026265805232
0.315010933304358 -0.282850347747676
0.325382410071928 -0.413955776864787
0.352946965316264 -0.315371979922925
-0.516826990121874 0.12854450289047
-0.501823873108933 0.0858190116628941
0.36361908155873 -0.356759330046491
0.287408514548112 -0.279031743589325
-0.645389062043678 -0.231399954177056
0.292021643355525 -0.288493511774887
0.295204367336918 -0.216289627960152
0.32337862602819 -0.341556137788612
-0.438652234351274 -0.436923777139417
0.313941938307648 -0.302548619313606
0.341901894386281 -0.418668416936198
0.333905372765744 -0.384401907594506
0.339339379557115 -0.402249623420246
-0.347708585774557 -0.0586942924661243
0.322545421807042 -0.329550879768488
0.410241971990764 -0.488126066704471
0.355843040965681 -0.369361809902812
-0.488361360680878 0.111418124067504
0.242106145496265 -0.207117246508101
0.286995549477298 -0.287505300249987
0.383632951272753 -0.382851090168325
0.301917304010012 -0.298510883850312
0.27283770574684 -0.207414629212748
0.353343532798163 -0.339134304758369
0.374128016611345 -0.383205484846291
-0.271904392092443 -0.134323379645376
0.264826287513652 -0.257078791473011
0.377907227170909 -0.36820227027189
0.343156707456668 -0.351074425178623
0.361217909867978 -0.336034872158599
-0.364569447712315 -0.0790092471105532
-0.613662763247667 0.173587946297004
-0.525227000087834 -0.345247101309677
-0.560601292080412 -0.324138048847136
0.294767977006293 -0.196059782237215
0.327690261104275 -0.316403389811993
0.28922933079547 -0.286327369092669
0.38361913923796 -0.419746868741315
0.30613524643122 -0.236039391821365
0.329545727050942 -0.376857907980135
0.325023266057367 -0.273732202385894
-0.389028497497208 -0.0241062309799563
-0.554192075833627 -0.320299376601413
0.417553398846111 -0.619598689518018
-0.564991750603991 -0.326531050827897
0.267267266144241 -0.211432115429101
0.388869363779541 -0.495530459570046
-0.48202433102002 0.0464414254999763
0.309372252907323 -0.323562982987966
-0.524337288852908 0.114594359748934
-0.502973377240059 0.110183221302695
0.342041362153924 -0.315404581959661
-0.651080155462611 -0.259821272823075
0.326453309135723 -0.437844981538785
0.372355197058562 -0.38692985274685
-0.565693889468055 -0.330586696373792
0.334508651112083 -0.354787788277405
0.357093549764352 -0.40032839902504
0.249672788499338 -0.204762317063448
0.301407465150922 -0.210262501276265
-0.164190176346616 -0.187582240052353
-0.461188280197088 0.0307843230102174
-0.535039068183435 0.108429408339459
-0.805659945585972 -0.0781734069005025
0.275589019676451 -0.227417860181278
-0.675089617903865 -0.230663253257281
0.319229616498612 -0.27640653010816
-0.516038141909473 -0.357722044224384
-0.532104640961017 0.116893820787192
-0.436393612669102 -0.422147459319547
0.310949184326872 -0.200731373066477
0.412252779707458 -0.460491611075635
0.310311399835683 -0.313793357452887
0.352790189792672 -0.330940093620482
-0.645436833007018 -0.282148774754246
-0.476475638288194 0.0405175926167411
0.299137878092584 -0.249463557821861
0.333468118510831 -0.378556546335491
0.382657319372162 -0.46115938332293
0.324232779845847 -0.33162727404499
-0.635853890628174 -0.253978695335721
0.26669699631455 -0.257086077701007
-0.598207473534548 -0.263977294148832
-0.446163302508803 -0.455630838397133
0.364437082477089 -0.424322700170356
-0.620657928938844 -0.260140531316481
0.366417724907478 -0.400543988993662
0.273101136110868 -0.158652137715075
0.376283874256156 -0.430298416472002
0.290579696451181 -0.296496217887501
0.338069705773913 -0.422448946776939
-0.706299062081669 -0.164721388874509
0.299222283902464 -0.189095417385415
-0.441728669847543 0.00769128813484407
0.343364601572075 -0.372756733766321
0.27361845487875 -0.179130129724253
-0.600659577917029 0.196716506645013
0.331466192119768 -0.329832995705667
0.347924196283096 -0.414843044972176
0.332198006797822 -0.306515787116524
0.301161948907334 -0.249392651651471
-0.639909815272022 -0.219769153255382
-0.353822064409862 -0.0654303702680012
0.34077064820077 -0.325017571571574
0.440244213426489 -0.581852587795854
-0.445627276960532 -0.00418023889637582
0.337459965207438 -0.30720989867045
-0.496906488897741 0.0688119428610736
-0.430768296816596 0.0132038061820233
0.38009535553096 -0.394896460664819
-0.656860148589003 0.242248233584646
-0.565658847864004 0.121868802186015
0.313396365136815 -0.353517171237883
-0.140855127743157 -0.27724885569201
-0.506542653513387 0.0891418886508212
-0.3587052881286 -0.489264869022233
0.37575925753955 -0.447496727728266
0.323498850443596 -0.303622720503889
-0.256392996817139 -0.148127844686183
-0.564020119708422 -0.308097871478163
0.311544112915892 -0.301938532955739
0.408857268234772 -0.489184983807343
0.370872131648159 -0.418332911798445
-0.604490913311422 0.18793767735994
0.318097520404356 -0.26225248298407
-0.483909116763234 0.0301008681780782
0.313355983927678 -0.330741880484488
0.377784424665826 -0.442931270765351
0.319596872916793 -0.336252838181117
0.285265969332587 -0.293854602573213
0.355079652022699 -0.36753890643513
-0.600712534952044 -0.29310101399366
-0.445907488731754 0.0660781516659091
-0.264849207750433 -0.141013674008623
0.3393350381673 -0.410270347225757
0.27695614359215 -0.287176762120736
-0.600855523012283 -0.304205997780365
-0.670743648843609 -0.220148389037242
0.444656051182884 -0.454426806508327
0.331789779231461 -0.288467032212317
-0.471511386421058 -0.403938546199312
0.404172805403486 -0.520639867579646
0.373323001570637 -0.433234028560418
-0.440250033217309 -0.451610763743553
0.379232727469575 -0.455969612648877
-0.572093440284402 -0.284803880193812
-0.663396066327352 -0.214767688992011
-0.300099091038606 -0.122425028853139
-0.664032465342192 -0.244248171975619
0.356826025798495 -0.392750950551353
0.385146395094576 -0.461684047804294
0.352112220996894 -0.36081593737461
-0.623998816272449 -0.275567884674602
-0.295411374943626 -0.0724748679319844
-0.634445337529524 -0.241862794429
0.287031090743189 -0.210349566947524
0.366766077745313 -0.381951441734582
0.32669570822043 -0.398068970143248
0.340605775762734 -0.344671818191238
0.2787887158677 -0.253189313516373
-0.41577053178782 0.0236962233900257
0.36560998702163 -0.356662619895946
0.318644050093505 -0.279795045333262
-0.277575519240904 -0.115418410813436
0.339835106390383 -0.308470543649292
0.273494305517141 -0.218074997667807
0.31392542370516 -0.37999863644171
0.317712424865156 -0.272823980765241
-0.37012585682979 -0.490254498033399
-0.572248891913625 -0.28647638821177
0.336271477705713 -0.315514357748321
0.376975760677763 -0.418715868049272
-0.499017094577871 0.0719397441688987
0.265807351552606 -0.247827834500877
0.36841360836837 -0.353055205027311
0.367188001414355 -0.3340335324711
0.292142663147424 -0.269783362913199
0.370342869529673 -0.430723545613708
-0.646613740171368 -0.23511796031667
-0.63022671301266 -0.263056209806456
-0.533080478640957 0.102955915680221
-0.618711216887659 -0.279537556501885
-0.398263131982937 -0.0359024897584146
0.321344016967626 -0.334745831336814
0.340890760586471 -0.420914736204042
-0.611877363651894 -0.294035682041028
0.292146065037791 -0.294835885810754
-0.525129460252015 0.0918325574020442
-0.670870577759711 -0.206986621623622
0.373508383965214 -0.381479278653496
0.37708885562102 -0.483016326062583
0.342714586010805 -0.391617347027532
0.39242340411105 -0.432394194863381
0.309386323333776 -0.294734872825136
-0.427364142181131 0.041345703873048
-0.545153461825052 -0.305233698147437
-0.697401486399073 -0.152357368907437
0.379830903384538 -0.461666657192706
0.389447568861955 -0.461408122397153
-0.613831227752725 -0.251508799433173
-0.366019463782016 -0.0721453508237283
0.295547040016266 -0.263533600112218
-0.698167679308676 0.242340611560378
0.332725025527712 -0.337111931623543
0.342069476060499 -0.355164706781916
-0.500230433963149 -0.386429777784362
0.307977956238863 -0.388363048180264
0.398586093756833 -0.409622018579654
-0.604641087683211 0.154710506642582
-0.436598541680245 0.0236239977736275
0.235714818519524 -0.150054425693727
-0.456015100427686 0.0286041865854473
0.296130099070449 -0.311210560695294
0.318076100303204 -0.349031895446154
-0.307001688305772 -0.103335511075483
-0.378862136590521 -0.038908247153577
-0.687619803750462 -0.241622992337367
0.371138764055688 -0.463776788923359
-0.611418736070295 0.201996524611093
0.256988602225742 -0.20899884620812
-0.67313046937764 -0.206886331909619
0.40858341664693 -0.459358856611163
0.333453280978765 -0.352694041705312
0.331250097914294 -0.309081365739101
0.289735797569801 -0.257231459274137
0.372163578664698 -0.391807949290677
0.3315635256827 -0.287708076621542
0.335816714892245 -0.286802540888381
-0.408664826979927 0.000457846766983306
0.347448530655563 -0.378597113241218
0.284589999106933 -0.263144989369924
-0.65320376843757 -0.255774992067059
-0.379446023050298 -0.49576586293791
-0.538862452822617 0.0938618545282584
-0.261748754267728 -0.145684364572278
0.328119976609847 -0.399064834843755
0.315328512815292 -0.349003786151189
0.316416860295651 -0.336060675753796
-0.432559715001181 0.00495756720465596
0.320733185432256 -0.303850781664567
0.318316011107043 -0.326529727950941
0.23066642502326 -0.213016808800685
0.469227459977783 -0.591082171578873
0.27903478557097 -0.283295219393521
0.344061394157039 -0.435658356132775
-0.475340343770221 -0.491134768103702
0.320107952149789 -0.268232023825036
-0.560217870071517 -0.347886483250266
-0.809995427493006 -0.0948557799467812
0.372506461312084 -0.468567870462006
0.29915411402735 -0.270757467084535
-0.442758260242521 0.0523844605421183
-0.430146535928322 0.0213975320316261
-0.532109978701174 0.0952573802237319
-0.324598271970868 -0.0661531521853278
0.325698929917806 -0.30256783897639
0.406757357846042 -0.475507221603228
0.325254823414932 -0.27780876083741
0.279421082999939 -0.335312115491559
0.36311354715077 -0.305129287308422
0.376122773319444 -0.39602891333866
0.402802986267614 -0.495013049225373
-0.69811171328061 -0.17072187861882
};
\end{axis}

\end{tikzpicture}

\end{document}


==> figures/plot2.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\begin{document}

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
% title={t = 5},
x grid style={darkgray176},
xmin=-2, xmax=2,
xtick style={color=black},
y grid style={darkgray176},
ymin=-2, ymax=2,
ytick style={color=black}, 
xlabel={$x^{1}$},
ylabel={$x^2$},
label style={font=\LARGE},
tick label style={font=\Large}
]
\addplot [draw=blue, fill=blue, mark size=0.5pt, mark=*, only marks]
table{%
x  y
0.979530713659671 -0.3348149296874
-0.977190978924892 -0.00579638416199447
-1.21180945061087 0.0807669138501886
0.960142826008148 -0.325355631460722
0.946159175262585 -0.315732569493638
-1.42417373427798 0.334739016134207
0.907584056328314 -0.289827060680997
-1.02204509887278 0.0104685688552283
-0.975109127538037 -0.00579513199790131
-1.0860795541709 0.0343238680181668
0.931660432087839 -0.307462354342855
-0.974502240665261 0.168683889341184
1.08894257271704 -0.402998920984542
-1.11822672489984 0.0484643736704249
0.983783532835713 -0.339117391892497
0.995207518217694 -0.347119777906773
0.718385652319924 -0.175307902272571
-1.06239127395699 0.0266069211703154
-0.902877327151881 0.142108648344786
0.872567183507339 -0.268065893705824
1.01448106722016 -0.35632646252782
-1.04566154057017 0.0198303907133808
0.89490554616145 -0.283646517569018
1.09294075223193 -0.406564449794927
1.01030121897764 -0.353659720096318
-1.59137523386363 0.220745905168419
-1.30023805999732 0.290586474973413
0.93115164153012 -0.306603813852214
-1.14857856783219 0.0578194945972266
-1.20296367726876 0.0773743932986444
-1.45242624433478 0.170333571886756
0.999796704667331 -0.351793232460164
-0.906619694149406 0.143920807420507
-1.48723666092614 0.358610092917346
-1.16425240939992 0.0626751664700297
-0.559551245186242 -0.158774716967598
-0.762508542155258 0.0894823869907763
-1.16086838593642 0.237325173111483
0.867666216633622 -0.267019846739409
0.805213240202421 -0.230733173946765
-0.991082953811822 -0.000210393366690014
-0.9217034147955 -0.0271264461112483
-0.977382124683916 0.169926400696327
0.865984387148483 -0.264020713916009
0.934206236691909 -0.307845479474021
0.936468614777048 -0.310824297251023
0.794931957395918 -0.221194254834418
-0.95606435392886 -0.0128249381846299
0.988282582910343 -0.341234145178692
0.990728857255421 -0.343459975799311
1.03608955200895 -0.370064904980179
0.984194130911388 -0.340424694383174
-0.442591394391547 -0.0270658426890527
-1.26770960770981 0.277449685017471
0.915707345835684 -0.296394411606455
-1.09335087266067 0.212380453387142
0.914649646422325 -0.294709255116046
0.99793859563998 -0.347052344207253
0.848539881797074 -0.255898712351203
1.10335098723496 -0.413354837210484
0.76477772760901 -0.205325086638309
0.861046628650068 -0.262526204842969
0.972161022028905 -0.332043955568158
1.04677780836897 -0.377245521963438
0.887601922470905 -0.279648383286962
-0.942987681226544 -0.0179376860835217
-0.910619092768439 -0.0297484952010084
0.907345627526091 -0.288427562326163
-0.531781232241355 0.00630265504549814
0.946972046825348 -0.316680357799193
-0.944618258667972 0.158767557577663
0.832541716048085 -0.246046810339177
-1.29701872585886 0.288125265526847
0.769050100722122 -0.203963675742169
-1.12793283435581 0.0497727718452322
1.25176205639491 -0.504209248319937
-1.15319353501327 0.0586283303482336
0.810079620017576 -0.231726396837519
0.912900916029493 -0.294366526288972
0.748613093714832 -0.190046983318683
0.98506141615392 -0.337602582745055
1.04961955704268 -0.378115127081476
0.739550162743664 -0.187191665740882
-1.42558059496952 0.1599925534006
-0.762005582668574 -0.0841467239094767
-0.722002160564198 -0.100524864052942
-1.27496794021978 0.279943223763409
0.931875506861154 -0.305501141940632
0.786959709822327 -0.217036768701509
0.77860125636778 -0.211833279615578
0.969640386547007 -0.328909401248591
0.928759887624429 -0.30530661579487
0.974501509983114 -0.333575091375001
1.03571172488461 -0.369643330357751
-1.19555436304346 0.0739757692916946
-1.03776763052074 0.19247169802052
-0.92765149381949 -0.0251451989105617
-1.09503847157134 0.214023936757578
1.00220826935873 -0.351084903512785
0.944580284868761 -0.315627665194115
0.987816299434728 -0.341136222991227
1.14857438800583 -0.442729852032237
-0.937278642060392 0.154741760405373
0.929078238615224 -0.303058002044605
0.986654942317723 -0.339538236362668
-1.06946061325207 0.0291586980060219
-1.03566099798287 0.015220026375354
0.896464878316656 -0.285669073542133
0.903000468265335 -0.288324973784244
0.862984849801403 -0.262837948283196
-1.31646882193695 0.11887983534971
0.928785713662135 -0.303542141771646
0.896570183825784 -0.284791804242831
-1.36498265687246 0.137767454971236
0.874299365992912 -0.270707954375226
1.00041352168158 -0.349083965118035
0.917101925532062 -0.297632127497596
0.899442058599101 -0.286379908705005
0.994071273760621 -0.34634250175057
-0.743607148877463 0.0839760887181908
-0.954661841301972 -0.011959004986591
1.05437096557543 -0.384541284307457
0.914586142965997 -0.297116471365998
-1.36791035943828 0.31496310433569
0.859088332421103 -0.26148537897523
-1.05062200835593 0.197743600133756
0.860186504739855 -0.261649164759029
-1.28850576406708 0.109552796695858
0.911747602600772 -0.294760455577606
-0.735190570570442 0.0797432151071782
0.942720968582868 -0.311924277256405
-0.525528305926644 0.00362363626908438
-1.03359796052616 0.191267296246152
1.06267057585632 -0.388007440122582
-0.596952253124455 0.0298100105787621
0.913906487475495 -0.294890889419656
0.992223277388333 -0.341442827331849
0.933273502083135 -0.304936136753674
1.02425475507827 -0.361574991038151
1.07999293343056 -0.397924193294913
-0.977640056980289 -0.00473162278749061
-1.2522891560417 0.272503779650724
-0.868997035402389 -0.0443626671621389
0.979125607585372 -0.334757102741386
1.02691238677756 -0.364573282263234
0.913869105919568 -0.297142572652665
0.861268838971319 -0.262878183899541
0.781072772835992 -0.212268350051509
0.874434234684964 -0.271416834987476
1.06499903712268 -0.389089662575619
0.780691417826065 -0.211030245042769
0.794314602984837 -0.220195566872087
0.947283324708896 -0.315515135731099
-1.05263260162381 0.02258054479441
1.04691798203595 -0.377498148563814
1.05678928760074 -0.383722146305376
-1.10282583788888 0.216654216987723
0.940140383682849 -0.309274921989244
1.09417872511173 -0.406634646793445
-0.930129680098538 -0.0228000698479139
0.802318749950705 -0.225046749448917
-0.99341035718326 0.000813936717104145
-1.05744048550478 0.0237575523422274
0.939774583410606 -0.312228672412395
-1.23232003245526 0.264409060800619
0.837451305928199 -0.247223286636467
-1.00134134622248 0.00281248699178966
0.999926927063292 -0.347642876187409
-1.28677853940787 0.283458624337349
0.998719654657109 -0.346801085213961
-0.856288231033568 -0.0501136022995885
1.10931903134393 -0.417523751221364
1.07033129396917 -0.39411981730602
-1.11769550905377 0.0444831295473694
1.05327115880779 -0.380769414371279
0.900983349511661 -0.288047460397955
-1.32861275309745 0.299945107466369
1.06158147351333 -0.387745307372665
1.00931918594875 -0.356126754476421
-1.27364057208856 0.102111030779625
1.00048863726586 -0.347794171105777
0.9346971849601 -0.306902009404221
0.811684621620628 -0.231443519490835
0.807915041575148 -0.229234602778088
0.864262820126827 -0.2615881460887
0.901580374319583 -0.285034295072073
-0.937746859622141 -0.0194212598107227
1.09340995888223 -0.40540505834856
0.975417534753101 -0.335093755081706
1.07782909097998 -0.395416588477161
-0.977868184269909 -0.00646721249210409
0.876880949458273 -0.272268375681432
-0.931474152044424 0.153115979303187
0.838276557384368 -0.246731928279651
0.872823256383435 -0.26885440278755
-1.50748204182053 0.366284268190131
0.928107394086009 -0.302322968397674
-1.12923264362908 0.226503721351383
0.809257813018153 -0.23256870424567
-0.569627213276199 0.0190840505645233
1.06253030350807 -0.385972523650867
1.02792523448703 -0.36326263836819
0.867076648712505 -0.264973830013505
0.925465315178951 -0.305175931739498
0.944697076415154 -0.315732727101036
1.03354217043196 -0.368808715157714
0.969649165006963 -0.330210059026131
0.971858380626335 -0.330805299125572
0.900968063636973 -0.28637533141228
-0.985523400651825 -0.00188218452011568
-0.829647991974769 -0.0612340407791681
0.939585063273884 -0.311766675811364
-0.981991973326944 -0.00381387840883353
0.929267761210199 -0.305201455483682
0.994373831375187 -0.345215826344457
-0.797014091666295 0.10349645768035
-1.23518584992707 0.0899602570887752
-1.0022415889109 0.00316390640433178
-0.918539672130518 0.148227068238214
0.887000862014488 -0.278133796030558
0.851871303155765 -0.256777198656297
-1.35930571262531 0.311247276759096
1.03877548959058 -0.373590220497765
0.946155090721353 -0.314013210166417
-1.2622924988794 0.0996918088602574
-0.725175645948629 0.0785127517143437
1.04629895504429 -0.37862249159029
-0.196723743784855 -0.117793724223139
-0.897688109079365 0.140073383543916
-0.636802902718197 0.044513167962507
0.89449571462982 -0.283629438383914
-0.360297829454468 -0.232321494363346
-1.02359833587255 0.18674538926078
1.12290357206989 -0.423264624176057
-0.683773826619241 -0.114815382346258
0.924568311198139 -0.300446408652383
0.946457932189533 -0.314701989092445
-0.859678124658852 0.125610105702911
0.916059323023844 -0.29764320033056
-1.31964078900213 0.120777387933081
1.20372235399261 -0.476943999247863
-1.24499430023761 0.0934674583839223
-0.851394380058644 -0.0521288007149445
-0.349899774517209 -0.0619058775539447
0.923343808263311 -0.302956035490425
1.01282468316695 -0.356432725904256
0.81983597092131 -0.237364857158746
0.911628600098059 -0.293827043649568
1.05633234031851 -0.384300887883233
0.922289701280053 -0.30003967089077
1.08033707084385 -0.39750913607801
-0.536262352347427 0.0056531007892548
1.02584041734476 -0.364861114343601
1.02361162720196 -0.363723598200482
-1.16752698623906 0.238399679969982
-1.20933453076497 0.080225001066841
-1.28183684986735 0.106638393087511
-0.898586085763803 0.141153237389036
0.840521278709852 -0.249007939911352
0.814009299607084 -0.232746209207814
-0.701462176733172 0.0673620721194728
1.00811259977026 -0.354749843498281
0.976768110253653 -0.333538707060244
-0.787864269607265 0.100257463358301
0.844616536641319 -0.251999847457967
0.950031108346991 -0.317859342201841
1.0330225911713 -0.369879768447289
1.0099713244137 -0.35484740727503
-0.963755308402158 0.164702489140732
-0.909184179842816 -0.0314206304840439
-1.28652253348855 0.284720857460303
1.05458691854816 -0.382840083275588
0.892041942512809 -0.279295713368376
1.05924614149391 -0.385863111204407
0.814777098273609 -0.233660161585299
0.96075671698444 -0.326469072294097
0.820029313700223 -0.234899424936979
-1.02038915969421 0.0102913634647282
-0.694479494004408 0.066034322313697
-0.947219201202009 0.159050082968652
0.842924174641742 -0.251559157884475
0.998485458263508 -0.348032789361337
-1.41851808105807 0.156004054764753
0.854129142162819 -0.258500009215583
0.920473038320802 -0.298457382529068
-0.927527419116573 0.150900119534339
1.02993890780862 -0.367201463461229
-0.194309029183011 -0.118473068677357
0.929109922300571 -0.304955476140362
0.933345778908172 -0.309973722869306
-1.30043957910088 0.289084890310143
0.738612233210917 -0.186584453722885
-1.11433146448943 0.221824251645768
0.823049746064074 -0.238683283240118
-1.17086193910151 0.0661073883774402
0.822972526698531 -0.24024019839842
-0.965708601090736 0.164941796880521
-0.81788758023236 0.110280306968285
0.908167312203764 -0.290309017112487
0.941007178661859 -0.312264126545466
0.851889880154696 -0.25622595517753
0.862580236725599 -0.264960078974322
1.01892340341576 -0.360833010010703
-0.907054999468853 0.145093212546846
0.858542689551933 -0.262865400483072
-1.01437933866942 0.184757745346398
0.985097666578965 -0.338929646924611
-1.14353825388267 0.230675810320113
0.997853147042465 -0.347920272586594
0.986725745384477 -0.338856802725108
-1.28737257399437 0.283922852152301
-1.02531034746514 0.187129106152216
0.957855483991033 -0.323385740948624
-1.23368738651692 0.264701160997757
0.998562563929263 -0.347967796630106
-0.686769082866726 -0.111854010453231
-1.52848199322136 0.37371885629353
1.14759349858511 -0.43983134983316
1.02729133786583 -0.366576915960239
-1.19788053676396 0.0753110116536598
0.883479377979918 -0.276554643194376
-1.08276389931038 0.209445061437804
0.817148628126587 -0.235559263497143
-0.892999824249504 -0.0361971468144701
0.912353781522761 -0.297796650181979
1.0873823293189 -0.401694437133459
-1.21265585037117 0.257288997107931
0.926550966693616 -0.303211420426371
0.906881808637444 -0.290910498784608
-0.688382203816308 0.0616572322574463
0.90095236591946 -0.287132978183437
0.959565505803946 -0.324985985218144
0.829203859574629 -0.244194109574051
0.918935606040693 -0.297337924605821
1.05538294112565 -0.382667501588197
-1.21177031778606 0.257113597208648
0.962336926245569 -0.325311450395692
-0.831398504252463 0.117399209733618
-1.10624524004335 0.218757311357659
-1.00696158830176 0.00591637513546939
-1.30858205617642 0.11670149645879
0.82048446982131 -0.2384507496203
1.06826580498858 -0.391246740762132
-0.777302653266293 0.0950648624384189
1.10537575274459 -0.415211917341002
0.762841988873994 -0.200351616315872
0.937715482715147 -0.310389101684879
-1.34004522913534 0.128210278870228
0.973270328553941 -0.330097296356041
-1.17035910846246 0.0655419212255986
0.893625470167219 -0.283382757415595
-1.15896575690075 0.237301485639422
0.888864036648005 -0.282074855708422
-0.681053350766086 -0.115019112141475
1.1298037874928 -0.427925588214691
-0.974062196444576 0.168072662253307
1.11348243018555 -0.420314099929618
-1.00012573174643 0.178943774853156
-1.01109835038923 0.00524987785683508
0.905697233079887 -0.291455028007886
-1.0947839879793 0.213607746415104
-1.04003991780512 0.0178876556909616
-1.06662454560803 0.0272656082583967
0.840221775605477 -0.248516398356963
-0.756025255339866 0.0884298024611428
-1.18578800990274 0.0724341304698938
1.02846854379894 -0.367747293604303
0.997209802357673 -0.344453580718905
-1.37480911237266 0.142481991887263
-1.01485157105554 0.183226440504822
0.986496980838977 -0.340494592618919
-1.40623111037946 0.329103931312249
0.981955844285617 -0.335065227266968
1.12933470076119 -0.430106960948835
0.659062189849901 -0.136142510773596
-1.25380449374593 0.271568799545279
-1.0478241272607 0.0204001222697261
1.02715695411813 -0.366155217766878
-1.53927458706832 0.202134438224968
0.884315489623067 -0.275442921671849
1.08381757481155 -0.401002576800272
-0.982337997515597 -0.00451807993650643
0.899630825786648 -0.285507614787319
-1.04106947739948 0.0188046764620132
0.82050845697172 -0.238583416064278
-0.965621326477913 -0.00914074788584042
-1.58189069083137 0.393722612328716
-1.46357515308135 0.350738609344667
1.02170626668997 -0.361541451018068
0.924404781107795 -0.303009608752035
0.883467142402109 -0.27551363724735
0.76348687186598 -0.202291412398629
0.876385264101279 -0.270685981447933
0.90236877556581 -0.287037950861661
0.835693841328395 -0.245672869179021
-1.38025970168872 0.319210822214992
1.0935708247389 -0.405006116555651
0.877059861279335 -0.27002763335412
0.718878632080123 -0.17329519340603
0.904388690642974 -0.288201011328165
0.85410592778404 -0.25894498519064
-1.41267318997794 0.330362661319484
-0.941908853225847 -0.0192075890174776
0.942336491444453 -0.314414244887913
1.02430087346896 -0.362692074815991
1.06546213071636 -0.391267103996242
0.91786351634125 -0.298608920865538
1.17372132438284 -0.455872716588056
0.979129815108461 -0.336723003737644
-1.02816562805842 0.0140473705647117
0.961119425411637 -0.324883261854341
1.0205116369572 -0.361457098519754
-0.823678829214107 0.113301812118276
0.741644018973258 -0.188270210506051
-1.13795923713675 0.228132910756984
-0.98678379962822 -0.00215347266328198
0.735321612430229 -0.18368153585288
-0.92282506284199 -0.025517746720812
-1.13834952682367 0.055176300689298
-0.580957645990383 0.0228865278236398
-1.11687257943412 0.0459674859292619
1.10800375350443 -0.415407141429161
-1.26458039861901 0.275435160616711
0.872401537377344 -0.270041499886536
-1.33707921493601 0.302056735845399
-1.11911797246545 0.221750876219868
0.996156812168756 -0.34647704396249
-1.06520045943036 0.0261855993634787
0.995760777478757 -0.346856206341136
-1.29676173979656 0.288947716699096
0.920819236297967 -0.29990395960038
0.908174104614232 -0.291380000471474
1.02380386394808 -0.362990206368505
0.916011645240606 -0.298630177782996
-0.976321080309649 0.170285017201175
0.924509634227715 -0.302325289507049
0.680526934989942 -0.151717786596354
-1.35696582023897 0.310431976100667
0.961762839083791 -0.3256829700035
-0.712882839285351 0.0722121628842163
0.851739758555674 -0.257677416861274
-0.988870891320549 -0.000804658257588552
1.04590077927153 -0.377794603077749
0.922458246994558 -0.299947618842051
0.857140280072836 -0.260736554603758
1.06328353652938 -0.389722221309584
0.862226990973012 -0.263020361569859
0.928960926130535 -0.305546291179665
0.909442029012698 -0.29242532124409
0.842581186416314 -0.251128329569715
0.94925720016133 -0.315914680128401
1.01068302357496 -0.355007904573492
-1.24460617838016 0.267955236407072
1.05762234447549 -0.385141681461262
0.808975695605264 -0.229636888903492
-0.797912504791254 -0.0726299870322208
0.839952537985819 -0.248367186944722
-0.704242885191515 0.069075078088311
-1.58645416409232 0.395810655129611
-1.01916966823564 0.00956328401439352
0.821445859957207 -0.237187138979199
0.961598855610113 -0.325600619690366
0.941092843065981 -0.31263317225572
1.17007725262194 -0.455872131365967
0.878357120749771 -0.271774989791139
0.923802089417152 -0.300866601641453
-0.825320586410488 0.113160440245974
1.02401075595606 -0.363309043569118
0.890263412750288 -0.280857609291897
0.855205255673658 -0.25832627407179
-1.28471134553544 0.283819485767041
-1.02312190829017 0.00975604531293281
-0.876055935760234 -0.042748963674039
-0.573858020345547 -0.154856849860712
1.18237269338218 -0.462295006037249
0.863635292492293 -0.263935644233278
-0.980698534026433 0.172291976686953
-1.02189695014644 0.187009578024484
1.00492911751088 -0.350636030263697
-1.01521533466872 0.0068906787694559
0.840161921838869 -0.248873449440258
1.16743215539977 -0.454935609115597
-0.99223695129883 -0.000111883963087061
-1.34041975876187 0.303556534464413
-0.928319399058902 0.152430110437946
-0.968572624722028 -0.00836421030752243
0.920161260935484 -0.300319699992354
-1.21342919935816 0.255794575437922
-1.45946786422047 0.34796771327261
0.812556538951578 -0.2344206825726
0.940236319994106 -0.310875446035857
-1.41945253931534 0.157591618049944
0.846521950424472 -0.25590109808372
-1.0086992497774 0.181387141890056
0.936714829251119 -0.308610923415353
0.781223384175249 -0.212615443334517
0.83896511602713 -0.250028136920154
0.877168419285202 -0.274404228026445
1.03229289895188 -0.369670828908423
-1.03082487286908 0.189571237147484
-0.918788244614975 0.149239400954606
0.891678355553372 -0.283059300187168
-1.15680714895404 0.236760824569362
-1.13164143519224 0.051598136244384
0.964077891121869 -0.327727963456723
-1.12183296961229 0.223756874001798
-1.12224886364705 0.222901166228268
-0.829944062847401 0.116031138840738
-0.834408015754787 0.116779262522653
1.01622946413025 -0.35920822250021
1.06955589681455 -0.393682044963171
0.996597922278471 -0.346625343150243
0.855113843241579 -0.258200252310273
0.844749763294047 -0.251720667639329
0.857659239493224 -0.260478720878428
-0.301900354133834 -0.0803943192240602
-1.43975658554411 0.164943277838614
-1.19706563227564 0.251554749778891
-0.979774334959471 -0.00460804502236505
1.02252084454845 -0.360697735821252
0.917812413134548 -0.295796149149367
1.25470764249141 -0.507103099850426
1.03488702247867 -0.3703712840936
0.824922187994164 -0.237979931120149
0.918015677538452 -0.297778603801394
0.819388286176148 -0.23853424533958
1.06258597044507 -0.38774951161268
-0.655893668980282 -0.123863171272053
0.742006768805071 -0.188705814820907
-1.44940282341183 0.168981430238505
0.987382848622982 -0.339995761164442
0.740868298826717 -0.185384170351652
0.891188422581998 -0.281768790677675
0.978920489993195 -0.334694702175185
-0.896536339822949 0.140408685569852
-0.413586320123268 -0.0378961949112039
-0.894577900594018 -0.035959406854321
0.976804811958972 -0.333809927985895
0.8043083823788 -0.228049855973492
1.10606462308767 -0.415273661282727
1.01598594159165 -0.360008851279648
0.884935116297508 -0.278241479410793
0.821718657658729 -0.238581091342575
1.13741590679223 -0.434440422929022
1.00941852612114 -0.354660380661244
0.812798110230409 -0.232649714243414
0.996618745142656 -0.34669938944818
0.789211454720935 -0.216239040084164
0.818241383233635 -0.236162663069907
0.932612296625623 -0.30416171690093
0.895809884795135 -0.285527943154827
1.09453053285315 -0.406233961965626
0.9439746949626 -0.312353702252648
0.83202297391674 -0.245825605431105
0.978295501640568 -0.335991289370678
-1.26494173529132 0.0993241297416862
0.957065857594025 -0.32090516661579
-1.25171169532608 0.0961432825312005
0.959598380579655 -0.321892237030037
-1.37721884609525 0.317952256252015
0.87511948502161 -0.269345131884287
-0.243619001149252 -0.101940110113642
-0.752868783078384 -0.0872201896622284
-0.981221905844964 -0.00391796803589227
1.05048511272438 -0.379715758836873
-1.22480510595339 0.262130472361306
0.898545372174047 -0.28704511266273
0.86668575404698 -0.26671254407337
0.918187454620002 -0.297005284715773
-0.868455227925784 -0.0457001981581678
-1.28943753574523 0.284985478855578
-1.22702786785812 0.26207126427974
-1.21668344918414 0.258936654202578
0.784262407472973 -0.217102166069778
-1.08266958726686 0.207208022157605
0.936495933644776 -0.308797969658291
0.674170683905202 -0.146792369264564
-1.32184838912545 0.120416814407979
-0.861329355843557 -0.0489836754836014
0.920284099917522 -0.29865996303151
0.961170234301398 -0.323087538485414
-0.867477134680926 -0.0456680351277818
1.07831265219739 -0.397628989624886
0.92914617342653 -0.302519778679316
-0.988019226521781 0.174716257892631
0.892388648906974 -0.280597672548492
1.03990554780405 -0.37341122646424
-1.43601563871968 0.337595864474941
0.936295050292208 -0.309258141532228
-0.858949985160584 -0.0493047945840448
1.10753161437041 -0.417668277036832
1.00000404116916 -0.349425660466278
0.766104428964075 -0.202774085427334
0.957460166803863 -0.323018245811558
-0.991493820349716 -0.00115009700221352
-1.02930805448741 0.015199105828972
1.00497106987621 -0.352362551504531
1.09643086297583 -0.408112765752058
0.829343901728737 -0.241818471863846
1.08976140286937 -0.405955142864656
0.88969992318513 -0.279669177915149
-0.649547705886045 -0.126694096263446
1.0146447754323 -0.359439631790199
0.892887146278923 -0.283118758414783
-1.05907185833859 0.0259309962710274
-1.15777978044062 0.237962189441978
-1.07571113842362 0.2053638798679
-1.40141913624944 0.325971532105034
0.960643809510635 -0.325482778874517
1.06403448765355 -0.389020541503981
-1.28755668449835 0.109951413426753
1.09308047857308 -0.407927257831519
-1.28152879105191 0.107473605068366
0.819302802177065 -0.237574819987342
-1.65246368223989 0.242627172549387
-0.747758367012178 0.0856566202123283
-1.07467678301867 0.0311379970585078
0.927445086985884 -0.302717943017757
0.83980348355006 -0.250410966003589
1.10244711025743 -0.411277672356255
-0.34124855590382 -0.0652277166897288
0.926840201881031 -0.303174439894789
1.01814535264014 -0.359978854130182
-0.513517826411468 -0.177251005949948
1.01692433891024 -0.358942935930127
1.13386785266899 -0.430416018679159
1.05546070225059 -0.381163082324754
0.949619797298944 -0.316592573260191
0.928214337972431 -0.302350588258284
0.818688719106736 -0.237494765730553
1.07507517637238 -0.395655875754547
1.04197646923004 -0.377968789156412
-1.14655830686509 0.0556608480257923
-1.19793662379353 0.0748466563592625
0.862388184468837 -0.264876743980621
0.899510978252266 -0.285305338162889
0.812083921751054 -0.231586549844387
-1.2528024835186 0.0957917149968911
0.853806079427496 -0.25704946939592
-1.38822092842638 0.146079605955576
0.793808131181291 -0.221071916815471
1.01811606593854 -0.361061083189171
1.1531162424844 -0.443045832641139
1.01997183885068 -0.361427375820454
0.929507918745918 -0.305378792838629
-0.777744903246152 0.095870558678776
0.959162203032794 -0.323194910899487
0.80413426998195 -0.227050680380495
-1.47031646578934 0.177722628859743
0.878097600726105 -0.273281702491666
-0.958511722136614 0.163241155671996
-1.22887476555101 0.0870382547136571
0.813001191078728 -0.232356467333914
0.872670045723583 -0.27060451728587
-0.91268127704612 0.145428513163937
0.924790743968552 -0.303414830695427
-0.511358370374921 -0.000970241844352194
-0.702555756770175 -0.106967068045683
-1.49761999873223 0.186147563379101
0.976929477830587 -0.336071679528718
0.99192014854014 -0.343755313706436
-0.939882038869441 -0.0182610275079256
1.11070440305426 -0.418523293472314
0.844701289263872 -0.252710195446314
-1.16194628801413 0.0627005544360244
0.875118485084618 -0.27056413532303
0.933887311412242 -0.306941643996645
0.835980273955283 -0.246327114938859
0.88924345164853 -0.279016375242513
0.857949441991902 -0.261223858876676
0.968165266899825 -0.328572373840593
0.95453547101364 -0.320350698916897
-1.1591792718526 0.2394131908129
-0.97751659487576 -0.00588643533059882
0.951446585517472 -0.319659931422367
-0.934394743373515 0.153433110674715
0.938576247298732 -0.309453961632485
-1.21019986028544 0.081573252906727
-0.915483705048417 -0.0292353537042877
1.00377336786736 -0.353524884698314
0.768103486830984 -0.203731073179977
-0.686936064460408 0.0635367923135004
0.940820510292057 -0.310459880060958
-0.85617095537353 0.125964856138974
1.0132803657793 -0.356123279402203
-2.06097741109574 0.570419377977209
0.862267341843427 -0.264847580686596
1.03679996419149 -0.371286214205771
0.901142050811446 -0.287666225704147
0.926628068481352 -0.304547057318814
1.02098752736958 -0.363576597673279
-1.14404050941092 0.232265161362759
-0.896730452191212 0.140890876575329
1.04381672677726 -0.374585009588464
-1.42752149802039 0.33617928301319
0.90798941757135 -0.293596552432732
1.01085356760965 -0.357635383916794
0.96093003431671 -0.32495893112789
0.990659286202331 -0.342800852196563
0.976210179808513 -0.333927258007712
0.843784791025947 -0.251069447147157
1.04823465455481 -0.37678894481568
-1.00144924157964 0.00313048674788611
0.970085449175378 -0.330533477325657
1.00421699536384 -0.349953967781631
-1.30971439960921 0.117074470515048
0.802759217553885 -0.224033414004081
-1.22486572274602 0.0868000859812424
0.891667748806699 -0.283741900181489
-0.860078008276883 0.127190415706005
1.10134948525871 -0.412095082436903
0.92425629396088 -0.303099797731655
1.04870552647366 -0.379676647788834
-1.10499679541201 0.216979825326776
-0.96226512226149 0.165613621498903
-1.09244756898756 0.0372252303023958
1.15358544975023 -0.444875094803966
1.07310013998588 -0.394306429382664
0.889080968147849 -0.27866474838166
-0.644955533209747 0.0475363721016515
0.989266260385786 -0.34284617403194
-0.842323558825342 -0.0566420751539868
-0.936633305861037 0.156341576980449
1.04409023850021 -0.376107717377439
-0.799485824538075 0.104859530750396
-1.32718450030414 0.124681908539492
0.821713599606534 -0.239086161569719
0.96397795417444 -0.328147405789539
0.932137660646118 -0.307858890859853
0.824936261099436 -0.240369741578272
0.745432431292099 -0.187861027554548
1.01152307112808 -0.356076838035498
0.816345168194292 -0.235092408768534
1.0429103914311 -0.375911080767816
0.878014110490575 -0.272636132850481
1.0053506964414 -0.35439991937723
0.920311873560673 -0.297514949649672
-1.19160747042822 0.250342037776563
-1.10515264633037 0.217458716346947
0.962750234207702 -0.324287775962199
0.866036414380432 -0.266706007057468
-1.21961682749204 0.0841227052343993
0.876396726424863 -0.273109177378133
0.808962511313705 -0.229235462990584
0.936160128023379 -0.309731962834708
-0.735806508022642 -0.0946450133725946
0.896350357445757 -0.284579433054892
1.01481845106695 -0.359437792296748
0.979936008790818 -0.337380438542598
0.998488899791782 -0.349033968374706
-0.760546416484886 0.0904203066888752
0.924535269201993 -0.302260038356269
1.1013143663241 -0.410924009379127
0.972333225345107 -0.331006936409013
-1.14561796557729 0.233725875540563
0.784190923138117 -0.216707418221734
0.873938272103865 -0.271849720883563
0.993528671071348 -0.342893099504646
0.888883357948494 -0.280539790582254
0.793780761938101 -0.220884489735658
0.942941865628587 -0.31214150518873
0.990985483915451 -0.341874966518809
-0.582649820898723 0.0246784878209728
0.838400723226744 -0.250305438513397
0.977917714133357 -0.333163745267268
0.95116721781196 -0.318141028902815
0.942390826775242 -0.311263975274619
-0.731552427100654 0.0784560975283164
-1.32365362142279 0.297404779273986
-0.948767863107073 -0.0157666058926113
-1.00559799293246 0.00475781025138895
0.789666749302981 -0.216770434410525
0.913639042405882 -0.294864568270153
0.873499005453118 -0.27141757759345
1.02847559063928 -0.365521928416231
0.830982119073087 -0.242770160283307
0.971469161223485 -0.332186511890742
0.872409143583627 -0.268344831752322
-0.845263339359902 0.121504228617411
-1.00944944698689 0.00652540699518592
1.22807194880952 -0.492515257023883
-1.0033964306185 0.00371633497706282
0.795899294540611 -0.222624601924487
1.1018550502806 -0.412687477882636
-1.02245740219458 0.186238391271809
0.914873022088729 -0.296874939595675
-1.16964385856767 0.241503922234156
-1.15071469733308 0.235077347287017
0.917039613017 -0.296117372886164
-1.17001781542171 0.0646460938873296
1.02830512581714 -0.369191952265912
0.993976590025223 -0.343928926583857
-0.99626327138187 0.000920251019065791
0.952065492677479 -0.319294555713497
1.00204641070216 -0.350163344570802
0.78425193866565 -0.216246540330024
0.805131883611877 -0.226344941817626
-0.429944382254434 -0.0299301575078378
-0.983032175254877 0.17184139423253
-1.16366460643496 0.238727640767979
-1.58341719119373 0.218340850972726
0.813563009200286 -0.233511427718562
-1.23597077881099 0.0891941480902956
0.873187704941651 -0.269232081762395
-0.921097503456027 -0.0261034813173357
-1.1778103945268 0.244338509757835
-0.761946644745546 -0.0844119465249005
0.798993159233686 -0.221739157899643
1.07574549085323 -0.394235344242721
0.905902780356348 -0.29100465708106
0.93501194961461 -0.307043526124269
-1.12594734886948 0.0477980474374903
-1.00871952451568 0.181148495668315
0.841579335714835 -0.250094531605568
0.974266302752401 -0.333738254543667
1.06741404401382 -0.390797943051714
0.92701329794974 -0.303752961082806
-1.17311778149836 0.0664993602112569
0.838974235156093 -0.250553073253895
-1.13565297190384 0.0535814888150833
-0.705060957155121 -0.106888571910718
1.027000284191 -0.365835193502979
-1.15407023196241 0.0597630936088338
1.00507479081665 -0.351507590711532
0.74766819707927 -0.191009466802618
1.03624925301765 -0.371040410953814
0.883540887624956 -0.277830334337147
1.01723900686332 -0.361258511426338
-1.37346968260219 0.141177957482011
0.784418600059149 -0.213077724985618
-0.930573438841967 0.152331471413017
0.97176967925484 -0.33146724787409
0.767223538278575 -0.203637219481708
-1.35978963655987 0.311973501708751
0.927504483588909 -0.303592652371938
1.01301876923608 -0.357874252190996
0.905637917000585 -0.289385789781318
0.842125227615229 -0.250314140657018
-1.23832376166835 0.0916111032566449
-0.75119640993246 0.0865331604627438
0.925761047980567 -0.301848481205434
1.19918804946791 -0.47231255734898
-0.910624110828599 0.144428903973727
0.907889212397076 -0.290495514332178
-1.0712713590975 0.204530725504624
-0.935217607288533 0.154601100996843
1.003867678162 -0.349821485611141
-1.47222325289818 0.353168845799797
-1.2039346054399 0.253033799538373
0.944467250481999 -0.315770904371826
-0.252619577216929 -0.0976941901476581
-1.11366961410063 0.22055957008742
-0.598813323860843 -0.144348368831207
1.05238218977694 -0.381521081406252
0.90026249156113 -0.28648051348795
-0.549333039088137 0.0124224700209449
-1.03693766213952 0.0167643155165859
0.895046161594452 -0.283893543395191
1.10189806472993 -0.411393521510157
1.02327528140048 -0.362997724776306
-1.34551615450735 0.3062747583583
0.859436783929642 -0.260403310926456
-0.993240606971857 0.174828263165652
0.922880152128976 -0.301796061361982
1.0486707584169 -0.378984027327211
0.929990914328952 -0.3059875237218
0.879429056094896 -0.27551934756609
0.970375183029795 -0.329789599261026
-1.08314875528009 0.0331145703746075
-1.0404781657654 0.19477098307254
-0.566736357537996 0.0188093839256089
1.00608555824715 -0.353953045107187
0.87058626431447 -0.270343226303055
-1.06271867376735 0.0251861950450482
-1.25318956260473 0.0960570129623958
1.07981481221287 -0.394727363742902
0.888416816559151 -0.27826222939472
-0.813292974151673 -0.0660030366749919
1.13027619385198 -0.430077970972114
1.03813333293746 -0.372456144788252
-0.709497691021512 -0.104915228791508
1.06146055424581 -0.387169564643712
-1.08401922735006 0.0346760652489932
-1.25941422369087 0.0987850093165499
-0.618850449955912 0.0375103626187107
-1.20530797954872 0.0777767825887094
0.994787319795349 -0.345480819312802
1.06866495870347 -0.391443299066724
0.963107772765043 -0.325280233183104
-1.12727450306685 0.049229519897276
-0.708703025369418 0.0725533592986375
-1.19477534083507 0.0749578440875319
0.800859971333174 -0.224529620167201
0.987567716725139 -0.340148831186109
0.990699018220002 -0.344826198906634
0.944329435635082 -0.313882301105589
0.838945259895348 -0.249734681792491
-0.947017564676024 0.159818227987315
0.963261636895712 -0.324487246698451
0.876220261486854 -0.271234367213011
-0.620415567886277 0.0390805370519178
0.909802806996455 -0.291577486049426
0.804078125795088 -0.227508548309623
0.969713194038761 -0.33208251072575
0.869334447301461 -0.266837453613736
-0.60275173541482 -0.143309575734557
-1.08100988325656 0.0335024708302651
0.91539599105435 -0.295434702495083
1.02548675109084 -0.364026002419024
-1.07811147966288 0.207092884411397
0.829934508522728 -0.244758738405196
0.960693534001824 -0.322639011287384
0.942303223735055 -0.310812448348472
0.858709393407293 -0.261648734930103
1.03485253322064 -0.370528924447816
-1.21337082095957 0.0816482889267859
-1.15351788531529 0.0591396811437141
-1.15257056146495 0.234509418131501
-1.11727624943918 0.0455785881868839
-0.828146779033032 0.114471930613191
0.929092521514769 -0.305290280577652
1.01664011567504 -0.360684175603172
-1.08705953084197 0.0341535841355507
0.882442496745384 -0.277015548427912
-1.12802043034997 0.225329548591819
-1.27755318669334 0.105499171442916
0.989162583860132 -0.340735626492805
1.08643236264879 -0.403480432108533
0.989439321192258 -0.342951218154292
1.04312299105546 -0.374423800621995
0.887568624464204 -0.279194579557688
-0.98545526969281 0.174227559377309
-1.03270103994972 0.015928329696571
-1.39180461479367 0.148668293821474
1.06703850170322 -0.390741693713185
1.06970633782377 -0.391833147334412
-1.16655997831802 0.0648982524551335
-0.744956721036499 0.0835919253773664
0.853820173380922 -0.258257862250938
-1.49324723155692 0.359554811536101
0.934781048535157 -0.308220936280673
0.954712605720979 -0.320508544810565
-0.860116389090862 -0.0490743434445088
0.975835341506543 -0.336439871920413
1.02341766047548 -0.36125717916396
-1.28424723007748 0.282509822717984
-0.957398898834183 0.162953094252565
0.728199890067392 -0.180876229582474
-0.976395564331609 0.169489127741762
0.899160811683976 -0.287577088808679
0.941635803150451 -0.313628086913806
-0.657578602751096 0.0522329419869619
-0.81280320939154 0.10935180814978
-1.22206232462758 0.083264930829234
1.06640469506265 -0.39090612239516
-1.37496930678361 0.317399652248651
0.790481022594389 -0.219796036236417
-1.27887921294553 0.105916721900979
1.07356104554422 -0.393063585757119
0.949762445917832 -0.317873139140062
0.907781163558535 -0.290836214334208
0.846090062655102 -0.253636962834844
0.998539537098305 -0.346896078553684
0.887629334622539 -0.277767301919286
0.888059754649114 -0.277764731168479
-0.900527161410455 0.142094333786395
0.978539189392244 -0.335580392226746
0.850133321306575 -0.256595241619213
-1.17856021957834 0.0678677983099679
-0.597281664458332 -0.145829322611493
-1.1386998393195 0.228883432061166
-0.556548012298365 0.0149912022619018
0.992073783226518 -0.345622163366914
0.940776972231468 -0.313253698213688
0.928845701959023 -0.305456301237003
-0.920897586544705 0.148971551948174
0.899640853642242 -0.286260901270507
0.920392328737738 -0.299857202471427
0.786314615275365 -0.218839009024358
1.21670975937348 -0.481741083298104
0.867538896675547 -0.268232613086835
1.03156697725828 -0.370139551444478
-0.654242366897449 -0.127842524046016
0.865710089262462 -0.26433228691203
-0.961559543767671 -0.0123027699906983
-1.55480652192537 0.207060954396642
1.07135750686028 -0.394022591220929
0.861755818899867 -0.263157606705097
-1.0136067340606 0.184485615492187
-0.950031159408512 0.160372006275952
-1.13786741407559 0.228849420928795
-0.73510884236592 0.0815446247109533
0.899929581145993 -0.286119463922527
1.08830518847678 -0.402731085622708
0.876340973055179 -0.270875354177701
0.916931128210392 -0.300188233270614
0.913688350951637 -0.292553939445679
1.00373720657108 -0.349999714478643
1.10558519723661 -0.414181289176331
-1.35825819715495 0.135629481662073
};
\end{axis}

\end{tikzpicture}

\end{document}

==> figures/plot3.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\begin{document}

% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
% title={t = 8},
x grid style={darkgray176},
xmin=-2, xmax=2,
xtick style={color=black},
y grid style={darkgray176},
ymin=-2, ymax=2,
ytick style={color=black},
xlabel={$x^{1}$},
ylabel={$x^2$},
label style={font=\LARGE},
tick label style={font=\Large}
]
\addplot [draw=blue, fill=blue, mark size=0.5pt, mark=*, only marks]
table{%
x  y
1.77584809117427 -0.486637995778653
-1.54915179143412 0.297773727894394
-1.95432089336119 0.416821478925249
1.70699670468399 -0.474525194956575
1.69449090206686 -0.465425462194418
-2.36497847795047 0.618937876485669
1.65149447143115 -0.44040615089824
-1.63257569851178 0.320562592692903
-1.52940719822056 0.296637666415752
-1.73833982860396 0.353030529487773
1.65887359568054 -0.456212017981556
-1.59151971755606 0.39078533667362
1.96801741486499 -0.55691449455569
-1.74600321365683 0.369106136607932
1.76139853727334 -0.489583956167083
1.76974724912611 -0.497036274864172
1.27425775264038 -0.319321175121836
-1.67595992865224 0.340904879793328
-1.47095589950105 0.354457576821607
1.58918374778208 -0.417922306610745
1.84080389555021 -0.509052107952446
-1.65974806949989 0.332478627577348
1.60639992503713 -0.432485792478021
1.96079216141416 -0.559621884498857
1.8342839295905 -0.506359311021431
-2.61112842416688 0.609423480060499
-2.11791209572563 0.555888610520928
1.66516360039766 -0.455814974263661
-1.83711076944383 0.384697938875592
-1.94174936628236 0.412346394013353
-2.35326057265407 0.538830963679422
1.75374756256101 -0.500219221799206
-1.46836330420378 0.356311795986776
-2.46120956565761 0.65087407824841
-1.8836419240024 0.392747069605781
-0.804591371492977 0.0857440287400085
-1.246112359729 0.283319743699711
-1.91586161773356 0.485361720995323
1.55393350692282 -0.415034867343521
1.40930784488718 -0.37526218741711
-1.56347603048174 0.304774944494718
-1.47133321871996 0.269707650163699
-1.59271540740654 0.392227972938102
1.5768638856389 -0.413701511732477
1.67931025354526 -0.457691109298255
1.66246890588693 -0.45934778967189
1.43279885636865 -0.368252135326745
-1.49658481516779 0.286974486991821
1.77841490546951 -0.49238462814003
1.77340679717037 -0.494046879887828
1.87514376552205 -0.522966814317064
1.74817053784002 -0.489984083154243
-0.662439900720559 0.120836605136613
-2.08556867869677 0.539500972793951
1.64579499764333 -0.44581907189755
-1.79997533421649 0.451106173928403
1.65754931457251 -0.445006600656794
1.79801864745232 -0.498560942739604
1.50975144467895 -0.402853339892783
1.97505838614468 -0.566347788036811
1.34106326870781 -0.349262850147879
1.54719455841739 -0.410735238690577
1.73873545699733 -0.482140678880139
1.88701976973931 -0.529899440504612
1.58623022388819 -0.427866378249059
-1.48004902339899 0.280369097798029
-1.42138647003089 0.26393130926703
1.66767148015265 -0.440090731603214
-0.806775013998676 0.166044594000673
1.69006500908968 -0.466004815615811
-1.51662373753553 0.375506960093911
1.48008782604472 -0.392592833041375
-2.13908264404719 0.554387021406332
1.4019519778886 -0.351485047743289
-1.8104706630332 0.374266576703245
2.25739502264527 -0.661462042694799
-1.86384350705625 0.38713222881485
1.44491219322272 -0.37812335455476
1.64456672164034 -0.443980282283849
1.38172002099665 -0.338204966643562
1.79430512383122 -0.490104940711042
1.90396891893754 -0.531607803534807
1.32875306255545 -0.33274600673472
-2.31605671845499 0.525254408486332
-1.1556476709056 0.188478447095817
-1.12054315334711 0.168348021347046
-2.10197499294708 0.543203032797556
1.68704882247486 -0.456078359007184
1.40804087287218 -0.363236637628118
1.39328875542173 -0.357868605294816
1.75505413794425 -0.480318792143707
1.65839812004303 -0.454303800228002
1.74188340166753 -0.483653416067205
1.87694936984646 -0.522699987596279
-1.94291141488863 0.408655724348863
-1.69141629812213 0.422840636509848
-1.48608280080969 0.272747865458022
-1.78146157398444 0.451856714587785
1.78731883113917 -0.501481353480567
1.68005560944224 -0.464525355347744
1.77503993241833 -0.492110121480107
2.03866854404519 -0.595549983432422
-1.53161074440743 0.371919298152073
1.69142154002724 -0.454190844735426
1.78459869072101 -0.491250757684244
-1.68935372940913 0.344497784660796
-1.66180253188261 0.327499634353852
1.59519779754957 -0.433623683914419
1.62547594017178 -0.437637750594752
1.56248771840599 -0.41186393071842
-2.14558722954657 0.469978646652153
1.68206617124586 -0.454089405670727
1.60789207401432 -0.433569006599621
-2.20862256515814 0.494492660173164
1.57149536964875 -0.419237612957521
1.79587431648115 -0.500214087820349
1.64335378942178 -0.446762647118525
1.61561092608627 -0.435387491297693
1.76866942611151 -0.496297477107159
-1.18266848118222 0.273576954711678
-1.46512432030877 0.286119511542187
1.86634237557335 -0.535109201212047
1.62497635781687 -0.445283219763911
-2.24718906539017 0.590287471361241
1.54137285372424 -0.40950069545079
-1.70250585695449 0.429308244599322
1.55020817401387 -0.410138532295234
-2.07651564632466 0.455687340539732
1.62777948689935 -0.443383834581331
-1.19180170066295 0.269423118518034
1.71055014059008 -0.463000987406395
-0.803784789734114 0.162910335823913
-1.67720441947003 0.420690299058557
1.90355373175469 -0.540218820653625
-0.930607741342367 0.199168729855543
1.64769003869998 -0.444612902225024
1.81514848804565 -0.49462427757394
1.70855844016806 -0.456789995289426
1.86914501520447 -0.515220593419696
1.94563088606977 -0.551231233104521
-1.53105513941462 0.297908446227639
-2.04333157902862 0.531599449190581
-1.33392404676136 0.242734943055707
1.77255442917196 -0.486403039666344
1.8560074003678 -0.517101722674431
1.61744237891589 -0.444884011567879
1.5447523462454 -0.410905663147436
1.41229158193685 -0.35931272468259
1.56344264024336 -0.419405296574727
1.91253682444359 -0.541666570275831
1.42489467988968 -0.358937993365962
1.43985992731484 -0.367775955830128
1.70864423721481 -0.466028430971968
-1.6680469443974 0.335997355498017
1.88507331178273 -0.530010915489163
1.90145147757361 -0.5363607523056
-1.80000834363434 0.455833267054754
1.71983077334688 -0.461208383008539
1.97227050160688 -0.560326074307011
-1.46032906200321 0.273857084588423
1.45573444798678 -0.372899353307945
-1.56401866724363 0.305938732435004
-1.68887870692493 0.338498763195437
1.67697670985749 -0.461386170524762
-2.02410747332661 0.52154224193754
1.51369410750801 -0.39550203370842
-1.59718622899756 0.310059100881918
1.81011545069663 -0.499753935774184
-2.14004860491834 0.549283100574748
1.80918154614607 -0.498966888879761
-1.33426853823605 0.236396395185274
1.979574298597 -0.570239469834479
1.89925347612471 -0.545313000964623
-1.82454096434886 0.369228763007355
1.9053588987764 -0.534002390642182
1.60893776992779 -0.436469200467116
-2.19021931531546 0.570401246096059
1.89611409342896 -0.539573318333544
1.79170988116222 -0.506127963991779
-2.09192760984211 0.448347369740794
1.81373890392453 -0.500088945333203
1.69674855658918 -0.457844370641843
1.46475390373168 -0.378987817353733
1.45627258694696 -0.376584764450843
1.5918793464177 -0.412419341944093
1.65489791918748 -0.436413530835519
-1.46155172442439 0.277663225736638
1.98087713842044 -0.559734928355215
1.73091776469102 -0.484364743216802
1.95720841783951 -0.549691005198443
-1.56964712817272 0.298212736210259
1.57667156563234 -0.420889516870898
-1.51075968045915 0.368920602055692
1.52848538160806 -0.395901645827503
1.58128956268557 -0.418168372379588
-2.49187776153561 0.661125591650969
1.69144128377357 -0.453550393809964
-1.84337291372888 0.469221296935373
1.42549942773046 -0.377771202996441
-0.896943527074997 0.185370484103108
1.92914472910456 -0.539876084034765
1.88354857965401 -0.51750038309146
1.5751679595178 -0.414438425158417
1.62710657281231 -0.45243704661423
1.67983249693242 -0.464604559273317
1.8662741946474 -0.521373579911094
1.73788638900621 -0.480492447840683
1.75213490865746 -0.48181007128974
1.63096857284885 -0.436243702231497
-1.54591067635722 0.301914661478497
-1.31537081888983 0.223012670881034
1.68120620960289 -0.461219828653223
-1.55301031386435 0.300187922856277
1.66488428189885 -0.454575313724778
1.7866498446959 -0.496321196738537
-1.27876715129714 0.300695264981839
-1.98275618401756 0.42862399341367
-1.59833635493809 0.310513896346105
-1.49087217536338 0.362369607674923
1.6002990318245 -0.4273324226528
1.53149132552779 -0.404837791124366
-2.24368782129154 0.58597744981639
1.85529789497906 -0.524932204285227
1.7172605909536 -0.465200126240815
-2.03522524692048 0.442406102974185
-1.12277339335317 0.264086103517658
1.86395149676283 -0.529809205506012
-0.238141510068656 -0.00391762435754362
-1.46452775683792 0.351837019392203
-0.999424361994976 0.21938933400532
1.60251829628678 -0.432253469140274
-0.461157191642442 -0.0153558727798665
-1.67741079268134 0.415702642073543
2.03958411769976 -0.578611500559592
-1.0584307463655 0.148969858546166
1.68086114843106 -0.451319872705812
1.71115833550848 -0.465459513710063
-1.40810980010195 0.332595894556862
1.63275567149127 -0.446178694411202
-2.13579960540513 0.47151278825102
2.1375636732674 -0.630952268667295
-2.00203849973732 0.4336124674364
-1.33021676484304 0.233934921514313
-0.515826190120409 0.0738703786619736
1.63529147115717 -0.45095791158415
1.82279024562174 -0.508135884378012
1.46790632343459 -0.384332689471453
1.63897010450646 -0.443195932181711
1.88919283604565 -0.536179267333671
1.66341616039859 -0.449987739825846
1.9545871131046 -0.551370612649542
-0.862852669925906 0.168556948649134
1.84144315598048 -0.516537183733042
1.83419276061431 -0.515138223436959
-1.95637405196791 0.488883564606771
-1.94225476465045 0.415527219964255
-2.07452627880816 0.452350491691197
-1.45036605801776 0.352215109039751
1.52079112505613 -0.397457241471248
1.47077414677029 -0.380462042732893
-1.13223143320757 0.25230246148378
1.79788225920383 -0.505271884348452
1.76508687601688 -0.484921322219077
-1.26009319302047 0.296038374260707
1.52214919881646 -0.400144725356671
1.70508802157347 -0.467875327099053
1.84685625130551 -0.521220793787384
1.81522004164303 -0.50632815724371
-1.57330232150521 0.385333923053547
-1.44289497635876 0.263321611497815
-2.11112865783335 0.549012641105362
1.89107685094219 -0.535009765101147
1.63541654921521 -0.430313562592554
1.89767532860388 -0.538017935000446
1.46634533497478 -0.381011699773886
1.69837849652521 -0.475014316072316
1.50255315812513 -0.384121419112078
-1.62061109614554 0.319677413062905
-1.09396519533318 0.248630024258408
-1.5353282211846 0.376896855305645
1.51103129084508 -0.399137348211437
1.79049298168177 -0.498995176738921
-2.33288538761272 0.52181407926358
1.53126784686063 -0.406328988343733
1.66619775954161 -0.448762478475398
-1.51989058622559 0.366996698996415
1.85147781821596 -0.519141959653069
-0.229530406427835 -0.00516479460818983
1.6665654718751 -0.4544547825623
1.64244961381215 -0.457484073607126
-2.15134013036888 0.556154138058187
1.32740694994306 -0.332140618129395
-1.80046144127083 0.461575502738992
1.48263024610026 -0.386308156844864
-1.87419945146627 0.395997867638682
1.46120069042642 -0.386466770215753
-1.58677974240859 0.386374915165412
-1.33407306754746 0.311381738314245
1.65094703627518 -0.44079615250628
1.68886207526567 -0.462082833968122
1.53899085721559 -0.404776711885533
1.53027763625692 -0.411912044792483
1.82554650410064 -0.512130951107661
-1.44787668364706 0.35642784700386
1.51759458248938 -0.409373356087797
-1.63181489586639 0.410878360864929
1.77706242620376 -0.490297446619192
-1.89129372634809 0.476594694833381
1.78564734526818 -0.498625557353379
1.79434896963713 -0.491202112948721
-2.13593054344329 0.549559130560848
-1.68557166155222 0.41659702118443
1.71020243475742 -0.472985380444752
-2.03092700971248 0.522258055651583
1.79212815579792 -0.499030038056211
-1.02463906928567 0.150297363538589
-2.53472199839997 0.671813647823723
2.06729019856297 -0.594623238261825
1.83322398374384 -0.517574411902911
-1.93691613281701 0.409786629300591
1.5859496313013 -0.425150363651546
-1.76131652822811 0.445633667927922
1.46492266526343 -0.382589600158085
-1.38986694324883 0.254985725354131
1.59357491747844 -0.444118053419379
1.96968378983826 -0.555869242856411
-1.98731291675909 0.511550442465627
1.66405236742382 -0.452791761655922
1.6300811217893 -0.440152408700882
-1.12809281919721 0.245756615227742
1.62075956393131 -0.436333173611535
1.70611362769056 -0.474153095400418
1.47120828106492 -0.390478389445342
1.66563806938596 -0.447754036865558
1.90134593986175 -0.535434319173492
-1.98260734185989 0.511085436863201
1.7295768660324 -0.475751383150359
-1.31261124951816 0.318016222833838
-1.7882498375396 0.457481122845511
-1.58526565476116 0.312804125598099
-2.11661242198718 0.465901034978757
1.4600005132043 -0.384837668175938
1.91666560950936 -0.543780584947869
-1.26905499508785 0.29081356193833
1.97071719519753 -0.567725539702799
1.38764183272923 -0.347530812867952
1.68074142321784 -0.459991412106163
-2.17303906659708 0.481876088248738
1.77568153052904 -0.482510991330428
-1.88130643993355 0.395782090647335
1.59706752675567 -0.431732853234582
-1.89833803455246 0.484326033439755
1.56669000121739 -0.428889788726933
-1.03694012360167 0.147506578114959
2.04691626839607 -0.58309039859696
-1.60018192315659 0.390608559128149
1.98428949634832 -0.572939065667007
-1.61885090731508 0.403703444858037
-1.63843736100304 0.31513034171304
1.61098251049489 -0.439557944742611
-1.78778736043704 0.451760978714225
-1.64728212803167 0.329612548312244
-1.70222915549752 0.343146459294475
1.52431010888632 -0.397225314861541
-1.20680024629677 0.279891286065907
-1.88276925469415 0.403486578051368
1.82949715825885 -0.518387203062312
1.82519073945026 -0.497814625149594
-2.20273257513807 0.499365872531215
-1.66843084628618 0.411294678301075
1.77032734061554 -0.491286129794297
-2.31331893066536 0.609731568903586
1.7968373085049 -0.488032101426615
2.01327393145369 -0.583109997833612
1.19919462381461 -0.280932181031011
-2.07731004374159 0.532523139593455
-1.66827199059351 0.333599584359802
1.83747154306501 -0.51744425509266
-2.50832386384943 0.582923764347982
1.60908008910096 -0.425475597280134
1.94312898482063 -0.553777992180435
-1.57106938709473 0.300449684647995
1.62907582777072 -0.435380320566474
-1.63778470340284 0.330079304559968
1.45848088682068 -0.384868346276151
-1.50977012636577 0.291807408918668
-2.62069064728968 0.698882834298328
-2.40232707780945 0.638779047273346
1.84404353078391 -0.513785344909499
1.6452160805893 -0.451560564834711
1.59963794088844 -0.425008450030194
1.36837108995677 -0.348144533363805
1.59269626146216 -0.420405929930281
1.63621860374573 -0.437116116553564
1.51664629123442 -0.394314144838646
-2.27499352970962 0.596585624718169
1.98778241954947 -0.559773497140332
1.60819279525935 -0.42069929170361
1.30590194413226 -0.319336870877908
1.64103630689057 -0.43840111366679
1.5251316736764 -0.406373678364069
-2.34791360714831 0.613116184732844
-1.49648705124565 0.279912019300117
1.67366183456625 -0.463108124561167
1.85478703254928 -0.515391400334501
1.88829096960481 -0.542209050001216
1.63802904156318 -0.447316970640009
2.11637991705693 -0.611374160229217
1.74651512012488 -0.48666042710509
-1.61542482952162 0.32353138835777
1.72305319239896 -0.475012247577364
1.83318746940618 -0.513103654628685
-1.32550146786562 0.314228605729652
1.33543322825257 -0.334061555785919
-1.89182921392569 0.473814042929658
-1.56354311103433 0.302630486529653
1.33293406799527 -0.329916457283909
-1.44818918094223 0.270152991806969
-1.79570868202739 0.379390460260085
-0.924443283902942 0.191158813507089
-1.78558885789793 0.368625956849303
1.99447067197813 -0.569226406300463
-2.09821660861252 0.53800228031615
1.56131304030208 -0.418085585464645
-2.22608503089589 0.574802071990997
-1.84733717859392 0.464194792837963
1.7877902356393 -0.497485895929355
-1.71141104921819 0.342481321763738
1.77878999653096 -0.49731272123438
-2.11938475271677 0.554161590718304
1.65047645597886 -0.449144514086704
1.63680645504727 -0.440938898754673
1.84584963640231 -0.515151019725518
1.61918357339894 -0.446279959723631
-1.57513807994028 0.391611875159147
1.65534596589241 -0.45153066381961
1.20772447062157 -0.295004463862881
-2.23863921663916 0.584785190947058
1.71889319645411 -0.475477246036349
-1.13859564391201 0.258031485545636
1.51822956249149 -0.404880713029329
-1.55499847038223 0.303629533740123
1.87094366400533 -0.529478244880159
1.66632693855824 -0.450070431657844
1.53177986969641 -0.408309783510679
1.88694825311086 -0.540785427862889
1.55247075383519 -0.411462079809947
1.6572336039994 -0.454447768853964
1.63564812777555 -0.441786402622188
1.51330889405859 -0.398888882028531
1.72312995183329 -0.467188531703047
1.82022492093017 -0.506748574744659
-2.06603924849598 0.527878596388266
1.89096928936445 -0.537012636165789
1.46156764871221 -0.377232475213847
-1.25399643098443 0.20687734295555
1.52359080615619 -0.397054789910233
-1.12261175909436 0.25364223848928
-2.62008418359491 0.701156495165537
-1.62434356208923 0.319087448018549
1.48640188624367 -0.385213538107825
1.71834193619081 -0.475374491545071
1.68482468261353 -0.462178806066756
2.07985891932859 -0.60932805051355
1.59801466408548 -0.421654337362799
1.66760574379212 -0.450944172052653
-1.34401891091865 0.315139053346356
1.84369356192917 -0.515308544119754
1.59686670479984 -0.429517588822494
1.54435991521004 -0.406910655197237
-2.1128943838067 0.548117779458477
-1.65773110805188 0.321223958953885
-1.36690980858691 0.246419341101473
-0.8578595171291 0.0931444008921834
2.11789851864984 -0.617064763568902
1.5544447969021 -0.412371532000252
-1.57447172436648 0.393792437815756
-1.65575056164733 0.414746934585555
1.8205482243351 -0.502950795974771
-1.64298989399894 0.317206718868818
1.51897315063801 -0.397238027005518
2.06576882135321 -0.607721420427387
-1.5723383644235 0.305394400277865
-2.22624322748063 0.576469404307858
-1.4952762361557 0.367270316650198
-1.52142334236221 0.293337288494938
1.63836520318897 -0.448829012846031
-2.02600669659347 0.512127238490474
-2.42158788478669 0.636825043720578
1.43399630642155 -0.379863582284482
1.69955840164412 -0.461469875077087
-2.30841203893191 0.52215947334215
1.48949172445566 -0.401720643209692
-1.64876717555777 0.408128314634647
1.69430169206776 -0.459198903223798
1.40919646929894 -0.35944231471804
1.49165700976249 -0.396715848463061
1.55121698956235 -0.421327994161004
1.84231368689026 -0.520783989606133
-1.68654054721584 0.419352924452312
-1.47197694484273 0.362400354945026
1.58184062336512 -0.430597648239626
-1.88924158783478 0.4832042357547
-1.80728106143646 0.37610100371994
1.71496885005372 -0.477042361542684
-1.83094500936828 0.465468360028981
-1.85284608164149 0.465783942075226
-1.32755226127477 0.317364367063054
-1.35412905324062 0.319722548343656
1.82009797771137 -0.510407613011818
1.89728866862482 -0.54482084970793
1.7902445182975 -0.497752803640338
1.54511550513043 -0.406842981859331
1.52718854547174 -0.400183311615051
1.54040266640831 -0.40856771591628
-0.449284113199111 0.0495956911074072
-2.34640571683999 0.532476410822997
-1.96001573431969 0.503637964415765
-1.54867602253066 0.299060180512133
1.86340250724829 -0.514133254904011
1.67483364176537 -0.446923393048419
2.24852950394749 -0.663491301092474
1.85902470337331 -0.522331375911506
1.51073123409007 -0.387268233354162
1.65057009461026 -0.447294692191371
1.44790445941643 -0.384233026319372
1.90612755495332 -0.540137857742958
-0.984282702349296 0.134694854080822
1.33329035566658 -0.334321737063813
-2.35300658793347 0.537321366843093
1.78582538766252 -0.491718806668147
1.36594619942637 -0.333251623458499
1.594050565601 -0.43015515561466
1.77132616183581 -0.486279777603456
-1.44658051396586 0.35117383440392
-0.61505446435144 0.106132488732915
-1.39982340164206 0.255822148587617
1.76185650870908 -0.484977113026436
1.43583681666513 -0.374406046254752
1.97680338936331 -0.568120328821346
1.80703497649581 -0.510374743597014
1.57816303559104 -0.426186539350436
1.47064297522317 -0.385547535029194
2.03678947147107 -0.588209500678346
1.81215997301051 -0.505993516179434
1.45991318219719 -0.379769479550851
1.78947088242181 -0.49777410063668
1.44119614197199 -0.364397438123915
1.46787135382449 -0.383281423977162
1.71220459014123 -0.456318287797653
1.59050440511902 -0.433237617237774
1.98111293965566 -0.560471624951973
1.71742054095507 -0.463760622903234
1.47782258315259 -0.392272879706475
1.74785943652382 -0.486097064746855
-2.06803540722552 0.44388971343211
1.73519671766604 -0.472220238939092
-2.00949500959682 0.437000487182958
1.74748773403761 -0.473770219389661
-2.27261019117094 0.59505682000583
1.59779685579799 -0.419521293340452
-0.349532402400796 0.0200275739493313
-1.13362249164989 0.183811512316995
-1.54790151582053 0.299778531001542
1.89140990670617 -0.532301427093495
-2.00075886101411 0.517677905263316
1.59779717761358 -0.434970322640104
1.54818215746072 -0.414444503259064
1.66255159181217 -0.447290821476601
-1.35686804005127 0.242577888550479
-2.1331835840256 0.550575753351914
-2.02305462821029 0.518896857023553
-1.99087491680306 0.513577337415133
1.38013505719278 -0.361730669251915
-1.80738031145135 0.445813976258772
1.68962591643721 -0.459100264533061
1.209353591351 -0.290796679002009
-2.1642776446383 0.472754690155374
-1.35829770666708 0.239029945179244
1.66161618768387 -0.448682674999636
1.7473862588526 -0.47480782632215
-1.34692887939988 0.242040874033777
1.93270392523549 -0.550249511987286
1.69924310533661 -0.45415916740906
-1.59292244837873 0.397535699056165
1.62161897865131 -0.430677123215948
1.86900048307203 -0.525543477218381
-2.41717208310106 0.625103254780188
1.68150715782152 -0.459047170186085
-1.342501956248 0.237764945904976
1.95973952819317 -0.56925463888683
1.78723636704101 -0.500028503328522
1.38820631062051 -0.3496768252678
1.71111524671684 -0.472715749014633
-1.58709261819676 0.305096485746991
-1.60206960014825 0.324035411161703
1.7980631119505 -0.503198322616508
1.9752361819738 -0.56178232807472
1.504129523528 -0.390248840956794
1.9370054887487 -0.557757736092683
1.60698503967876 -0.429047038450713
-0.983599898438323 0.131525569980687
1.80114271053146 -0.509547878626616
1.59316890755087 -0.43128406008998
-1.65870814696021 0.339163718387509
-1.87323638011503 0.483610470560156
-1.78018305480651 0.442208262710086
-2.33349350345378 0.607430517654587
1.71033178713398 -0.474822975831114
1.90378505027125 -0.541116038845771
-2.05915916292539 0.455128190497724
1.94411251150128 -0.559877125784773
-2.05407679202871 0.452095871819907
1.45977619037544 -0.384060568952691
-2.7304257190988 0.640488490725211
-1.18671128756614 0.275667894785195
-1.69721190702123 0.347138846215662
1.67956210714922 -0.453229766608017
1.49498197116595 -0.397236228164156
1.99355539444737 -0.565570830351738
-0.50361373948557 0.0694941267473974
1.66744232590058 -0.452949361012768
1.82907923070789 -0.511583294879993
-0.756415236132531 0.0625408021188026
1.83058305472759 -0.510763349646439
2.05461472613694 -0.585695314971782
1.92208446645525 -0.535282819974695
1.71777111798946 -0.467480057984413
1.69214687553485 -0.453614022466615
1.45468259767682 -0.383705395287051
1.92642812519029 -0.548175808526014
1.82929483269942 -0.527297462098118
-1.86328735820532 0.383819259484372
-1.94719451392037 0.409865341869431
1.52945807369009 -0.411793402809057
1.63055804816055 -0.43528678969107
1.46685897772312 -0.379230566556457
-2.02720609345144 0.437632083932983
1.54727363534642 -0.405959428391934
-2.25424643383747 0.506311103138607
1.423156492386 -0.367605271392191
1.81442779065307 -0.51170724266082
2.08000472930013 -0.598141084860701
1.82817077550584 -0.512796718900839
1.66493893605909 -0.454733159723678
-1.25633163412244 0.290971395059402
1.72583292710731 -0.473694307561001
1.44734748626602 -0.374178670208343
-2.36760665285181 0.547826958457537
1.57542373015088 -0.421704082065435
-1.5543119979623 0.38262423829464
-1.98431551452933 0.425483176442532
1.46583938576921 -0.379845461940699
1.55653509444975 -0.418309381625312
-1.49412791667575 0.35946300424214
1.64370898016926 -0.451829838181212
-0.76600268084689 0.155654666280305
-1.07158252723998 0.1584048198
-2.44936734272743 0.561851866887043
1.73309966278121 -0.485340513101316
1.78143026314469 -0.494754065658346
-1.45742102016449 0.278708049255083
1.98020062287459 -0.571146978157233
1.51357463027719 -0.400284460702252
-1.86126652385139 0.391486137895392
1.5816143896565 -0.419678866221047
1.6881044241325 -0.457394793214223
1.51083770028581 -0.394559839460767
1.61106998788126 -0.428706059433448
1.53342600360177 -0.40882731813305
1.74473862279189 -0.479446837370198
1.71718780371438 -0.470727577079577
-1.85603413774029 0.484223751664135
-1.55412611010167 0.297960725219479
1.69538868763212 -0.468903653930581
-1.53176532155663 0.370481323604957
1.70177631070653 -0.460353394499614
-1.92214998057003 0.415859688806677
-1.45669056257498 0.266532449786857
1.77063655224147 -0.502676632721585
1.39554889157819 -0.350923379071826
-1.07494235642823 0.244772818743283
1.71092770709121 -0.461743970907959
-1.36744508867911 0.330645505054921
1.8314634889162 -0.50835159338024
-3.44938084217653 0.941982835797629
1.5286336353671 -0.411721770218779
1.86606201823598 -0.523524122257366
1.6155864342106 -0.436508850960626
1.64710543678354 -0.453008316431909
1.80983860838218 -0.513645802855215
-1.86268923199927 0.476704078596209
-1.43829751855273 0.351229791607917
1.89263426307255 -0.527891751613119
-2.36645467216913 0.620615316026635
1.60554826574532 -0.441122743235953
1.78707587716852 -0.507185177758683
1.7201508060476 -0.474915726464451
1.78145395747566 -0.493922313570152
1.75433921024524 -0.484658465980556
1.52615520981049 -0.39955703038208
1.90768081093103 -0.530658185533018
-1.59153311925246 0.310085026059631
1.73796900131558 -0.480779363131121
1.82245867773959 -0.502462481324879
-2.11950844868375 0.466480239650549
1.47359362429415 -0.373015208082702
-1.951343094513 0.42332037635193
1.57267828806749 -0.430680242655326
-1.37872546546896 0.332650357281102
1.9717080962296 -0.565060585714256
1.6425310899611 -0.451488893583937
1.87408993154567 -0.531297170699435
-1.81373587106155 0.4569840836305
-1.54006266183266 0.384426426977715
-1.73775296657774 0.356204548136193
2.06043943139774 -0.598641829929034
1.92453306344858 -0.546891830639222
1.61410623875684 -0.428569215430849
-1.01318298550637 0.223524478666911
1.76688876052348 -0.493146051919429
-1.33903912038069 0.22945315815121
-1.49191712620862 0.371401430999083
1.87517431931475 -0.528242852137289
-1.27356634993723 0.301902708755885
-2.1252913689992 0.475224376327796
1.46389153728348 -0.385610214948557
1.70840235073255 -0.477040661876466
1.65839658631178 -0.456531407489288
1.47916683882849 -0.387586151352365
1.37883748777328 -0.336135551397438
1.81446421921749 -0.507358902111001
1.46306238616195 -0.382077919827186
1.86595610804008 -0.527554895892945
1.58315154276822 -0.421573458834097
1.77483891721048 -0.503675767245278
1.67708541629365 -0.448549733033618
-1.93377430933225 0.500785441218425
-1.80515975039674 0.45701950592896
1.74730095644448 -0.475850647407496
1.5417597983164 -0.414079071072437
-1.95782819305505 0.420733783324848
1.5606627723284 -0.420726712960694
1.46676117980772 -0.377172997963192
1.67386851760807 -0.459032881613319
-1.12786909675788 0.175270979987781
1.60850601430876 -0.433418031179077
1.80290806749064 -0.509645153507038
1.74587438878751 -0.487198365210899
1.77724490057218 -0.499126986253596
-1.2078404270479 0.282151965424053
1.65646861794917 -0.451536592409296
1.98689261161334 -0.564888950935299
1.75421971927668 -0.482102839187081
-1.84696870861332 0.477413457269738
1.38465558180093 -0.361639324633718
1.55272796131553 -0.419182984697096
1.80899329393692 -0.49554535130719
1.58724929435472 -0.428701501859044
1.42536872206834 -0.367565590568538
1.70988249869592 -0.463153194010225
1.79700748340663 -0.493985353685234
-0.902856234246964 0.191896468080822
1.48232050254744 -0.396434932071842
1.78158528505927 -0.485518147668604
1.71273944580606 -0.468549759088726
1.71600093119507 -0.462729965789742
-1.18436045345381 0.267571370503722
-2.1965720854981 0.567958559004802
-1.4892236324487 0.283298034837326
-1.59666943541016 0.312180132780303
1.43871011274737 -0.364722006710119
1.64535832732696 -0.444459325583151
1.55405789979394 -0.418880290566371
1.85909157811052 -0.518102475801919
1.50792528693428 -0.391292106494801
1.72990884708817 -0.481770713409132
1.58389887648074 -0.417869757103003
-1.35776509819628 0.325156067014665
-1.59604545637367 0.314098490579616
2.1750650247185 -0.646643784296856
-1.59767859535808 0.31108678449818
1.42351927394079 -0.368980815983283
1.96891668793779 -0.565421292925378
-1.67724666192186 0.415132635801496
1.63105646725186 -0.44541296100588
-1.91126378705822 0.48971699019005
-1.86687417236464 0.480054395231123
1.66282531372076 -0.446531160149726
-1.89687793368518 0.395688681229788
1.80869283372427 -0.518482856180666
1.79974105234972 -0.495931215869514
-1.58880850444355 0.307484368637819
1.70644012936219 -0.469203753102685
1.79792259893557 -0.501270926293363
1.39138164952095 -0.361613795927144
1.46671071536325 -0.37464724805426
-0.602777423898141 0.114232705172173
-1.60603291730822 0.395112437574531
-1.91290728866254 0.486742135221399
-2.58623743269351 0.60533046600966
1.45614835363578 -0.380310731848945
-2.00627183675259 0.429131651050166
1.5799322102805 -0.41842199311827
-1.44412154755757 0.269271059302068
-1.92911331487849 0.493879263779448
-1.16065665214529 0.188473766853286
1.46627980223879 -0.37060306193073
1.95199356842311 -0.548367892020117
1.61901799248013 -0.439614929159447
1.69802631464563 -0.458039459429541
-1.83311597026681 0.373387816799789
-1.65396856396972 0.408164102176102
1.51698151451117 -0.398192265115711
1.73736097094617 -0.483542520688894
1.91408159164993 -0.543244127505976
1.66150226422425 -0.453121597342515
-1.88733795072711 0.397188124817958
1.48478412377101 -0.396789065547884
-1.80364443957366 0.378084354909642
-1.09366290735556 0.159763613147511
1.84014680045439 -0.517314774855526
-1.84832766857869 0.387493018599568
1.81044553888161 -0.503145649569697
1.35947901667685 -0.337799293806472
1.86380265721107 -0.523183028290153
1.56964169903615 -0.425350387502965
1.8030167412111 -0.511240412296854
-2.21741875067729 0.498770136679662
1.43509276573917 -0.361296298941157
-1.51869593642666 0.368510419967573
1.74246371906191 -0.48184613901695
1.38797329682664 -0.350417140023209
-2.23302733577421 0.586166255339282
1.66855279379729 -0.453376586987318
1.80561115625491 -0.50843185863951
1.63784037109598 -0.439256210205463
1.51954008318823 -0.398527255186483
-1.97782454895517 0.430165113226389
-1.20087559042688 0.277452998701413
1.67421612476881 -0.452171440407378
2.1535561258135 -0.62780558629922
-1.49562592880142 0.358444106044202
1.64568507206883 -0.4406642012631
-1.7556200786534 0.439872080988934
-1.51504214219978 0.370809297694601
1.82071469858195 -0.502249164348743
-2.43322536971861 0.643245971903272
-1.99402907434231 0.507232682258604
1.67702218931763 -0.464480471624826
-0.345656680485272 0.0244987083094039
-1.82073928295364 0.461345401013632
-0.873643752461344 0.105672166584636
1.88647541045073 -0.533600771421576
1.62250036076156 -0.435861189959046
-0.844558093161387 0.174987437538957
-1.64147875063218 0.328036231489403
1.60453220053634 -0.432596788944287
1.98651471021135 -0.565277586682862
1.84045129362397 -0.514855212262692
-2.21745639888054 0.578968556657707
1.55922151705993 -0.409555969743101
-1.64002581751711 0.400373064601749
1.6460330118757 -0.450547106197202
1.88293036342574 -0.531187799834704
1.66170456684981 -0.455083313994089
1.55908375538482 -0.422741929994685
1.75074232400376 -0.480845540717439
-1.7359647175458 0.351556671163716
-1.66882555729774 0.424081383119591
-0.875328162141821 0.18382158778791
1.78813394330136 -0.504030399031124
1.53911346540312 -0.417105506913803
-1.70888296685035 0.341230714952533
-2.02530352809387 0.437815801793266
1.98625750864715 -0.550716517203834
1.61278887063969 -0.428144098340546
-1.2605684947185 0.214582886234578
2.02309621793965 -0.583634856436234
1.86390652505912 -0.524424536020576
-1.09426365694919 0.161980003971982
1.90254032211507 -0.539430738100465
-1.71143251671037 0.351869852931515
-2.02699796295749 0.44092956314268
-0.976381157067617 0.210319366048334
-1.95550704572633 0.413583838733617
1.78727907398161 -0.496587733737427
1.91805906381917 -0.544030195816424
1.73771811242186 -0.476180140044677
-1.81563850996799 0.373963651452672
-1.09184447008501 0.255715481606504
-1.91491843008894 0.408128914480253
1.44797213827425 -0.372013209936523
1.78564776483954 -0.491842461295174
1.75498208910136 -0.494207358466942
1.70069669288261 -0.464158095188851
1.49535121958234 -0.396666631609888
-1.51729449961462 0.376707251667965
1.74978097347771 -0.476163660422266
1.58376684894721 -0.420384424991515
-0.958246122332454 0.211010671920863
1.65051280101258 -0.441878983532573
1.44071018263481 -0.374206543557164
1.7136865263821 -0.480771300569334
1.57307591785917 -0.415947866551264
-0.889141505960762 0.107713479128412
-1.70756402638031 0.350349438536442
1.6554063281426 -0.445519758249014
1.84897732636056 -0.516230276776217
-1.76662490113569 0.443338840376558
1.47104152822037 -0.390961872329074
1.74855832069507 -0.474481988962949
1.72111316379552 -0.462622205392427
1.53540707479334 -0.409309124122439
1.85658757275 -0.522332461035527
-1.95060875682521 0.417582102999785
-1.85618197866105 0.387256227343548
-1.89637327873798 0.481125860605604
-1.79757547191973 0.368886505207948
-1.34325814228203 0.316545247119829
1.66194921400447 -0.454488444814835
1.80463303710395 -0.510829648095467
-1.75119608412747 0.353582881670858
1.56944096592943 -0.424627977436336
-1.85653813429356 0.468681520593099
-2.0578665330343 0.450131202546109
1.79384999294469 -0.492814051541254
1.93646648707241 -0.555567552767066
1.76722993607982 -0.493256846990366
1.88781889384876 -0.527481327708275
1.59191702508965 -0.427788813095011
-1.57889599784476 0.396187345107141
-1.61889941687502 0.325811192840053
-2.23385099346135 0.507998288321959
1.91106335155301 -0.543025975188282
1.92332592306893 -0.544665470820757
-1.85883395034447 0.393775838135165
-1.20351485348989 0.274353130233121
1.53138324274447 -0.406124099575956
-2.49830851848018 0.654055780653796
1.68009109793352 -0.458062554258274
1.71686929890105 -0.470847509190594
-1.3487122462788 0.238377501266905
1.71724707866877 -0.484773952816416
1.8649702344964 -0.51470936273307
-2.13598927083077 0.548000229209522
-1.54981847941529 0.382046887127838
1.2987626001787 -0.325553913761544
-1.59254984902204 0.391734974354544
1.59690874795667 -0.435384883135618
1.677067931156 -0.462612725956511
-1.03415833877549 0.229925484030476
-1.30540617478631 0.308703722820985
-1.99899608380454 0.422157002719775
1.90252850670772 -0.542691442714209
-2.26290317642577 0.593886644298854
1.40673204850925 -0.365571689972237
-2.0616613408669 0.450811469079023
1.9456419838306 -0.546989387916838
1.70221186302411 -0.467726271236464
1.64008192743822 -0.440647732230156
1.51520055311361 -0.401184438298927
1.80611574803236 -0.49887808137121
1.61146119692023 -0.427637747444769
1.61580990253203 -0.427879081513524
-1.44899671661354 0.353176726330611
1.75575354855491 -0.48618058457022
1.51648352841398 -0.403838363727727
-1.91016164496448 0.400015934578992
-0.890222884885392 0.104989873168
-1.88308986514869 0.474140383960722
-0.858975363180104 0.178658048757638
1.7582029439278 -0.49508250247548
1.67342586333781 -0.462081951612702
1.65727246931726 -0.454371400160354
-1.49757797476228 0.363579036985659
1.61918254380707 -0.435483670426528
1.6468173898 -0.44889875313686
1.377664131321 -0.363108231239916
2.20410890011036 -0.638866594016615
1.53656753566076 -0.415120706329852
1.82881841833961 -0.520437211667328
-1.05217182643118 0.134206125860786
1.56998065997162 -0.413587920512432
-1.53767196254846 0.289918757719807
-2.55202387257132 0.590888125938584
1.91083029171942 -0.545876575241352
1.54592682648888 -0.411215335259437
-1.63020935249364 0.410484994461486
-1.53421363599719 0.378294201374161
-1.87591944597897 0.473689707027443
-1.15321472764892 0.269191889787517
1.62395323525094 -0.435627434151862
1.9651815277004 -0.556521878238283
1.58973988468984 -0.420405628111704
1.60772999367267 -0.446998338615135
1.67650757266318 -0.444187266203881
1.81704227908369 -0.502199029185473
1.98648998009197 -0.567709438847301
-2.18980926685115 0.491045061712033
};
\end{axis}

\end{tikzpicture}

\end{document}


==> figures/plot4.tex <==
\documentclass[crop,tikz]{standalone}% 'crop' is the default for v1.0, before it was 
\usepackage{pgfplots}
\pgfplotsset{compat=1.18}
\begin{document}
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
tick align=outside,
tick pos=left,
% title={t = 10},
x grid style={darkgray176},
xmin=-2, xmax=2,
xtick style={color=black},
y grid style={darkgray176},
ymin=-2, ymax=2,
ytick style={color=black},
xlabel={$x^{1}$},
ylabel={$x^2$},
label style={font=\LARGE},
tick label style={font=\Large}
]
\addplot [draw=blue, fill=blue, mark size=0.5pt, mark=*, only marks]
table{%
x  y
0.74750784811647 -0.628058813294382
0.467262896976008 0.438680136453761
0.461346178228147 0.583088321988713
0.426449705638735 -0.600878836295143
0.541679813487696 -0.595764279042388
0.43411537855338 0.782459222957606
0.780230413670896 -0.578341249917058
0.410838818606853 0.468661172392387
0.617035906792309 0.430972601802402
0.453898321695954 0.506157053586636
0.449729920055272 -0.581627962650266
0.416795778686001 0.506915528445823
0.726310699146934 -0.704859554279785
0.896726330558382 0.506902300883891
0.542089186074119 -0.622496032330968
0.430516116672799 -0.625945926793737
0.397491339112396 -0.428012644847311
0.65356160516332 0.4830327619827
0.389609697773566 0.464074616650137
0.779476093810123 -0.553446492788079
0.774054947430696 -0.653983967217131
0.536435198997432 0.477780862369737
0.569625389720323 -0.560539927710711
0.592548093088693 -0.702109775391533
0.782532263826814 -0.651370308450294
0.439490780942652 0.817239109201507
0.743539405035363 0.693029909304501
0.516881039442912 -0.584072291212298
0.537247330612823 0.540980264077781
0.436496073310899 0.578719894497821
0.609065907441099 0.724587768862251
0.205048768417901 -0.619784340298814
0.473467604487672 0.462774737725114
0.550025487389545 0.816231358525161
0.356405890863659 0.558372473975406
0.694057781755717 0.172339757169122
0.230321819947792 0.384666047378883
0.388908560582327 0.622619524592129
0.531744974139938 -0.539616370318387
0.217766223636492 -0.482154407017232
0.556527584582635 0.443384313247286
0.301743642561907 0.411691726608101
0.451745742828225 0.507184899590901
0.773676774507905 -0.548530173366045
0.598257376400056 -0.589641084681931
0.403530889487417 -0.583111740194938
0.607578316026187 -0.491140758702486
0.616899100469263 0.419276987693006
0.626291089175037 -0.62920849359787
0.538966391456395 -0.627296991903389
0.73614511983977 -0.667742889306923
0.411807169872725 -0.6173443611396
0.527632127336527 0.175341768867255
0.523424461135548 0.682491332683127
0.592282416141573 -0.576256570471365
0.384014302563004 0.581345494001963
0.719543065943106 -0.580822543058504
0.649100270546214 -0.6370175830727
0.436613336585474 -0.522061363145259
0.553025527859466 -0.707850156096433
0.251509055185077 -0.45485351879288
0.578648575392105 -0.536875866857996
0.523344108748304 -0.613460457501501
0.669700271156976 -0.672555856407993
0.50251219395295 -0.552550087980829
0.561170324890101 0.413634354587928
0.587614787584649 0.392611430797163
0.935182745294911 -0.584645898573772
0.615211888359836 0.226382762173235
0.48688435760317 -0.594052081226092
0.633456510471016 0.479254927906417
0.425107912486117 -0.510221389903524
0.49580654085173 0.7016848232884
0.748978443246405 -0.478671435537183
0.454203343331955 0.531859445753203
0.726539159087608 -0.820476799751379
0.363179485011606 0.551286953318983
0.469376334707787 -0.496122036522964
0.627370524788541 -0.575729892899399
0.899140063748377 -0.470434208903266
0.828044010576314 -0.635350629521901
0.780765981620525 -0.679213949603617
0.55507836716581 -0.449624229759875
0.524851988157442 0.711707814089042
0.67567313107316 0.297520797658276
0.361668295820105 0.286419297472472
0.487346996608829 0.688499475916769
0.709151730400405 -0.592619372447069
0.508728884562134 -0.481350225178701
0.509681243231366 -0.475455211791448
0.717475950433561 -0.619781585525554
0.49340588719523 -0.581393262852833
0.513903336920592 -0.614727850810188
0.759266129656988 -0.668440619190572
0.307284286713473 0.579713361289538
0.501959596781483 0.542131722260666
0.260081190839529 0.417134537266563
0.582631252009128 0.573857554624568
0.478402328782125 -0.63291740859288
0.433130378253886 -0.590107991250256
0.602523551265156 -0.627884402689418
0.396603471438477 -0.733425053085478
0.377188047526055 0.48574461500426
0.796367917733398 -0.594277122237188
0.711010178201901 -0.631592391864026
0.642391996975067 0.487855714509013
0.357528881640427 0.479315164974634
0.439197854057187 -0.556197819274345
0.613404027637664 -0.56811669498827
0.68924484133812 -0.5428728094627
0.361109596320195 0.651695363916377
0.713896666420904 -0.590623752385829
0.555940280953902 -0.561150113651393
0.552208219037856 0.67330108498936
0.585638226019058 -0.546577817018361
0.588030989903568 -0.636223382080048
0.546362795256313 -0.575328240683636
0.580350047568233 -0.564209093516291
0.439303611318718 -0.625506295700144
0.516367980611246 0.360775276379993
0.886149187198897 0.406858779330619
0.350741166893839 -0.664621091746711
0.416558291099702 -0.56811868434471
0.626763258347083 0.739621256246726
0.556792513993308 -0.534572255031433
0.604626843511055 0.545623127947685
0.621045558921384 -0.538036502966845
0.554478631882884 0.626214719555717
0.489808454070374 -0.569163625945308
0.297154498588433 0.365012820895406
0.748610627990623 -0.601968642286128
0.542980657545031 0.225641075456242
0.567065022369137 0.536775405973361
0.560400939320516 -0.679273744435253
0.508926025540461 0.270987020812159
0.639843406474185 -0.57696500453621
0.90379677130248 -0.643600775679417
0.886734071373593 -0.601031427778387
0.87646740984756 -0.665202452453631
0.665809510801535 -0.69597723525539
0.642214995316168 0.431446943876568
0.668506296430965 0.666789647724457
0.733144608554375 0.360791732552581
0.723484465280612 -0.626767471289339
0.709755366476302 -0.660124201743483
0.358129801010915 -0.565168407338535
0.552166789014286 -0.535927229470167
0.646057509353174 -0.482907907232302
0.508236313437164 -0.543439710116554
0.605625329289242 -0.682816520563671
0.770021570612132 -0.487816376539543
0.68372747125865 -0.493883942886995
0.655140659127105 -0.601302884157555
0.570929519405631 0.480583490360118
0.649206707917436 -0.671799159288504
0.638336877430222 -0.678353998084634
0.535166332578909 0.580679507396246
0.87804329295282 -0.605544058562796
0.679152258565411 -0.706607121380145
0.538457378326967 0.406709005982795
0.699128918259522 -0.500210651413942
0.588700539184839 0.4434334213074
0.454653235925814 0.488528241120528
0.484108461725125 -0.588825645325845
0.527524437664589 0.66057130197398
0.657351166685442 -0.523410548672438
0.407982488896268 0.456062973315556
0.729030301143238 -0.641768863876426
0.32316096442923 0.702803166839797
0.740339348524135 -0.641384151394455
0.526799607105251 0.361839720632972
0.496179736412917 -0.709712653086648
0.393186449602674 -0.67772687304113
0.160113531884992 0.538192052494912
0.733167556618377 -0.679818046016482
0.492495501852574 -0.561632883811884
0.526752897266093 0.71976857129143
0.50902483131323 -0.676353937699858
0.401433150608631 -0.634750626806548
0.173973497626131 0.633412903485766
0.753534235872573 -0.643191478016862
0.752883843062623 -0.59645000263256
0.627956506297803 -0.503887159125671
0.61132093365892 -0.500515583664205
0.942389363316466 -0.554356646945067
0.911587205160518 -0.579566534319994
0.648883319271293 0.406649562598999
0.772239441241994 -0.709950472142441
0.396354370797315 -0.610467040351288
0.8097686822632 -0.700455474249566
0.288076388394612 0.446787084876767
0.591130007772214 -0.548640282123475
0.477712447006065 0.477863615956996
0.78172468250708 -0.52919285914843
0.701543515425608 -0.550372273893137
0.589325503511769 0.826983726286008
0.812656528418843 -0.59426832929162
0.55524947889926 0.596042383402417
0.301808371218163 -0.488537498434005
0.384233109946354 0.259549917112926
0.801595858937264 -0.689251321561724
0.950025516607089 -0.670881898594131
0.739728505114996 -0.547887352447461
0.255978688201736 -0.569134238330264
0.429110498676655 -0.59002296602443
0.695611789442857 -0.664240665345997
0.55708541162289 -0.613086667386387
0.65343569157939 -0.618680825473715
0.698386057981548 -0.570224181948688
0.630505595723 0.436793205182733
0.276153527636659 0.356229404973223
0.526730647236594 -0.590471843265257
0.508234914928218 0.439871403419878
0.545523575760705 -0.583931359621899
0.6021152357456 -0.632523427147823
0.47915407285218 0.395186816713369
0.571396969772685 0.592727757039068
0.411710153440753 0.456456105242148
0.455330273993262 0.470877080147598
0.643801753808425 -0.558026421557041
0.584273391803008 -0.530596061175813
0.521677242111756 0.738844785390461
0.50634823037238 -0.6600490383732
0.754281373701034 -0.604643917721681
0.51825966843702 0.611663323736011
0.777024636545734 0.338262957668643
0.462322656519073 -0.663551572010168
0.531076938517677 0.0241279617707212
0.366254770834339 0.461888674612626
0.507944823183539 0.295514163084374
0.540192271404169 -0.559019210550356
0.692944961177125 0.0499622768977925
0.405306960845155 0.537574252677086
0.830975727749949 -0.733346014929986
0.326427764682499 0.264443610252705
0.772606966837505 -0.590082173630531
0.692298991986868 -0.602269308855211
0.281711486261556 0.442163268020324
0.464733889419682 -0.57117748211513
0.50255452506555 0.647573328719462
0.404905509300602 -0.77292895703509
0.549420008995269 0.599697535738761
0.486134893807607 0.360578210933952
0.40520091859216 0.123645069547442
0.367568531544192 -0.572290139598264
0.63339034568511 -0.646930877579538
0.522167222931512 -0.505255011869057
0.596236438405632 -0.573525713925674
0.531493712717027 -0.673565618678107
0.647571745437693 -0.58324028007581
0.743699001284464 -0.699475824861684
0.166948576648366 0.248375950473481
0.591593506892246 -0.65442623694579
0.560888890471949 -0.651560870164167
0.119757171296861 0.638262941096337
0.53364913014825 0.578464368883214
0.466318887540706 0.625901109012178
0.511901708685597 0.456189100366275
0.672670648066355 -0.526230391191849
0.645588215406959 -0.50627442085605
0.310277757768411 0.34372616482953
0.479061334089985 -0.637137229322033
0.692887871977074 -0.623815230994838
0.506019192985869 0.388411907675169
0.617415062948555 -0.526829581674985
0.576366603732748 -0.599962712598465
0.522982156712738 -0.656659242213811
0.610060927532516 -0.643930181946866
0.413898191914065 0.500436767742062
0.365272836748931 0.401272925690611
0.587184703680668 0.69131371483908
0.578032204708715 -0.674270694519006
0.887969825801451 -0.57180716485172
0.562335877849335 -0.676923114790947
0.591513182058679 -0.504560319067596
0.33582357832009 -0.597528341943841
0.842355945482847 -0.518769845810953
0.495291992599715 0.464018917819109
0.553424241043776 0.328999781644444
0.501624039637002 0.486511376971231
0.541712580381955 -0.522465077691676
0.56978387030521 -0.634092019002208
0.255939034342125 0.718910472474185
0.544734504670944 -0.530547265031651
0.703670094430278 -0.584294184984394
0.329971242952792 0.481779861957394
0.617272160524009 -0.65840917252236
0.572310835977172 0.020874514137598
0.563834140022486 -0.584584307616388
0.268470919668521 -0.575251579652563
0.436850337154326 0.706317121124598
0.558071990482079 -0.449083340219905
0.714884017247412 0.580035133530173
0.606291362675346 -0.511051632651626
0.549600636109845 0.554141392627513
0.40754736112037 -0.502693237046092
0.320172939013471 0.505659688886642
0.300078828397349 0.415697985845927
0.765445597407973 -0.578137669806255
0.5746010317499 -0.593481631381629
0.653966370153683 -0.533521039119409
0.395305472021369 -0.530304669613487
0.557952176442388 -0.648109365799944
0.67035687547828 0.454591518018892
0.343895629578677 -0.525289951373592
0.68065884387635 0.520091546373502
0.666498192058738 -0.628626949633558
0.339653274010058 0.614085633373709
0.535043121814688 -0.632191579316929
0.800845458976812 -0.635396001919346
0.370835085507307 0.701121933586668
0.357014414739881 0.540698909766258
0.494314522262627 -0.602090147657407
0.486157969643679 0.6631869206127
0.583767670392783 -0.634731012974543
0.687588855070593 0.250782568064231
0.527803655513811 0.842527090037802
0.680030863293487 -0.744570243561429
0.490807402823585 -0.651245577721483
0.400050446383186 0.577160994253997
0.568277688848607 -0.552370629345164
0.573185406584817 0.566721239320964
0.538895066990019 -0.504045794568218
0.598186047751021 0.381332074560848
0.160485438669922 -0.555834848503408
0.767745995753853 -0.705482900838271
0.554312247117624 0.647339480213898
0.582824483773623 -0.583560777568227
0.592005619381393 -0.569978556417577
0.139562342608246 0.343016842944182
0.603354875730843 -0.566242612797274
0.427783564755747 -0.600524647067706
0.397593841768367 -0.506701847748359
0.72394875984432 -0.584049799663146
0.660680187393881 -0.678288949701177
0.583782191754756 0.645530512638919
0.600818822240241 -0.609721905669447
0.715023914108898 0.406189516497755
0.698838521566802 0.575755485486823
0.608337805192184 0.4509167153589
0.503663653273125 0.640731019454414
0.437616591212083 -0.502182925901733
0.589974702069745 -0.684482156894668
0.254106316415903 0.392734988321328
0.478917849317373 -0.706191577840444
0.718386440328505 -0.472985311972235
0.553404810107869 -0.590258825955183
0.483475100133134 0.660929128284862
0.84980011963333 -0.627887507361261
0.475674159400799 0.557005440149434
0.50374999462508 -0.556878739472634
0.520955532306267 0.615782926578721
0.299186554764298 -0.544951245647007
0.482179703234751 0.256087070621195
0.784954081465467 -0.73632262225229
0.329454573595002 0.510393926437444
0.471129454142839 -0.711622210112172
0.573002595929325 0.515954559439338
0.181510881234608 0.471778252564371
0.433387579257398 -0.562510369301107
0.51991712409655 0.576392946522003
0.56214451172058 0.473223357215642
0.477689521945386 0.493182369574727
0.710485222333207 -0.527597634230723
0.491147468716022 0.36948769587124
0.708744639902205 0.556481649887272
0.436493529294285 -0.649812191050617
0.914815590113172 -0.647601756706227
0.763890809269774 0.670253030170336
0.348742071702139 0.534627887515241
0.580420694603904 -0.626024176847961
0.626235339843217 0.763188943110614
0.903194665649697 -0.636285372101497
0.478715435496356 -0.723194837363931
0.680901724301932 -0.397731795629352
0.377715699868727 0.680201717779785
0.491979284114745 0.481017689758691
0.532683557923562 -0.652899755173024
0.559756051170745 0.780065537353956
0.770309557414887 -0.561405233603277
0.579013633589879 -0.695066518058152
0.34634097997018 0.447032653425014
0.702901083836084 -0.569463333639598
0.666652458173156 0.469370355826599
0.423034398768808 -0.501590710510452
0.647427405011691 0.423838676180879
0.584532939817269 0.872907574962526
0.717692320284861 0.794496835320668
0.684442667465074 -0.655370098884947
0.442606137568356 -0.576178555845546
0.696248253462813 -0.557708579320617
0.527814745114576 -0.46548107577469
0.748927999689907 -0.554881161654743
0.72415525865933 -0.572295380630034
0.714059784170942 -0.524531983698067
0.56639405439426 0.749800041855447
0.834025364383811 -0.712646121837198
0.882383502658153 -0.560935949538395
0.684682824802713 -0.440361600199304
0.735617771725056 -0.574208499377357
0.487844130829895 -0.528153889947568
0.40848621541671 0.77649308956878
0.39152868240815 0.420252686375527
0.410670388742796 -0.58757643388129
0.741684025387402 -0.659603919419738
0.371631117337592 -0.673369005266732
0.484028010125756 -0.573264636889192
0.704830506851534 -0.764158075789288
0.480362010776354 -0.616612750412488
0.66768117854848 0.461397821626037
0.560122258060829 -0.607157125013849
0.60292792027247 -0.651116165081611
0.472119454736018 0.411872092078253
0.582698698645439 -0.452264926513678
0.245507765238681 0.614698592263171
0.487183367177989 0.443719149373344
0.664247137194644 -0.451182901328236
0.534240995780254 0.402401875776402
0.757572895839201 0.525238750194878
0.310401492015823 0.269680484492842
0.50808281806727 0.522751246441577
0.657041250508436 -0.715499587037159
0.356145207779039 0.687748473683925
0.52207676730578 -0.542574678918401
0.329579913471734 0.733433390215243
0.356813082376814 0.59834481323316
0.583183723857234 -0.632998445125259
0.369800315388081 0.496938093007706
0.505744291192674 -0.629481810094779
0.674317193605727 0.693865074305125
0.551183675612896 -0.578169082691907
0.63334378990078 -0.572623250770429
0.666506138667913 -0.656110076496203
0.338841890588695 -0.565883834419327
0.597743772865011 0.500266594799986
0.53541986926176 -0.580130782984677
0.404463752436915 -0.401422900287468
0.531079350873361 0.737003561485186
0.510619662085234 -0.605545742812918
0.433835522928407 0.345440025995272
0.46266925986444 -0.525422013017794
0.599762813456137 0.44016947998317
0.534192935494825 -0.666271608556587
0.671945316355087 -0.584378286634567
0.499565152890506 -0.530798096230198
0.395236524425796 -0.672808363869999
0.608317145875207 -0.538953525887209
0.479201399359132 -0.580942540883491
0.601499617845787 -0.572193066432767
0.56866135360611 -0.523347469226235
0.757608743942898 -0.606985545447303
0.644971176462818 -0.645894071695103
0.335171135016406 0.676376145001233
0.52667672194562 -0.674280313203841
0.643151319161884 -0.502598566587873
0.337859505186707 0.334082012464761
0.708237302691032 -0.527312547253709
0.443911327141233 0.339699003775704
0.663102924223237 0.872339162775598
0.44119473985545 0.46559154507456
0.668101288943183 -0.512495247717854
0.508194311530646 -0.605327976970593
0.535494740532071 -0.591908586948559
0.424388742957229 -0.749853736398363
0.765861266179206 -0.556988726439104
0.661590178422104 -0.58489982329091
0.326688379435156 0.419122864073233
0.642949280223733 -0.655272766671298
0.55764515182544 -0.556743308803996
0.649086232434079 -0.535671182000298
0.541862727047602 0.692146148627387
0.194836608814071 0.478593811341828
0.540171614571842 0.373411450167523
0.428905224372283 0.192510729957555
0.575496753332289 -0.764897267516033
0.603382160270442 -0.539747285953363
0.673895476246562 0.499687683506886
0.578921568183693 0.529077178996582
0.743434422543796 -0.645922406626615
0.205114791556957 0.473294706320322
0.661662546766827 -0.525515314027825
0.336747564125586 -0.744313954782351
0.49281187651466 0.446828092605043
0.381512131429862 0.733256904937409
0.570830049568289 0.471928574764743
0.586567501133873 0.428264178801764
0.449050891177745 -0.573434766804425
0.20794534942599 0.662681046864999
0.473470588640315 0.802455471102926
0.326399704555035 -0.491907143900185
0.687228226501367 -0.597639882338889
0.497768148051054 0.709105080250498
0.280981092912318 -0.514126210588425
0.432698072226019 0.527244305927837
0.696576061088274 -0.59553005155663
0.614669186542398 -0.481703435841244
0.426544408221824 -0.514842252446577
0.348766749022673 -0.538718407050983
0.492685653823802 -0.654875340046527
0.436182022475872 0.540689192268417
0.634480873881519 0.463340489188575
0.393919696535432 -0.550907484490646
0.570782916634895 0.61231799509107
0.543056323889455 0.530324426779674
0.435587579916258 -0.604054656670085
0.552183862502245 0.59162745643283
0.355787737712404 0.600312503558217
0.553256855968094 0.412239079117948
0.378220803095499 0.422494538601708
0.551782197194061 -0.645938788776933
0.387709054184047 -0.676947466363995
0.598775050328246 -0.63396305816674
0.657655304442443 -0.535964293548687
0.662242706087205 -0.528797085957979
0.571442443492074 -0.534169624758569
0.25483615246973 0.100607078029524
0.470091596806931 0.722768192875817
0.558172801491136 0.637594842781025
0.512968885098755 0.438305655874367
0.851628477188114 -0.662933537556895
0.828412318919664 -0.587616802163283
0.594926574776696 -0.817069469977859
0.605636211263012 -0.661436359776525
0.837527898269819 -0.522042246017424
0.598562999500533 -0.57815797327934
0.342894652691698 -0.49744709307748
0.58582860839533 -0.680276045020231
0.568185691778812 0.236937002924528
0.556679705598179 -0.451435412847233
0.563090972967304 0.724703408301647
0.710385775942354 -0.632083143909247
0.880376429437733 -0.464151176788913
0.516015101791112 -0.555660786683627
0.715422215949083 -0.626284987899015
0.5142320318375 0.454829676130668
0.503292793448798 0.158565144964235
0.5311056764162 0.385180831000333
0.662126600386344 -0.62255607799378
0.480399165795558 -0.492484786092035
0.524299847293549 -0.70857677022956
0.433890805974073 -0.640840351352305
0.471449365772086 -0.549358747869941
0.516481399745123 -0.506354232378411
0.564160418517142 -0.732502694583533
0.590667832147948 -0.642727427549254
0.56430239201686 -0.502018293594473
0.591208472435776 -0.633661709901047
0.7808505606935 -0.494318347273176
0.548291756261024 -0.50521428576608
0.931735523781612 -0.602442118425553
0.40625441401734 -0.55435636627152
0.755852399981369 -0.710061465936323
0.79194265521062 -0.604669254596488
0.412568852044775 -0.509329179659654
0.506749501083761 -0.61712283279991
0.256425848521514 0.624529230456732
0.740711122165433 -0.611823987330399
0.587669001644979 0.60218315213613
0.813426928311242 -0.616660251905367
0.539881604548932 0.749069620228899
0.817533970973641 -0.556848785113958
0.247999469598486 0.0650912979605894
0.733815491579594 0.289411440161538
0.543288848662083 0.437893709621577
0.649181522554572 -0.674330898363599
0.623862076743776 0.651819076732815
0.428949512606897 -0.557246866973505
0.494325356900635 -0.5373568069067
0.707549669694561 -0.582833427687101
0.511770658950624 0.369960421557568
0.429310643714748 0.699880858869152
0.452689670515379 0.660531672601929
0.585670526838321 0.648468188657258
0.292996844432625 -0.470421712343384
0.144621785953523 0.585057661528221
0.656563086706843 -0.593702877124444
0.525107254700802 -0.401950244417166
0.273824086864212 0.658747055868446
0.384608638134369 0.371040062863442
0.664039495785395 -0.58250425698625
0.786405920003056 -0.616647381156184
0.588281440129817 0.366075544207489
0.573020812097988 -0.690907443271361
0.86824803458591 -0.597328525122489
0.619861175708062 0.506504866899426
0.753431226461613 -0.566432287306437
0.615503758374728 -0.66541196183034
0.139523704721777 0.802379286021639
0.58411429141762 -0.590533316477013
0.493016168569873 0.36492517326378
0.340690241410714 -0.701947138129536
0.514196231985484 -0.632847804116315
0.669538119376019 -0.473260868651703
0.509392272455929 -0.602439409851507
0.344146599579764 0.452752357199967
0.809758909165436 0.45600163600493
0.53286096892216 -0.637154390195962
0.669475766426833 -0.707801934496072
0.702559918658794 -0.519542830920626
0.423260582742245 -0.692779454237235
0.661437506623395 -0.560679677785424
0.473075231746814 0.23712015144398
0.401139197731182 -0.638519705825108
0.479607301297502 -0.55534581599468
0.760441268736423 0.47640586770166
0.734714336351145 0.605879502403812
0.285535436952317 0.574734101186441
0.362277662051486 0.771561692406333
0.449269299660227 -0.602187960173771
0.539935580185906 -0.679387123857357
0.700218988966278 0.619376267733066
0.434541346372743 -0.695607430312254
0.650981158558416 0.617785946450893
0.455124191532782 -0.50207537059659
0.309992543642149 0.860331252258
0.545244782828917 0.362086446421512
0.652919935165528 0.490608763092742
0.712761813157519 -0.589624444725126
0.443673022202016 -0.516153160768344
0.740671313017819 -0.715048252081198
0.38013179862684 0.119405580673727
0.609668764936846 -0.584887704806373
0.603833151912889 -0.649473838723374
0.404849578654757 0.156469011958427
0.638124061969149 -0.650039556565307
0.789397490342907 -0.739393901547163
0.852965090402064 -0.686377867450762
0.701574285307052 -0.604901870763113
0.817468589409504 -0.594545312246322
0.417766634750651 -0.500078542742649
0.568145162302504 -0.688405013082333
0.21053620722532 -0.649962759394666
0.26227088500365 0.551541233495937
0.305656420577469 0.581246939065774
0.390841373328649 -0.529981794588639
0.718724253547466 -0.570039333000887
0.640981837485775 -0.504714877741218
0.440906377162306 0.609152549258664
0.69949255862348 -0.536783703583364
0.500696205384357 0.689790085087654
0.536217816600508 -0.487361344601072
0.467561432322841 -0.643759582395439
0.707098143756083 -0.749622467525238
0.565055906719946 -0.649150588114352
0.542049999991549 -0.583956753384243
0.379133637601378 0.387640420661797
0.618534797023751 -0.608207915023705
0.590728697155644 -0.496970751534477
0.762040390104491 0.729014060846017
0.559300876238609 -0.548174320411728
0.506137809840275 0.493255989984578
0.456057283771371 0.59380059388033
0.616249279251649 -0.504332840420918
0.473025096451359 -0.540715940175339
0.33149948499222 0.472592504690729
0.42213642805709 -0.575597374524171
0.666749996758913 0.211622485516883
0.504728595868014 0.268330754086624
0.440488447109871 0.759591215682261
0.391640316883753 -0.611343620231847
0.594096880833135 -0.630446215329656
0.721309969054998 0.404852836417926
0.479045411612111 -0.709980441150273
0.535973591719182 -0.523487116930021
0.526984064153446 0.54963416544912
0.666502331557475 -0.550537940787523
0.685633072402842 -0.59306521158794
0.655090675650688 -0.522271619164279
0.707138614992688 -0.562264968670058
0.501507939315422 -0.531453800383794
0.64565945091427 -0.615733688646841
0.61458863721635 -0.604757897168429
0.916566819852759 0.598934091335762
0.426351125299864 0.440636174560526
0.462352503408743 -0.596204218793283
0.329655621322593 0.486012828734914
0.73546754282109 -0.598476619904193
0.733872376383669 0.570402267084592
0.338072748536275 0.406310933066692
0.29672703963934 -0.626438252327261
0.704913989978669 -0.476158283242468
0.609202133494719 0.321970907530533
0.78365956760079 -0.602083600644631
0.602650504082299 0.426233377503811
0.706788140652901 -0.650321004293131
0.560008164122147 1.1683205686072
0.385150542143082 -0.52965822782094
0.639591198145081 -0.664213263967782
0.551922051671715 -0.564228421469063
0.423361733795933 -0.576953134670435
0.377094035862121 -0.642018676224498
0.612873328318374 0.602667357390124
0.594126350100825 0.45151980039956
0.771224604778765 -0.674695090245062
0.473943888545677 0.782806676713205
0.344641330178673 -0.560430065537002
0.332726798543215 -0.632969526928072
0.536172798989699 -0.606022036967893
0.615233167664925 -0.630434036240265
0.601823360233518 -0.619614385414065
0.668604394044094 -0.528377713565581
0.838385725156701 -0.680637984195534
0.462117025636795 0.453805759141497
0.550619460173545 -0.613126296026419
0.773079370090108 -0.646655346517936
0.494915269675065 0.641802242851679
0.858521215027813 -0.507182843678897
0.697658797467289 0.58096758554323
0.308573787409055 -0.547334182903423
0.560524994870124 0.43044201618371
0.554954512870076 -0.706509610980254
0.420007352109824 -0.575128942510238
0.517035399687563 -0.667546234603613
0.442601738534249 0.585986349512392
0.698241397489672 0.487316879626959
0.56113231733243 0.505467100086662
0.51669115145953 -0.742000376555179
0.583218334965911 -0.687632426471928
0.73817445298773 -0.563446283507397
0.510709447933502 0.300404640275365
0.502388084255959 -0.624730245891924
0.259345298345681 0.364738949834448
0.734870712909821 0.469996018137168
0.603715317560003 -0.667890719424346
0.566881398653311 0.39294015577592
0.720562902958699 0.642851201681274
0.453546927083775 -0.503721225193505
0.37595318318765 -0.601492159932042
0.437361238737023 -0.581450045960692
0.542670267997991 -0.509733023303563
0.924994976554884 -0.46925604778322
0.577265732161125 -0.643661787722182
0.534858850639702 -0.503306675078758
0.537243159185715 -0.664275764436726
0.632817730382441 -0.55118658929299
0.309787547938716 -0.628103883293528
0.807969607236589 -0.588537408245082
0.714207168985968 0.62754409254534
0.524602000473685 0.582562576028401
0.759400740972927 -0.616640955842212
0.445149839511299 -0.534841188666458
0.55363163106499 0.583924347103739
0.449735123213192 -0.542388957674193
0.691846787758058 -0.504623712403117
0.515052794347713 -0.587552112623012
0.514413253631355 0.288344999008287
0.565317310079152 -0.561385803291421
0.414736235335808 -0.6392111089355
0.46100828032738 -0.616376573961759
0.4460683031414 -0.628925599642121
0.553775096421483 0.369577547811171
0.545473547303856 -0.580569029568176
0.697270350920536 -0.712430661553225
0.665018753178994 -0.619501925135933
0.783833617362253 0.59629879502076
0.336377503500599 -0.472183409143469
0.416451783233741 -0.539252781426261
0.82468996978718 -0.641222553073465
0.490767877578857 -0.552969273283825
0.557320916760943 -0.48822360350967
0.738714584375449 -0.601712028320451
0.754999872202928 -0.636505131306939
0.537583968723679 0.26096929635443
0.348758942496643 -0.511191619755593
0.827815558033726 -0.630268798878456
0.628939783801492 -0.602965910012138
0.804965049798831 -0.604088729554155
0.30798608402649 0.362312571284707
0.388584436805047 0.722651907947879
0.568509442050472 0.416870810696012
0.480816497877771 0.455552234491363
0.750093392764897 -0.493356581749844
0.62251542148393 -0.576051141965005
0.436152051920476 -0.539763967733103
0.712612940102826 -0.661353522852903
0.710815160727984 -0.521050930052618
0.452432491727096 -0.610006508809123
0.732768308444291 -0.551382817442487
0.518034328741654 0.423163331199947
0.548167183881008 0.455027886857836
0.351035764138278 -0.787967357232431
0.436268458875155 0.456111596383997
0.504915929207773 -0.487538346359461
0.520513032628829 -0.70542960792085
0.38859069851084 0.537590718750833
0.468551704352605 -0.570494674832562
0.571811534701015 0.62016097433745
0.680762279559872 0.603854250461843
0.729144948354048 -0.582920674169104
0.325855684031377 0.563226098314917
0.245015335605269 -0.64169615833478
0.730898867577381 -0.637621979274932
0.404478713933402 0.45309328903867
0.555241001617401 -0.600524566585105
0.58006351332091 -0.637049909240387
0.398146948982164 -0.4748074730664
0.754918012878302 -0.504538958036614
0.87859779040325 0.152507404987754
0.418595983871321 0.512079222575014
0.460995865208553 0.621243520269459
0.543044527162619 0.807904902243375
0.516473122816184 -0.500563082284537
0.365931165947514 0.602028825969429
0.682828442139001 -0.54984912572007
0.544336738431697 0.400907109945685
0.536871780954088 0.626678304093213
0.628292879950963 0.299518191710075
0.852724698435354 -0.50426662685904
0.79565558367868 -0.698386394789944
0.504981699942552 -0.565647533014025
0.759589222033692 -0.596953649053004
0.212521197961168 0.541012758013508
0.38480024021507 0.529312584884591
0.619560489775691 -0.524762695969876
0.475592270646972 -0.612960200623235
0.579984274835276 -0.68345997371495
0.551352521054493 -0.582574144057167
0.463853796922721 0.559207764989833
0.362241160901758 -0.512162123871904
0.640896070358965 0.528589816830746
0.340067838361492 0.276937399423558
0.560253423190094 -0.653940388772014
0.521040455208195 0.545050066178017
0.646718856064974 -0.641985042781652
0.70721493382451 -0.46174462509196
0.627637340349886 -0.663322804444036
0.415038034335967 -0.546011917729415
0.375598542821905 -0.639294609572325
0.606324800478202 0.676192945072552
0.80338487388102 -0.491856736205164
0.389737670827753 0.481086163295691
0.564635532034358 -0.614907754564411
0.64879942278119 -0.473189009392186
0.628245864613534 0.734568088419318
0.609014874650611 -0.585332049078748
0.469820081056709 -0.640234684892523
0.685064586984216 -0.572983372188378
0.634387113771408 -0.525769758424725
0.667277783693697 0.590540453910854
0.468885315120828 0.36747627103435
0.690796810474195 -0.587511013819533
0.629394956068371 -0.779088654740132
0.284727494117856 0.473336040591495
0.720943175831165 -0.576080888190372
0.442287876800565 0.565278244967557
0.497849289507568 0.479299376017075
0.76259540798665 -0.645969296528962
0.569475678536742 0.806172002173317
0.35263715799428 0.650637066561386
0.406691239824581 -0.588923099880149
0.427806089786106 0.0629039542505576
0.516308988676923 0.588151513823117
0.681482500035783 0.197002899031686
0.571653982234907 -0.672438774142411
0.631047192190085 -0.566909768074021
0.545493030607124 0.240159341310533
0.566357660757773 0.471136437439738
0.549859401854551 -0.559813942516408
0.684060633436731 -0.712293203620245
0.624885745704812 -0.653995854883021
0.544440855733398 0.729395171323652
0.717613040423076 -0.541538784295561
0.26663134316922 0.524873956017609
0.47552189949138 -0.576471241936049
0.600129315688743 -0.670993229688912
0.503848273522542 -0.58270362131493
0.384696337756528 -0.541824686579184
0.665040421523777 -0.618112549845055
0.429068860100983 0.505422017476866
0.754725835542053 0.532948154807268
0.538417993859551 0.251155952223163
0.421694363373425 -0.63330115244076
0.344976103684689 -0.5338864658673
0.353566558016504 0.496110003489974
0.464732496371432 0.608367737993339
1.04797580177061 -0.711817752495302
0.736894964303409 -0.562921254635665
0.522788091957463 0.335594761697481
0.554779876534761 -0.727041320068265
0.597353824915607 -0.663395317297593
0.405419843291261 0.276858444639179
0.571013484523766 -0.678857979908562
0.670420766272886 0.49559779308667
0.548525132293623 0.608595831189146
0.434606366310523 0.287631578905002
0.346422870249584 0.584026310128977
0.601129578631713 -0.632775837859641
0.596360156066684 -0.685032356054679
0.664022998982473 -0.612909918554586
0.395768903048977 0.533963017254704
0.800449685087507 0.327136427470907
0.55435372851758 0.56863025274003
0.65087314567949 -0.497158729487275
0.705661249604814 -0.632017015198051
0.367483896768772 -0.620111229651984
0.629956712765932 -0.598153325787932
0.461355783443271 -0.51628258061147
0.665590988134316 0.479349865837875
0.774066264003231 -0.617616798880563
0.668317318517327 -0.551396072278991
0.627754294316385 0.280303120532923
0.73426290922614 -0.577996110631641
0.529706976084291 -0.494381386525418
0.330140157389567 -0.603650308838344
0.68274899591855 -0.547109854669043
0.600759080760831 0.202887465105545
0.658180830592562 0.494274142494398
0.687159958617543 -0.579999501460965
0.667784557867205 -0.65735839963661
0.449602339524307 0.569167006581711
0.383917390750545 -0.506649229768232
0.805253505084553 -0.617096362919318
0.854136127315996 -0.606080906419182
0.507393354286502 -0.532239287174055
0.583459976379015 -0.660485343303833
0.520719918374687 0.581499279896635
0.439394063623063 0.548215036374677
0.436943029393962 0.61545949060816
0.40340795406524 0.527492016737167
0.378918353877044 0.418617571233255
0.521034322253108 -0.58278376685201
0.400619534822521 -0.639914757668589
0.350373342935619 0.511202563909792
0.431384431837748 -0.545914976624752
0.413817766338169 0.60136796287486
0.552296230304467 0.61957890997705
0.75576582039676 -0.635242808062262
0.47345146008165 -0.692512701359489
0.502701915690225 -0.624866237245237
0.737785278864654 -0.672805410665683
0.556145524178628 -0.554767257253047
0.708914952839171 0.501107245921567
0.707967290588111 0.462455349191357
0.747067264506825 0.681417486330904
0.558041296314848 -0.682276542786571
0.628247028649678 -0.68710401314017
0.623286584485665 0.548335509837254
0.344674867218504 0.368973716441519
0.550936776540032 -0.530587018314166
0.302161583079948 0.830562933111228
0.596010879845035 -0.589955362694519
0.608677390086896 -0.604636696018668
0.454085802776692 0.367312764275001
0.26182071103748 -0.605142852999799
0.851385410239207 -0.663560153791167
0.32033175887738 0.701369312537157
0.530008526142907 0.491547694844514
0.463423140259089 -0.437735752102799
0.437510385636172 0.507189732819277
0.410447970216103 -0.556910852786927
0.454086106086924 -0.588892837940271
0.518028292074921 0.307846372181483
0.484574717665975 0.404655303877929
0.211056739639904 0.600130558069399
0.488890034377487 -0.678937362656643
0.593916002869914 0.745368249558612
0.438100867197407 -0.480899630396264
0.53831130713955 0.620993893328659
0.772604937495276 -0.695872298958719
0.553976905715384 -0.59883650620063
0.670435356165614 -0.573893942067347
0.528113160117735 -0.524144785559489
0.714710764122506 -0.640185493676334
0.737565080171042 -0.562390111669829
0.771016404356528 -0.564093328907769
0.555625080085036 0.455505085847311
0.576391392793506 -0.620205513078649
0.473019162423906 -0.524713805837394
0.339253769179626 0.567899661651399
0.503294135660929 0.203709835896045
0.338368605047755 0.611167954918208
0.527162837266 0.245379113509858
0.374743037927031 -0.621390650820992
0.434337045329852 -0.587457917040751
0.481475503729077 -0.580955740138823
0.430852442993164 0.473376441874216
0.610390164980047 -0.565605327718032
0.52411122761509 -0.57673487024889
0.235891134373049 -0.469492964999183
0.810608687313476 -0.799100848756132
0.371761808692288 -0.532841837544924
0.378761463674633 -0.64960013235218
-0.0876086558877074 0.264069744481438
0.713978323443733 -0.54584119787487
0.323822354656629 0.435232481456269
0.40289369477753 0.796341351268717
0.484222455360501 -0.682259025046187
0.555051467456346 -0.536393525251938
0.683193646176931 0.519508046613369
0.55690669909108 0.485866314000374
0.391538976405226 0.608374372069998
0.653586805500847 0.349664182546594
0.650130721866081 -0.567470703652194
0.710413236181851 -0.70374278908469
0.722067677938794 -0.553727483403917
0.216681069604587 -0.561432795120222
0.912446642751776 -0.588199541508621
0.730481053950709 -0.644534912388545
0.622667828433948 -0.712346195980578
0.619134763172156 0.6662968911267
};
\end{axis}

\end{tikzpicture}

\end{document}

